Bearing-Only Consensus and Formation Control under Directed Topologies

We address the problems of bearing-only consensus and formation control, where each agent can only measure the relative bearings of its neighbors and relative distances are not available. We provide stability results for the Filippov solutions of two gradient-descent laws from non-smooth Lyapunov functions in the context of differential inclusion. For the consensus and formation control problems with undirected sensing topologies, we prove finite-time and asymptotic convergence of the proposed non-smooth gradient flows. For the directed consensus problem, we prove asymptotic convergence using a different non-smooth Lyapunov function given that the sensing graph has a globally reachable node. Finally, For the directed formation control problem we prove asymptotic convergence for directed cycles and directed acyclic graphs and also introduce a new notion of bearing persistence which guarantees convergence to the desired bearings.

==> fig.tex <==
\begin{tikzpicture}
\node at (0.30388,0.53668) {$\bullet$};
\draw [blue] plot [smooth cycle, tension=0.5] coordinates{(0, 4) (-0.00020095, 4) (-0.0012057, 3.9999) (-0.0062287, 3.9995) (-0.031328, 3.9972) (-0.15637, 3.983) (-0.3892, 3.9431) (-0.6708, 3.8708) (-0.98558, 3.7572) (-1.3223, 3.5937) (-1.6699, 3.3727) (-2.0178, 3.086) (-2.3574, 2.7201) (-2.6889, 2.2319) (-2.9128, 1.7569) (-3.0521, 1.304) (-3.1245, 0.87035) (-3.1403, 0.45905) (-3.1088, 0.079437) (-3.0438, -0.24922) (-2.9592, -0.528) (-2.8323, -0.83246) (-2.6552, -1.1512) (-2.4229, -1.4699) (-2.1455, -1.7628) (-1.8168, -2.0296) (-1.4307, -2.2643) (-0.98726, -2.4541) (-0.5126, -2.5803) (-0.057806, -2.6355) (0.3361, -2.6343) (0.6916, -2.5942) (1.0948, -2.5019) (1.5204, -2.345) (1.8937, -2.1486) (2.2244, -1.9179) (2.5146, -1.658) (2.765, -1.3737) (2.9761, -1.0693) (3.148, -0.74979) (3.2807, -0.42123) (3.3746, -0.092984) (3.4311, 0.21767) (3.4571, 0.50327) (3.4561, 0.85278) (3.411, 1.2525) (3.3042, 1.6959) (3.1099, 2.1844) (2.8556, 2.62) (2.5701, 2.9794) (2.2618, 3.2755) (1.9374, 3.5153) (1.6031, 3.7032) (1.265, 3.8428) (0.92881, 3.9377) (0.5995, 3.9922) (0.28216, 4.0108) (-0.015442, 3.9987) };
\draw [blue] plot [smooth cycle, tension=0.5] coordinates{(0, 3) (-0.00020095, 3) (-0.0012056, 2.9998) (-0.0062267, 2.999) (-0.031277, 2.9947) (-0.1432, 2.9719) (-0.30051, 2.9291) (-0.49385, 2.8589) (-0.71858, 2.7519) (-0.96693, 2.5988) (-1.2147, 2.4033) (-1.4533, 2.1641) (-1.6738, 1.8799) (-1.8674, 1.5474) (-1.9992, 1.2313) (-2.0897, 0.89538) (-2.1286, 0.60289) (-2.1316, 0.3433) (-2.1064, 0.10394) (-2.0759, -0.045941) (-2.0334, -0.19404) (-1.9786, -0.34007) (-1.907, -0.49041) (-1.8171, -0.64198) (-1.7061, -0.79398) (-1.5691, -0.94646) (-1.4004, -1.0979) (-1.1987, -1.2418) (-0.97076, -1.3681) (-0.72194, -1.4714) (-0.45685, -1.5486) (-0.18111, -1.5972) (0.10349, -1.616) (0.38817, -1.6036) (0.68525, -1.5562) (0.97676, -1.4725) (1.2315, -1.3644) (1.451, -1.2398) (1.642, -1.1016) (1.8077, -0.95238) (1.9502, -0.79465) (2.0717, -0.62991) (2.1741, -0.45902) (2.2587, -0.2826) (2.3263, -0.10198) (2.3768, 0.078524) (2.4091, 0.24196) (2.4337, 0.45747) (2.4369, 0.73966) (2.3962, 1.0927) (2.3045, 1.4465) (2.155, 1.8037) (1.9789, 2.0991) (1.7606, 2.3707) (1.5478, 2.5714) (1.3403, 2.7228) (1.1376, 2.8362) (0.94365, 2.9174) (0.75987, 2.9723) (0.58451, 3.0061) (0.41469, 3.0227) (0.24811, 3.0242) (0.084041, 3.0117) (-0.074633, 2.9866) };
\draw [blue] plot [smooth cycle, tension=0.5] coordinates{(0, 2) (-0.00020094, 1.9999) (-0.0012052, 1.9993) (-0.0062163, 1.9965) (-0.031023, 1.9823) (-0.072277, 1.9576) (-0.12424, 1.9246) (-0.18867, 1.8808) (-0.27309, 1.8184) (-0.39069, 1.7213) (-0.48377, 1.6353) (-0.57261, 1.5445) (-0.66047, 1.4452) (-0.7474, 1.3358) (-0.83298, 1.2147) (-0.91275, 1.0865) (-0.98231, 0.95847) (-1.0425, 0.83043) (-1.0945, 0.70019) (-1.1412, 0.55629) (-1.1639, 0.46919) (-1.1826, 0.37831) (-1.1944, 0.29838) (-1.2006, 0.22821) (-1.2021, 0.16282) (-1.2004, 0.12061) (-1.1961, 0.07723) (-1.1897, 0.039476) (-1.1818, 0.006089) (-1.1739, -0.019751) (-1.1643, -0.045352) (-1.1541, -0.068408) (-1.1422, -0.091294) (-1.1281, -0.11487) (-1.1104, -0.14033) (-1.0857, -0.1708) (-1.0491, -0.20884) (-1.014, -0.23991) (-0.97824, -0.26786) (-0.94325, -0.29253) (-0.9058, -0.31666) (-0.86473, -0.34094) (-0.81898, -0.36578) (-0.76734, -0.39149) (-0.70818, -0.41837) (-0.63924, -0.4467) (-0.5569, -0.47684) (-0.45435, -0.50937) (-0.31293, -0.54598) (-0.18034, -0.57227) (-0.06636, -0.5889) (0.03486, -0.59911) (0.11864, -0.6043) (0.21467, -0.60656) (0.32633, -0.60408) (0.45463, -0.59405) (0.60695, -0.57115) (0.71056, -0.54778) (0.81538, -0.51651) (0.90757, -0.48136) (0.98816, -0.44335) (1.0608, -0.40168) (1.1271, -0.35573) (1.1859, -0.30657) (1.2347, -0.25761) (1.2742, -0.21067) (1.307, -0.16507) (1.3351, -0.11965) (1.3595, -0.073403) (1.3812, -0.025459) (1.4003, 0.024826) (1.4166, 0.076513) (1.4382, 0.16691) (1.4516, 0.25116) (1.4602, 0.35132) (1.4619, 0.46305) (1.455, 0.58584) (1.437, 0.72709) (1.4014, 0.90022) (1.3581, 1.052) (1.3085, 1.1917) (1.2511, 1.327) (1.185, 1.4602) (1.1085, 1.5937) (1.0246, 1.7207) (0.96533, 1.8002) (0.90051, 1.8787) (0.85428, 1.9294) (0.80407, 1.9795) (0.75691, 2.0215) (0.71266, 2.0562) (0.6686, 2.0857) (0.6224, 2.111) (0.57495, 2.1304) (0.54194, 2.14) (0.50808, 2.1465) (0.47585, 2.1498) (0.44208, 2.1505) (0.40191, 2.1479) (0.33611, 2.1372) (0.28185, 2.1232) (0.2368, 2.1088) (0.19466, 2.0932) (0.15277, 2.0759) (0.11045, 2.0569) (0.067561, 2.036) (0.024451, 2.0134) (-0.01774, 1.99) };
\draw [blue] plot [smooth cycle, tension=0.5] coordinates{(0, 1) (-0.00020094, 0.99983) (-0.0012051, 0.99896) (-0.0062142, 0.9946) (-0.026939, 0.97578) (-0.051527, 0.9518) (-0.078751, 0.92299) (-0.10734, 0.88993) (-0.13644, 0.85289) (-0.16543, 0.81193) (-0.19386, 0.76673) (-0.22155, 0.71608) (-0.24954, 0.65419) (-0.26688, 0.60563) (-0.27967, 0.55774) (-0.28711, 0.51482) (-0.29011, 0.47564) (-0.28916, 0.4392) (-0.28441, 0.40486) (-0.27578, 0.37208) (-0.26299, 0.34043) (-0.24558, 0.30966) (-0.22462, 0.28156) (-0.20026, 0.25563) (-0.17249, 0.23148) (-0.14124, 0.20884) (-0.1064, 0.18754) (-0.06788, 0.1675) (-0.025602, 0.14871) (0.020398, 0.13127) (0.063118, 0.11734) (0.10993, 0.10422) (0.16011, 0.092304) (0.21282, 0.081936) (0.26757, 0.073281) (0.32334, 0.066526) (0.37756, 0.061857) (0.42958, 0.059089) (0.47906, 0.058009) (0.52589, 0.058414) (0.57028, 0.060153) (0.61278, 0.063177) (0.65456, 0.067656) (0.68904, 0.072751) (0.72146, 0.079089) (0.74629, 0.085384) (0.7659, 0.091654) (0.78208, 0.09811) (0.79577, 0.10491) (0.80751, 0.11223) (0.8177, 0.12027) (0.82661, 0.12934) (0.83449, 0.13992) (0.84157, 0.15311) (0.84835, 0.17255) (0.85216, 0.19115) (0.85426, 0.20975) (0.85517, 0.22988) (0.85499, 0.25222) (0.85365, 0.27742) (0.85098, 0.30625) (0.84667, 0.33973) (0.84013, 0.3795) (0.83015, 0.42895) (0.81223, 0.50123) (0.79278, 0.5665) (0.77159, 0.62795) (0.74758, 0.68903) (0.72027, 0.75023) (0.68918, 0.81153) (0.6536, 0.87283) (0.61384, 0.93189) (0.57338, 0.98305) (0.53341, 1.0255) (0.49452, 1.0596) (0.45683, 1.0862) (0.42021, 1.1062) (0.38439, 1.1203) (0.34905, 1.1292) (0.31393, 1.1334) (0.27878, 1.1332) (0.24342, 1.1288) (0.20776, 1.1203) (0.17184, 1.108) (0.13586, 1.0919) (0.10023, 1.0726) (0.065583, 1.0505) (0.032714, 1.0267) (0.0025967, 1.0022) (-0.023343, 0.97914) };
\draw [blue] plot [smooth cycle, tension=0.5] coordinates{(0, 1.5) (-0.00020095, 1.4999) (-0.0012057, 1.4991) (-0.006228, 1.4954) (-0.031303, 1.4764) (-0.085848, 1.4327) (-0.1429, 1.3834) (-0.2009, 1.3294) (-0.25952, 1.2705) (-0.3182, 1.2066) (-0.37621, 1.138) (-0.43281, 1.065) (-0.48727, 0.98828) (-0.53887, 0.9084) (-0.58699, 0.82622) (-0.63105, 0.7427) (-0.67064, 0.65888) (-0.70543, 0.57585) (-0.73524, 0.49456) (-0.76007, 0.41535) (-0.77439, 0.36126) (-0.78581, 0.30902) (-0.79297, 0.26601) (-0.79678, 0.23136) (-0.79812, 0.20236) (-0.79741, 0.17721) (-0.79474, 0.15456) (-0.78978, 0.13302) (-0.7811, 0.11027) (-0.76976, 0.090351) (-0.75814, 0.074976) (-0.74528, 0.061085) (-0.73057, 0.047625) (-0.71333, 0.033939) (-0.69222, 0.019157) (-0.66921, 0.0047201) (-0.64454, -0.0094048) (-0.6225, -0.021138) (-0.5956, -0.034575) (-0.56386, -0.049414) (-0.52672, -0.065623) (-0.48337, -0.083231) (-0.43275, -0.10224) (-0.3737, -0.12254) (-0.30505, -0.14385) (-0.22613, -0.16553) (-0.14883, -0.18401) (-0.074334, -0.19934) (-0.0044585, -0.21158) (0.057324, -0.22069) (0.11678, -0.22797) (0.18626, -0.23462) (0.26365, -0.23967) (0.34824, -0.24233) (0.44086, -0.24173) (0.54051, -0.23678) (0.60908, -0.2306) (0.67947, -0.22167) (0.72768, -0.21386) (0.77709, -0.20421) (0.82034, -0.19418) (0.85722, -0.18423) (0.88915, -0.17434) (0.91721, -0.16445) (0.94221, -0.15447) (0.96479, -0.14428) (0.98547, -0.13369) (1.0048, -0.12244) (1.0231, -0.11016) (1.0408, -0.096314) (1.0573, -0.08112) (1.0705, -0.066686) (1.0809, -0.053563) (1.0894, -0.041061) (1.0969, -0.028637) (1.1035, -0.015908) (1.1097, -0.0025035) (1.1155, 0.012199) (1.1227, 0.033981) (1.128, 0.053686) (1.1328, 0.075788) (1.1375, 0.10438) (1.1413, 0.13788) (1.1435, 0.16893) (1.1446, 0.20128) (1.1447, 0.236) (1.1437, 0.27388) (1.1413, 0.31568) (1.1374, 0.36229) (1.1313, 0.41478) (1.1225, 0.47467) (1.11, 0.54432) (1.0915, 0.62856) (1.0594, 0.74806) (1.0229, 0.86001) (0.98502, 0.96006) (0.94335, 1.0569) (0.89751, 1.1516) (0.84751, 1.244) (0.79326, 1.334) (0.73371, 1.4223) (0.67432, 1.5003) (0.62382, 1.5587) (0.57948, 1.6032) (0.5417, 1.635) (0.50788, 1.6579) (0.47553, 1.674) (0.44501, 1.6838) (0.41573, 1.6882) (0.38441, 1.6881) (0.346, 1.6825) (0.30692, 1.6719) (0.27076, 1.6588) (0.23401, 1.6429) (0.19535, 1.6238) (0.1541, 1.6013) (0.10973, 1.5748) (0.061695, 1.5436) (0.0089187, 1.5065) (-0.054907, 1.4578) };
\draw [blue] plot [smooth cycle, tension=0.5] coordinates{(0, 0.5) (0.00020426, 0.49883) (0.0013251, 0.493) (0.0043767, 0.48032) (0.008243, 0.46783) (0.012879, 0.45569) (0.018574, 0.44327) (0.025634, 0.43029) (0.034221, 0.41689) (0.044491, 0.4032) (0.056593, 0.38936) (0.070664, 0.37551) (0.086815, 0.36179) (0.10512, 0.34836) (0.12563, 0.3354) (0.1483, 0.32308) (0.17309, 0.31158) (0.19986, 0.30106) (0.22846, 0.2917) (0.2587, 0.28365) (0.29039, 0.2771) (0.3233, 0.27221) (0.35722, 0.26922) (0.3919, 0.26841) (0.427, 0.2702) (0.45737, 0.2743) (0.48287, 0.28006) (0.50494, 0.28731) (0.52424, 0.29602) (0.54114, 0.3062) (0.55584, 0.31795) (0.56849, 0.3314) (0.57914, 0.34678) (0.58777, 0.36436) (0.59427, 0.38451) (0.59842, 0.40744) (0.59994, 0.43241) (0.59884, 0.45966) (0.59493, 0.48955) (0.58782, 0.52264) (0.57703, 0.55893) (0.56331, 0.59511) (0.54698, 0.63047) (0.52824, 0.66459) (0.50738, 0.69678) (0.48594, 0.72502) (0.46399, 0.7497) (0.44162, 0.77106) (0.41895, 0.78925) (0.39607, 0.80436) (0.37309, 0.81649) (0.35009, 0.82575) (0.32714, 0.83226) (0.30431, 0.83611) (0.28168, 0.83744) (0.2593, 0.83636) (0.23726, 0.833) (0.21563, 0.82748) (0.1945, 0.81994) (0.17395, 0.81051) (0.15409, 0.79935) (0.13501, 0.7866) (0.11681, 0.77241) (0.099568, 0.75694) (0.083381, 0.74034) (0.068324, 0.72273) (0.054463, 0.70424) (0.041849, 0.68493) (0.030515, 0.66481) (0.020458, 0.64367) (0.011562, 0.62068) (0.0055781, 0.60091) (0.001115, 0.58106) (-0.0014255, 0.56431) (-0.0027471, 0.54884) (-0.0030589, 0.53413) (-0.0024545, 0.52) (-0.00098936, 0.50635) (0.0013001, 0.49312) };
\draw [blue] plot [smooth cycle, tension=0.5] coordinates{(1, 0) (1, 1.5003e-08) (1, 2.9849e-08) (1, 7.1101e-08) (1, 1.5671e-07) (1, 3.4912e-07) (1, 7.8163e-07) (1, 1.7573e-06) (1, 3.959e-06) (1, 8.9278e-06) (1, 2.0142e-05) (1, 4.545e-05) (1, 0.00010257) (0.99999, 0.00023147) (0.99999, 0.00052239) (0.99997, 0.0011793) (0.99993, 0.0026714) (0.99984, 0.0063778) (0.99967, 0.012337) (0.99942, 0.020176) (0.99905, 0.030735) (0.9985, 0.04434) (0.9977, 0.061286) (0.99657, 0.081833) (0.99499, 0.10621) (0.99282, 0.13459) (0.9899, 0.16714) (0.98603, 0.20394) (0.981, 0.24506) (0.97455, 0.29048) (0.96641, 0.34015) (0.9563, 0.39394) (0.94392, 0.45166) (0.92896, 0.51304) (0.91111, 0.57774) (0.89007, 0.64536) (0.86555, 0.71543) (0.83724, 0.78746) (0.80477, 0.86099) (0.76761, 0.93571) (0.72462, 1.0119) (0.67218, 1.0921) (0.62277, 1.1565) (0.57171, 1.2122) (0.52349, 1.2549) (0.47856, 1.2859) (0.43741, 1.307) (0.39833, 1.3206) (0.36003, 1.3282) (0.32145, 1.3303) (0.28159, 1.3273) (0.23935, 1.3188) (0.19328, 1.304) (0.14104, 1.2812) (0.085164, 1.2502) (0.024358, 1.2096) (-0.016011, 1.1787) (-0.055901, 1.1452) (-0.097742, 1.1068) (-0.14086, 1.0634) (-0.18387, 1.016) (-0.22605, 0.96499) (-0.2669, 0.91071) (-0.30598, 0.8533) (-0.34298, 0.79273) (-0.37765, 0.72855) (-0.41011, 0.6588) (-0.43641, 0.59056) (-0.45637, 0.52386) (-0.46784, 0.46907) (-0.47341, 0.4221) (-0.4743, 0.38019) (-0.47097, 0.34192) (-0.46344, 0.30618) (-0.45132, 0.27199) (-0.43424, 0.23931) (-0.4141, 0.21085) (-0.39092, 0.18509) (-0.36448, 0.16108) (-0.33447, 0.13826) (-0.30045, 0.11623) (-0.2619, 0.094748) (-0.21811, 0.073624) (-0.16816, 0.052753) (-0.1107, 0.032069) (-0.043221, 0.01144) (0.0052762, -0.0013099) (0.055305, -0.01285) (0.10694, -0.023181) (0.16431, -0.032911) (0.22565, -0.041396) (0.2899, -0.048265) (0.35624, -0.053279) (0.42394, -0.056291) (0.49223, -0.057227) (0.56035, -0.056095) (0.62748, -0.052987) (0.69034, -0.048295) (0.74728, -0.042561) (0.7982, -0.03624) (0.84312, -0.029725) (0.88212, -0.023351) (0.91534, -0.017394) (0.94294, -0.012074) (0.95987, -0.0086431) (0.9768, -0.0050846) (0.98658, -0.0029697) (0.99345, -0.0014595) (0.99414, -0.0013073) (0.99483, -0.0011549) (0.99826, -0.00038989) (0.99879, -0.00027132) (0.99932, -0.00015263) (0.99953, -0.00010572) (0.99974, -5.8781e-05) (0.99982, -4.0929e-05) (0.9999, -2.3074e-05) (0.99993, -1.612e-05) (0.99996, -9.166e-06) (0.99997, -6.2962e-06) (0.99998, -3.4259e-06) (0.99999, -2.0901e-06) (1, -7.5331e-07) (1, -2.058e-07) (1, -7.4112e-08) (1, -3.3376e-08) (1, -1.6561e-08) (1, -1.0534e-08) (1, 5.5284e-09) };
\draw [blue] plot [smooth cycle, tension=0.5] coordinates{(-1, 0) (-1, -2.4897e-09) (-1, -3.8123e-09) (-1, -9.8074e-09) (-1, -2.7461e-08) (-1, -8.3046e-08) (-1, -2.5722e-07) (-1, -8.0412e-07) (-1, -2.5209e-06) (-0.99999, -7.9104e-06) (-0.99996, -2.4829e-05) (-0.99986, -7.794e-05) (-0.99957, -0.00024466) (-0.99864, -0.00076876) (-0.99554, -0.0025152) (-0.98927, -0.0060253) (-0.98044, -0.010942) (-0.96883, -0.017342) (-0.95334, -0.025777) (-0.93346, -0.036417) (-0.90869, -0.049398) (-0.87852, -0.0648) (-0.84239, -0.082651) (-0.79975, -0.10291) (-0.74997, -0.12548) (-0.69236, -0.15017) (-0.62607, -0.17674) (-0.54999, -0.20484) (-0.46848, -0.23221) (-0.38424, -0.25756) (-0.29855, -0.28035) (-0.21274, -0.3002) (-0.12835, -0.31686) (-0.047218, -0.33019) (0.027888, -0.34021) (0.090671, -0.34685) (0.16376, -0.35257) (0.24807, -0.35646) (0.34309, -0.35723) (0.45187, -0.35321) (0.55414, -0.34426) (0.63041, -0.33397) (0.70856, -0.31977) (0.77542, -0.30419) (0.83149, -0.28822) (0.87989, -0.27183) (0.92267, -0.25488) (0.96122, -0.23715) (0.99662, -0.21828) (1.0298, -0.19773) (1.0613, -0.1748) (1.0907, -0.14945) (1.1153, -0.12427) (1.1346, -0.10102) (1.1504, -0.078983) (1.1639, -0.057264) (1.1759, -0.035203) (1.1867, -0.012239) (1.1967, 0.012269) (1.2062, 0.040046) (1.216, 0.074498) (1.2242, 0.11145) (1.2315, 0.15587) (1.2373, 0.20927) (1.2403, 0.26485) (1.2407, 0.32047) (1.2387, 0.37974) (1.2339, 0.44445) (1.2257, 0.51644) (1.2129, 0.59826) (1.1934, 0.69471) (1.1605, 0.82267) (1.118, 0.95556) (1.0748, 1.0693) (1.0279, 1.1773) (0.97686, 1.2816) (0.92218, 1.3819) (0.86469, 1.4776) (0.80558, 1.5673) (0.74647, 1.6499) (0.68946, 1.7236) (0.63704, 1.7867) (0.59136, 1.8379) (0.56833, 1.8622) (0.54591, 1.8843) (0.52775, 1.9005) (0.51317, 1.9116) (0.50007, 1.9193) (0.48826, 1.9237) (0.47748, 1.9255) (0.4656, 1.9253) (0.45094, 1.9229) (0.43779, 1.9193) (0.42364, 1.9147) (0.40746, 1.9086) (0.38833, 1.9008) (0.36505, 1.8906) (0.3356, 1.8769) (0.29507, 1.8568) (0.24104, 1.8283) (0.18997, 1.7995) (0.13815, 1.7685) (0.085792, 1.7353) (0.034274, 1.7008) (-0.014277, 1.6665) (-0.055741, 1.6357) (-0.10213, 1.5996) (-0.15499, 1.5562) (-0.21272, 1.5059) (-0.27413, 1.4487) (-0.33814, 1.3846) (-0.40368, 1.3137) (-0.46968, 1.2362) (-0.53504, 1.1525) (-0.59873, 1.0629) (-0.65972, 0.96818) (-0.71712, 0.86919) (-0.76775, 0.77179) (-0.81157, 0.67764) (-0.84899, 0.58774) (-0.88055, 0.50291) (-0.90683, 0.42381) (-0.92846, 0.35094) (-0.94604, 0.28465) (-0.96016, 0.22519) (-0.97135, 0.17269) (-0.9801, 0.12721) (-0.98683, 0.088713) (-0.99084, 0.063882) (-0.9946, 0.039028) (-0.99659, 0.025209) (-0.99802, 0.014821) (-0.99891, 0.0082503) (-0.99948, 0.0039556) (-0.99954, 0.0035261) (-0.99959, 0.0030966) (-0.99988, 0.00094904) (-0.99993, 0.00053488) (-0.99998, 0.00012071) (-0.99999, 6.9767e-05) (-1, 1.8819e-05) (-1, 8.1013e-06) (-1, 6.456e-06) (-1, 4.8103e-06) (-1, 3.2174e-06) (-1, 1.6231e-06) (-1, 5.1345e-07) (-1, 1.2134e-07) (-1, 3.2643e-08) (-1, -2.2172e-10) (-1, -2.0842e-08) (-1, -3.2088e-08) };
\draw [blue] plot [smooth cycle, tension=0.5] coordinates{(0.5, 2) (0.5, 2) (0.5, 2) (0.5, 2) (0.5, 2) (0.49999, 2) (0.49998, 2) (0.49994, 2) (0.49983, 1.9999) (0.49948, 1.9998) (0.49845, 1.9994) (0.49537, 1.9981) (0.48561, 1.9941) (0.46637, 1.986) (0.43993, 1.9746) (0.40664, 1.9597) (0.36739, 1.9415) (0.32311, 1.9199) (0.27475, 1.8951) (0.22333, 1.8673) (0.16991, 1.8367) (0.11565, 1.8039) (0.0619, 1.7695) (0.010327, 1.7347) (-0.03644, 1.7015) (-0.079321, 1.6695) (-0.13, 1.6299) (-0.18646, 1.5832) (-0.24742, 1.5296) (-0.31183, 1.4688) (-0.37869, 1.4009) (-0.44694, 1.3259) (-0.51553, 1.2438) (-0.58337, 1.1549) (-0.64939, 1.0596) (-0.71256, 0.95836) (-0.76986, 0.85597) (-0.81989, 0.75599) (-0.86299, 0.65946) (-0.89972, 0.56709) (-0.93077, 0.47916) (-0.95698, 0.39521) (-0.97965, 0.31223) (-0.99052, 0.26761) (-1.0006, 0.22216) (-1.0072, 0.18971) (-1.0133, 0.15655) (-1.017, 0.13492) (-1.0204, 0.11276) (-1.023, 0.093625) (-1.0248, 0.077723) (-1.0261, 0.064374) (-1.027, 0.052972) (-1.0275, 0.043034) (-1.0277, 0.034135) (-1.0275, 0.025771) (-1.0272, 0.019865) (-1.0265, 0.013765) (-1.0257, 0.0083794) (-1.0247, 0.0039355) (-1.0236, -0.00025558) (-1.0223, -0.004064) (-1.0207, -0.007824) (-1.0192, -0.010968) (-1.0175, -0.013982) (-1.0154, -0.017207) (-1.0126, -0.021008) (-1.0079, -0.026379) (-1.0031, -0.031162) (-0.999, -0.03486) (-0.99495, -0.038215) (-0.99069, -0.041544) (-0.9861, -0.044945) (-0.98109, -0.048483) (-0.97559, -0.052214) (-0.9695, -0.056191) (-0.96271, -0.060472) (-0.95511, -0.065117) (-0.94655, -0.070196) (-0.93686, -0.075788) (-0.92583, -0.081986) (-0.91321, -0.088899) (-0.8987, -0.096655) (-0.88189, -0.10541) (-0.86229, -0.11535) (-0.83925, -0.12671) (-0.81189, -0.13978) (-0.779, -0.15494) (-0.73875, -0.17273) (-0.68803, -0.19403) (-0.61997, -0.22071) (-0.50077, -0.2625) (-0.39787, -0.29373) (-0.30393, -0.31843) (-0.21281, -0.33898) (-0.12445, -0.35575) (-0.040254, -0.36884) (0.037028, -0.37837) (0.099958, -0.38437) (0.17716, -0.38953) (0.26612, -0.39241) (0.36696, -0.39156) (0.4849, -0.38469) (0.57327, -0.375) (0.66379, -0.36052) (0.74409, -0.34321) (0.80992, -0.3253) (0.86593, -0.30685) (0.91511, -0.28767) (0.95927, -0.26749) (0.99975, -0.24591) (1.0376, -0.22231) (1.0734, -0.19596) (1.1064, -0.16717) (1.1336, -0.13891) (1.155, -0.11268) (1.1727, -0.087633) (1.188, -0.062832) (1.2014, -0.037568) (1.2136, -0.01123) (1.2247, 0.016875) (1.2361, 0.051154) (1.2469, 0.091526) (1.2559, 0.13513) (1.2637, 0.18889) (1.269, 0.24988) (1.2711, 0.31323) (1.2701, 0.37785) (1.266, 0.44733) (1.2581, 0.52396) (1.2453, 0.61059) (1.2253, 0.71253) (1.1902, 0.84977) (1.147, 0.98459) (1.1025, 1.1015) (1.0538, 1.2126) (1.0008, 1.32) (0.94388, 1.4235) (0.88377, 1.5224) (0.8215, 1.6159) (0.75839, 1.7029) (0.69933, 1.7785) (0.64535, 1.8432) (0.59727, 1.8977) (0.56455, 1.9332) (0.53832, 1.9609) (0.52012, 1.9797) (0.51059, 1.9893) (0.50103, 1.999) (0.50017, 1.9998) (0.50002, 2) (0.50001, 2) (0.5, 2) (0.5, 2) (0.5, 2) (0.5, 2) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32819, 0.53638) (0.4492, 0.52584) (0.64928, 0.47105) (0.79096, 0.40194) (0.85223, 0.36684) (0.91634, 0.33769) (0.94244, 0.3354) (0.96739, 0.34328) (1.0041, 0.37265) (1.0417, 0.41426) (1.0972, 0.47838) (1.1991, 0.58265) (1.4068, 0.73783) (1.7709, 0.90175) (2.1552, 1.0122) (2.5454, 1.1001) (2.9377, 1.1782) (3.3309, 1.2518) (3.7245, 1.3231) (4.0207, 1.3758) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32821, 0.54086) (0.45048, 0.55778) (0.71264, 0.59528) (0.84272, 0.6765) (0.94381, 0.79369) (1.0725, 0.9444) (1.3414, 1.1469) (1.6844, 1.2986) (2.0605, 1.4349) (2.4383, 1.5662) (2.8163, 1.6972) (3.194, 1.8288) (3.5715, 1.961) (3.916, 2.0824) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32814, 0.54639) (0.44667, 0.60119) (0.59773, 0.72375) (0.68949, 0.87348) (0.77673, 1.0854) (0.87422, 1.3214) (0.97578, 1.4472) (1.1188, 1.5241) (1.2953, 1.5889) (1.5614, 1.689) (1.9283, 1.8481) (2.2885, 2.0221) (2.6444, 2.2045) (2.9978, 2.392) (3.3494, 2.5827) (3.5146, 2.6733) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32786, 0.55376) (0.43391, 0.65527) (0.52418, 0.81268) (0.59245, 1.0248) (0.64561, 1.3154) (0.6615, 1.5787) (0.65999, 1.6531) (0.65672, 1.7275) (0.65648, 1.7808) (0.66366, 1.8116) (0.6882, 1.8304) (0.72032, 1.8355) (0.76799, 1.8375) (0.85984, 1.8433) (1.0249, 1.8725) (1.345, 1.9911) (1.6948, 2.1847) (2.0283, 2.4055) (2.3525, 2.6398) (2.6712, 2.8815) (2.9164, 3.0724) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32727, 0.56469) (0.41633, 0.72328) (0.48737, 0.96243) (0.54201, 1.2904) (0.55907, 1.5329) (0.55619, 1.6964) (0.54502, 1.809) (0.53242, 1.8824) (0.52118, 1.9309) (0.51295, 1.9605) (0.50716, 1.9791) (0.5043, 1.9877) (0.50134, 1.9962) (0.49809, 2.0057) (0.49511, 2.015) (0.48947, 2.0337) (0.48098, 2.0651) (0.46983, 2.1138) (0.45683, 2.186) (0.44359, 2.2902) (0.43247, 2.4374) (0.42659, 2.6426) (0.42943, 2.9249) (0.44467, 3.3104) (0.46791, 3.7097) (0.49531, 4.1087) (0.52248, 4.4726) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32463, 0.58041) (0.38405, 0.76643) (0.43005, 0.99406) (0.47996, 1.3421) (0.50109, 1.5731) (0.50793, 1.7248) (0.50844, 1.8314) (0.50656, 1.899) (0.50422, 1.9443) (0.50262, 1.9678) (0.50075, 1.9913) (0.49917, 2.011) (0.49778, 2.0317) (0.4958, 2.0676) (0.49367, 2.1262) (0.49256, 2.2149) (0.49451, 2.3444) (0.50257, 2.5297) (0.52093, 2.7929) (0.55515, 3.1659) (0.59755, 3.5637) (0.64338, 3.9611) (0.69126, 4.3582) (0.70889, 4.5014) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.31368, 0.57979) (0.34696, 0.77424) (0.39275, 1.1015) (0.44105, 1.4582) (0.46385, 1.64) (0.48405, 1.822) (0.48727, 1.8544) (0.49036, 1.8868) (0.49237, 1.9087) (0.49431, 1.9306) (0.49594, 1.9496) (0.49752, 1.9686) (0.49889, 1.9856) (0.49954, 1.994) (0.50021, 2.0024) (0.501, 2.0113) (0.50319, 2.0354) (0.50786, 2.0841) (0.51663, 2.1685) (0.53204, 2.3035) (0.55814, 2.51) (0.60127, 2.8209) (0.66025, 3.2165) (0.72192, 3.6117) (0.78529, 4.0067) (0.84977, 4.4014) (0.86535, 4.496) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.30485, 0.57962) (0.3144, 0.79411) (0.35481, 1.192) (0.39685, 1.4709) (0.4334, 1.6762) (0.45933, 1.8086) (0.47726, 1.8953) (0.4869, 1.9403) (0.49675, 1.9853) (0.50489, 2.0227) (0.51238, 2.0578) (0.52766, 2.131) (0.55328, 2.2571) (0.59441, 2.4651) (0.66085, 2.8075) (0.73676, 3.2003) (0.81302, 3.5929) (0.88978, 3.9855) (0.96701, 4.378) (0.98595, 4.4738) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.29698, 0.57974) (0.28086, 0.79701) (0.29415, 1.0942) (0.33479, 1.389) (0.37702, 1.5938) (0.4151, 1.7417) (0.44491, 1.8417) (0.46679, 1.9083) (0.48097, 1.9487) (0.48997, 1.9734) (0.4938, 1.9836) (0.49768, 1.9939) (0.5036, 2.0098) (0.50925, 2.0253) (0.52094, 2.0583) (0.53998, 2.1145) (0.56831, 2.2035) (0.60834, 2.3391) (0.66392, 2.5426) (0.74177, 2.8476) (0.83653, 3.2363) (0.9294, 3.6253) (1.0216, 4.0146) (1.1198, 4.4305) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.28937, 0.57999) (0.24585, 0.80379) (0.24877, 1.1698) (0.29749, 1.4705) (0.34453, 1.6455) (0.38929, 1.7729) (0.42557, 1.8586) (0.45347, 1.9163) (0.47246, 1.9523) (0.48496, 1.9745) (0.49138, 1.9856) (0.49791, 1.9965) (0.50378, 2.0067) (0.50846, 2.0151) (0.51971, 2.0359) (0.53812, 2.0716) (0.56546, 2.1287) (0.60345, 2.2159) (0.65437, 2.3459) (0.72173, 2.538) (0.81164, 2.8212) (0.92483, 3.2048) (1.0339, 3.5896) (1.1412, 3.975) (1.2491, 4.3658) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.28151, 0.58024) (0.20566, 0.81234) (0.18794, 1.2056) (0.2244, 1.448) (0.29531, 1.6826) (0.34849, 1.7991) (0.39836, 1.8831) (0.43333, 1.9308) (0.46075, 1.9626) (0.47598, 1.9783) (0.49197, 1.9931) (0.49698, 1.9975) (0.502, 2.0018) (0.50719, 2.0066) (0.51705, 2.0161) (0.53377, 2.0335) (0.55922, 2.0631) (0.5954, 2.1112) (0.64456, 2.1872) (0.70934, 2.305) (0.79331, 2.4837) (0.90215, 2.7494) (1.0408, 3.1246) (1.1726, 3.5023) (1.3011, 3.881) (1.4227, 4.2442) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.28017, 0.56971) (0.18245, 0.74756) (0.10989, 1.0302) (0.10505, 1.3187) (0.14846, 1.5941) (0.16726, 1.67) (0.18628, 1.7458) (0.19487, 1.7994) (0.1844, 1.8519) (0.15319, 1.8845) (0.10068, 1.9169) (0.043991, 1.948) (-0.044346, 1.9991) (-0.15839, 2.0756) (-0.36583, 2.249) (-0.63885, 2.541) (-0.8858, 2.8556) (-1.1173, 3.1818) (-1.3394, 3.5144) (-1.5279, 3.8074) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.2798, 0.56196) (0.16802, 0.69588) (0.02776, 0.95073) (-0.024652, 1.1171) (-0.061932, 1.2875) (-0.10915, 1.4763) (-0.19226, 1.6203) (-0.29306, 1.715) (-0.46964, 1.8493) (-0.67477, 2.0102) (-0.97414, 2.2754) (-1.259, 2.5561) (-1.5349, 2.8458) (-1.8052, 3.1406) (-2.0719, 3.4387) (-2.1823, 3.5636) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.2796, 0.55624) (0.15924, 0.65529) (-0.038059, 0.83183) (-0.22119, 1.023) (-0.40332, 1.2179) (-0.61089, 1.4039) (-0.91453, 1.6448) (-1.2288, 1.8923) (-1.5408, 2.1425) (-1.8512, 2.3949) (-2.1604, 2.6486) (-2.469, 2.9032) (-2.7386, 3.1265) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.27949, 0.5516) (0.15508, 0.62194) (-0.10429, 0.732) (-0.36777, 0.79948) (-0.59098, 0.8647) (-0.7915, 0.98199) (-1.0111, 1.1553) (-1.3288, 1.3982) (-1.6577, 1.6257) (-1.9935, 1.8432) (-2.333, 2.0547) (-2.6747, 2.2626) (-3.0177, 2.4683) (-3.1284, 2.5342) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.27946, 0.54758) (0.15415, 0.59396) (-0.11857, 0.63849) (-0.51393, 0.58719) (-0.70351, 0.53536) (-0.81018, 0.51939) (-0.91295, 0.54854) (-0.99047, 0.60641) (-1.0983, 0.70332) (-1.2479, 0.82976) (-1.5227, 1.0223) (-1.8706, 1.2195) (-2.23, 1.395) (-2.5954, 1.5577) (-2.9641, 1.7127) (-3.3127, 1.8539) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.27947, 0.54385) (0.15507, 0.56984) (-0.2013, 0.55641) (-0.57144, 0.42915) (-0.74669, 0.32559) (-0.90189, 0.19408) (-0.91864, 0.17617) (-0.93494, 0.15786) (-0.95549, 0.13394) (-0.96488, 0.12346) (-0.97536, 0.1141) (-0.98253, 0.11177) (-0.98912, 0.11535) (-0.99393, 0.12167) (-0.99939, 0.13127) (-1.0083, 0.14876) (-1.0249, 0.18055) (-1.0611, 0.23908) (-1.1456, 0.34173) (-1.3736, 0.52566) (-1.693, 0.69516) (-2.0664, 0.83834) (-2.4489, 0.95523) (-2.8357, 1.0569) (-3.257, 1.1566) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.27952, 0.54021) (0.15679, 0.54814) (-0.1699, 0.50274) (-0.48164, 0.38891) (-0.65925, 0.29372) (-0.78339, 0.20989) (-0.85966, 0.14839) (-0.91052, 0.10139) (-0.94267, 0.068333) (-0.96391, 0.044671) (-0.97743, 0.028677) (-0.98623, 0.017816) (-0.9917, 0.010859) (-0.99517, 0.0063657) (-0.99739, 0.0034585) (-0.99853, 0.0019529) (-0.99967, 0.00044434) (-1.0006, -0.00082438) (-1.0014, -0.0018819) (-1.0033, -0.0043669) (-1.0065, -0.0084775) (-1.0114, -0.014645) (-1.0189, -0.023945) (-1.0305, -0.037782) (-1.048, -0.057798) (-1.0743, -0.086106) (-1.1137, -0.12544) (-1.1725, -0.17945) (-1.2602, -0.25316) (-1.3914, -0.35387) (-1.5872, -0.49271) (-1.8796, -0.68739) (-2.2164, -0.90311) (-2.5551, -1.116) (-2.8945, -1.3277) (-3.0767, -1.4409) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.27957, 0.53643) (0.1584, 0.52744) (-0.16395, 0.45365) (-0.43479, 0.34918) (-0.61833, 0.25833) (-0.74788, 0.18311) (-0.83288, 0.1277) (-0.89106, 0.086442) (-0.92957, 0.057386) (-0.95546, 0.036982) (-0.97229, 0.023297) (-0.98324, 0.014209) (-0.99005, 0.0084819) (-0.99444, 0.0047534) (-0.99698, 0.002591) (-0.99853, 0.0012615) (-0.9991, 0.00076966) (-0.99968, 0.00027761) (-1.0003, -0.0002676) (-1.0009, -0.00081238) (-1.0027, -0.0023466) (-1.0061, -0.0052477) (-1.0118, -0.0099916) (-1.0201, -0.017025) (-1.0333, -0.027865) (-1.0533, -0.044005) (-1.0832, -0.067406) (-1.1274, -0.10065) (-1.1922, -0.1472) (-1.2875, -0.212) (-1.4279, -0.30243) (-1.6368, -0.43022) (-1.9508, -0.61481) (-2.2977, -0.81399) (-2.6454, -1.0117) (-2.9935, -1.2088) (-3.1957, -1.3233) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.27959, 0.53224) (0.15897, 0.50603) (-0.22193, 0.38476) (-0.5272, 0.25467) (-0.67905, 0.18039) (-0.79296, 0.12028) (-0.86425, 0.080583) (-0.91483, 0.051366) (-0.94631, 0.032712) (-0.96789, 0.019701) (-0.98051, 0.012009) (-0.98921, 0.006669) (-0.99361, 0.0039546) (-0.99801, 0.0012344) (-1.002, -0.001243) (-1.0105, -0.0064932) (-1.0197, -0.012105) (-1.0342, -0.020889) (-1.057, -0.034603) (-1.092, -0.055365) (-1.1451, -0.08613) (-1.2246, -0.13115) (-1.3439, -0.19687) (-1.5247, -0.29378) (-1.8032, -0.43989) (-2.1584, -0.6239) (-2.5139, -0.80736) (-2.8693, -0.99084) (-3.2246, -1.1745) (-3.2838, -1.2052) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.27953, 0.5272) (0.15715, 0.48144) (-0.1496, 0.36474) (-0.50139, 0.21887) (-0.67257, 0.14455) (-0.84335, 0.069317) (-0.86937, 0.057807) (-0.89538, 0.046294) (-0.93722, 0.027777) (-0.97905, 0.0092646) (-0.98826, 0.0051923) (-0.99746, 0.0011209) (-1.0072, -0.0031829) (-1.0154, -0.0068133) (-1.0379, -0.016738) (-1.08, -0.03539) (-1.1561, -0.069143) (-1.2847, -0.1265) (-1.493, -0.22023) (-1.8243, -0.37122) (-2.1875, -0.53895) (-2.55, -0.7081) (-2.9119, -0.8783) (-3.2735, -1.0493) (-3.3508, -1.086) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.27928, 0.5205) (0.15057, 0.44915) (-0.065544, 0.3499) (-0.3649, 0.2242) (-0.57771, 0.14066) (-0.70965, 0.092349) (-0.80469, 0.059725) (-0.86771, 0.039283) (-0.91248, 0.025407) (-0.94261, 0.016392) (-0.96339, 0.010337) (-0.97703, 0.0064342) (-0.98689, 0.0036524) (-0.9924, 0.0021109) (-0.99656, 0.00095248) (-0.99798, 0.00055997) (-0.99939, 0.00016808) (-1.0007, -0.00019225) (-1.002, -0.00055327) (-1.0054, -0.0014939) (-1.0115, -0.0032144) (-1.0214, -0.0059908) (-1.0358, -0.010115) (-1.0558, -0.015929) (-1.0848, -0.024576) (-1.1262, -0.037307) (-1.1848, -0.056018) (-1.2674, -0.083596) (-1.3843, -0.12451) (-1.5507, -0.18579) (-1.7905, -0.27849) (-2.1414, -0.42004) (-2.5108, -0.5736) (-2.8791, -0.72957) (-3.2468, -0.88707) (-3.403, -0.95436) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.27871, 0.51026) (0.1341, 0.39957) (-0.060381, 0.29469) (-0.30645, 0.18639) (-0.50248, 0.11343) (-0.63913, 0.070422) (-0.73703, 0.044379) (-0.80745, 0.028498) (-0.85897, 0.018578) (-0.89692, 0.012276) (-0.92504, 0.0081949) (-0.94676, 0.0054061) (-0.96368, 0.0034619) (-0.97627, 0.0021496) (-0.98531, 0.0012796) (-0.99141, 0.00072857) (-0.99524, 0.00039604) (-0.99745, 0.00021011) (-0.99874, 0.00010361) (-0.9991, 7.3233e-05) (-0.99947, 4.2964e-05) (-1.0009, -7.2458e-05) (-1.0023, -0.00019144) (-1.0053, -0.00045493) (-1.0105, -0.00091286) (-1.0182, -0.0016444) (-1.0292, -0.0027527) (-1.044, -0.004377) (-1.0632, -0.0067041) (-1.0875, -0.0099825) (-1.1177, -0.014536) (-1.1577, -0.021293) (-1.2106, -0.031385) (-1.2812, -0.046572) (-1.3761, -0.06956) (-1.505, -0.10449) (-1.6824, -0.15766) (-1.9298, -0.2385) (-2.2799, -0.36112) (-2.6554, -0.49888) (-3.0297, -0.6399) (-3.4382, -0.79638) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.27977, 0.49472) (0.13809, 0.34201) (-0.029012, 0.23399) (-0.22208, 0.13942) (-0.42344, 0.061727) (-0.57149, 0.018371) (-0.66509, -0.0018959) (-0.75986, -0.015552) (-0.82182, -0.019932) (-0.86994, -0.020266) (-0.90694, -0.018285) (-0.93413, -0.015301) (-0.95385, -0.01214) (-0.96792, -0.0092604) (-0.97805, -0.0068014) (-0.9855, -0.0047462) (-0.99073, -0.0031603) (-0.99435, -0.0019842) (-0.99671, -0.0011793) (-0.99819, -0.00065746) (-0.99902, -0.00035997) (-0.99955, -0.00016602) (-0.9997, -0.00010926) (-0.99986, -5.2352e-05) (-1.0003, 0.00010387) (-1.0007, 0.00023102) (-1.0016, 0.00057648) (-1.0034, 0.0011656) (-1.0061, 0.0020613) (-1.0101, 0.0033106) (-1.0157, 0.0049448) (-1.0234, 0.0069717) (-1.0337, 0.0093652) (-1.0471, 0.012048) (-1.0652, 0.014968) (-1.0896, 0.017872) (-1.1218, 0.020268) (-1.1639, 0.021408) (-1.2176, 0.020289) (-1.2848, 0.015732) (-1.3669, 0.006491) (-1.4622, -0.0081061) (-1.5671, -0.027803) (-1.7191, -0.061353) (-1.9325, -0.11539) (-2.2298, -0.19934) (-2.6124, -0.31602) (-2.9935, -0.43769) (-3.3736, -0.56222) (-3.4364, -0.58301) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.29246, 0.49398) (0.22011, 0.33248) (0.10683, 0.20852) (-0.035125, 0.10697) (-0.19103, 0.018879) (-0.37115, -0.068123) (-0.47248, -0.11638) (-0.54756, -0.16384) (-0.58592, -0.21554) (-0.59867, -0.27899) (-0.59841, -0.36238) (-0.59445, -0.48624) (-0.59907, -0.66809) (-0.63662, -0.97202) (-0.72106, -1.3629) (-0.82645, -1.7487) (-0.94283, -2.1314) (-1.0655, -2.5122) (-1.2013, -2.9189) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.30306, 0.49375) (0.29155, 0.27947) (0.25416, 0.14996) (0.17976, 0.037352) (0.088237, -0.062331) (-0.026434, -0.18561) (-0.12232, -0.32719) (-0.17375, -0.46657) (-0.2142, -0.6955) (-0.24429, -0.95764) (-0.27636, -1.2364) (-0.32731, -1.6331) (-0.38339, -2.0292) (-0.44294, -2.4247) (-0.50482, -2.8199) (-0.56831, -3.2148) (-0.57964, -3.2845) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.31223, 0.49389) (0.37821, 0.28647) (0.43248, 0.17468) (0.48711, 0.063126) (0.49969, 0.0070882) (0.49132, -0.049615) (0.47203, -0.093434) (0.43811, -0.15072) (0.37321, -0.25294) (0.2926, -0.40339) (0.20481, -0.67292) (0.15633, -1.025) (0.1382, -1.3733) (0.13081, -1.7514) (0.1285, -2.1514) (0.12853, -2.5514) (0.12954, -2.9514) (0.13095, -3.3528) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32055, 0.49417) (0.4364, 0.29816) (0.63478, 0.11141) (0.71612, 0.060591) (0.80254, 0.018995) (0.81813, 0.012743) (0.83384, 0.0067791) (0.84895, 0.001284) (0.86409, -0.00415) (0.87271, -0.0073876) (0.88117, -0.010997) (0.8869, -0.014204) (0.89023, -0.017146) (0.89186, -0.021207) (0.89101, -0.025041) (0.88634, -0.031813) (0.87765, -0.040644) (0.86627, -0.0511) (0.84684, -0.068972) (0.81544, -0.10019) (0.76451, -0.15966) (0.68225, -0.28766) (0.59318, -0.51519) (0.54177, -0.86111) (0.54883, -1.2608) (0.58819, -1.6588) (0.64205, -2.0552) (0.703, -2.4505) (0.7677, -2.8452) (0.80496, -3.0664) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32857, 0.4944) (0.48182, 0.30418) (0.60114, 0.20036) (0.73227, 0.11191) (0.80137, 0.074265) (0.85762, 0.048004) (0.89714, 0.031946) (0.9268, 0.021229) (0.94826, 0.014218) (0.96396, 0.0094935) (0.97537, 0.0062802) (0.98413, 0.0039416) (0.99022, 0.0023838) (0.99438, 0.0013521) (0.99686, 0.00074992) (0.99844, 0.00037042) (0.99892, 0.00025646) (0.9994, 0.00014283) (1.0007, -0.00017654) (1.0023, -0.0005587) (1.005, -0.0012217) (1.0094, -0.0023161) (1.0159, -0.0039774) (1.0248, -0.006373) (1.0366, -0.0097137) (1.0517, -0.014269) (1.072, -0.020853) (1.0992, -0.03046) (1.1356, -0.044605) (1.1844, -0.065638) (1.2501, -0.09722) (1.3395, -0.14505) (1.4624, -0.21792) (1.6343, -0.32924) (1.8793, -0.49918) (2.2033, -0.7338) (2.525, -0.97144) (2.846, -1.2101) (3.1668, -1.4491) (3.4877, -1.6879) (3.5536, -1.737) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32875, 0.50453) (0.46724, 0.35592) (0.60538, 0.2384) (0.71818, 0.15699) (0.80108, 0.1041) (0.86195, 0.068812) (0.90545, 0.045431) (0.93642, 0.029728) (0.95804, 0.019234) (0.97294, 0.012234) (0.98295, 0.0076326) (0.98991, 0.0044868) (0.99431, 0.002518) (0.99699, 0.0013299) (0.99831, 0.00074646) (0.99963, 0.0001643) (1.0004, -0.00018477) (1.0012, -0.00053443) (1.0033, -0.0014707) (1.0072, -0.0032005) (1.0134, -0.0060078) (1.0226, -0.010187) (1.0353, -0.016087) (1.0536, -0.024847) (1.0796, -0.037703) (1.116, -0.056499) (1.1665, -0.084014) (1.2364, -0.12452) (1.3339, -0.18469) (1.4712, -0.27508) (1.6684, -0.41248) (1.9588, -0.62372) (2.2795, -0.86275) (2.5991, -1.1033) (2.9183, -1.3444) (3.2373, -1.5857) (3.5298, -1.8068) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32841, 0.51185) (0.45645, 0.39328) (0.65585, 0.23248) (0.76353, 0.15405) (0.84477, 0.09829) (0.89787, 0.063428) (0.93546, 0.039518) (0.95938, 0.024644) (0.97564, 0.014686) (0.9853, 0.0088296) (0.99199, 0.0047955) (0.99525, 0.0028409) (0.99851, 0.00088996) (1.0018, -0.0010538) (1.0055, -0.0032995) (1.0115, -0.0069379) (1.0211, -0.012745) (1.0357, -0.021681) (1.0582, -0.03564) (1.092, -0.056975) (1.1418, -0.0892) (1.2145, -0.13768) (1.3205, -0.21089) (1.4768, -0.32266) (1.7121, -0.49623) (2.0315, -0.73702) (2.3497, -0.97946) (2.6673, -1.2226) (2.9848, -1.4659) (3.3022, -1.7094) (3.5009, -1.8619) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32821, 0.5172) (0.45051, 0.42054) (0.66409, 0.25495) (0.80492, 0.14727) (0.88404, 0.087257) (0.93841, 0.046238) (0.95837, 0.031225) (0.97834, 0.016228) (0.98977, 0.0076639) (0.99283, 0.0053658) (0.9959, 0.003068) (1.0044, -0.0032716) (1.017, -0.012744) (1.0358, -0.026859) (1.071, -0.053342) (1.1331, -0.10026) (1.2395, -0.18109) (1.4202, -0.31917) (1.7308, -0.55814) (2.0473, -0.80274) (2.3635, -1.0477) (2.6796, -1.2929) (2.9955, -1.5381) (3.3114, -1.7835) (3.4705, -1.9071) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32812, 0.52152) (0.44729, 0.44261) (0.63155, 0.30844) (0.76434, 0.20368) (0.85029, 0.13224) (0.90752, 0.082946) (0.94336, 0.051309) (0.9666, 0.030455) (0.9803, 0.01804) (0.98919, 0.0099235) (0.99343, 0.0060357) (0.99767, 0.0021426) (1.002, -0.0018459) (1.0065, -0.0059607) (1.0134, -0.012287) (1.0249, -0.022656) (1.0438, -0.039736) (1.0742, -0.066785) (1.1219, -0.10843) (1.1955, -0.17143) (1.3092, -0.2662) (1.4861, -0.41013) (1.7672, -0.63417) (2.0813, -0.88182) (2.3959, -1.1289) (2.7105, -1.3759) (3.0252, -1.6229) (3.3397, -1.87) (3.4374, -1.9468) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32808, 0.52532) (0.44589, 0.4622) (0.66239, 0.31531) (0.77671, 0.22202) (0.85686, 0.14933) (0.90815, 0.0991) (0.94261, 0.063435) (0.96442, 0.039974) (0.97868, 0.024214) (0.9873, 0.014518) (0.99284, 0.0082268) (0.99591, 0.0047136) (0.99818, 0.0020963) (0.99858, 0.0016369) (0.99898, 0.0011774) (1.001, -0.0011194) (1.0038, -0.0043489) (1.0079, -0.0090131) (1.0144, -0.016392) (1.0249, -0.028136) (1.0415, -0.046317) (1.0671, -0.073575) (1.1059, -0.11344) (1.1642, -0.17075) (1.2518, -0.25247) (1.384, -0.36936) (1.5856, -0.53926) (1.8957, -0.79182) (2.2079, -1.0419) (2.5208, -1.2911) (2.8338, -1.5401) (3.1468, -1.7892) (3.3957, -1.9875) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32809, 0.52889) (0.44592, 0.48122) (0.63389, 0.37156) (0.76502, 0.26887) (0.8501, 0.18798) (0.90513, 0.12763) (0.94027, 0.084648) (0.96283, 0.054699) (0.97717, 0.034487) (0.98625, 0.02114) (0.99188, 0.012631) (0.99532, 0.0073248) (0.99748, 0.0039608) (0.9986, 0.0022115) (0.99971, 0.00045969) (1.0003, -0.00053238) (1.001, -0.0015234) (1.0025, -0.003906) (1.0052, -0.0081095) (1.0095, -0.014679) (1.0163, -0.024873) (1.0271, -0.040477) (1.0437, -0.063597) (1.0692, -0.096968) (1.108, -0.14417) (1.1668, -0.21002) (1.2559, -0.30142) (1.3914, -0.42891) (1.5975, -0.60949) (1.9047, -0.86565) (2.2148, -1.1183) (2.5258, -1.3699) (2.837, -1.6212) (3.1481, -1.8726) (3.3411, -2.0288) };
\draw [black] plot [smooth, tension=0.5] coordinates{(0.30388, 0.53668) (0.32813, 0.53249) (0.44716, 0.50159) (0.74961, 0.33497) (0.84714, 0.24576) (0.93062, 0.14336) (0.95797, 0.099632) (0.98122, 0.053604) (0.98789, 0.037498) (0.99382, 0.021103) (0.9958, 0.014958) (0.99764, 0.0087718) (0.99796, 0.0076606) (0.99827, 0.0065482) (0.99891, 0.004198) (0.99953, 0.0018421) (0.99979, 0.00085086) (0.99984, 0.00064252) (0.99989, 0.00043413) (1.0002, -0.00060732) (1.0005, -0.0018568) (1.0012, -0.0043936) (1.0024, -0.0086952) (1.0044, -0.015268) (1.0078, -0.025466) (1.0137, -0.041076) (1.0238, -0.064393) (1.0412, -0.098529) (1.0708, -0.14759) (1.1204, -0.2169) (1.2015, -0.31343) (1.3306, -0.44675) (1.5299, -0.63105) (1.831, -0.88985) (2.1385, -1.1456) (2.4475, -1.3997) (2.7566, -1.6535) (3.0657, -1.9074) (3.2593, -2.0668) };
\draw [red] plot [smooth cycle, tension=0.5] coordinates{(3, 3) (2.7454, 3.116) (2.223, 3.243) (1.8389, 3.253) (1.428, 3.1907) (1.0725, 3.0857) (0.83284, 3.0319) (0.69819, 3.0689) (0.57667, 3.178) (0.41508, 3.3711) (0.246, 3.5621) (0.017536, 3.7772) (-0.22932, 3.9601) (-0.46615, 4.0962) (-0.75559, 4.2191) (-1.097, 4.3113) (-1.489, 4.3539) (-1.9259, 4.3254) (-2.3948, 4.2018) (-2.8725, 3.9585) (-3.3225, 3.5744) (-3.6907, 3.042) (-3.9019, 2.4383) (-3.9476, 1.8208) (-3.8445, 1.2438) (-3.6289, 0.74756) (-3.4155, 0.43469) (-3.1309, 0.13403) (-2.9081, -0.045034) (-2.655, -0.20816) (-2.4178, -0.33572) (-2.1963, -0.45387) (-2.07, -0.55279) (-1.9979, -0.68125) (-1.9698, -0.85683) (-1.9555, -1.1305) (-1.9241, -1.4221) (-1.7919, -1.9082) (-1.5986, -2.2849) (-1.3401, -2.6119) (-1.0299, -2.8785) (-0.67984, -3.08) (-0.30825, -3.2115) (0.060101, -3.2737) (0.38832, -3.2776) (0.73718, -3.2299) (1.1298, -3.1101) (1.5429, -2.8994) (1.961, -2.5801) (2.3676, -2.1488) (2.7782, -1.6338) (3.1608, -1.1812) (3.5539, -0.70638) (3.8284, -0.2874) (3.9956, 0.065648) (4.1123, 0.44151) (4.1711, 0.84406) (4.1575, 1.2922) (4.0487, 1.7609) (3.8295, 2.2212) (3.4936, 2.6384) (3.0467, 2.9742) };
\draw [red] plot [smooth cycle, tension=0.5] coordinates{(2.5, 2.5) (2.2841, 2.6117) (1.9637, 2.7108) (1.6696, 2.7409) (1.4127, 2.7216) (1.1944, 2.6697) (1.0133, 2.5982) (0.86523, 2.5165) (0.71737, 2.4086) (0.61264, 2.3178) (0.56292, 2.2965) (0.52897, 2.3448) (0.48906, 2.4461) (0.44012, 2.5581) (0.32694, 2.7581) (0.22293, 2.8988) (0.10798, 3.0253) (-0.017706, 3.139) (-0.14328, 3.2331) (-0.29258, 3.3247) (-0.48316, 3.4154) (-0.71548, 3.4921) (-0.99046, 3.541) (-1.3064, 3.5458) (-1.6569, 3.4872) (-2.028, 3.3441) (-2.3956, 3.096) (-2.7227, 2.7278) (-2.9505, 2.2634) (-3.0422, 1.7622) (-2.9999, 1.2759) (-2.8918, 0.94157) (-2.6984, 0.59875) (-2.5287, 0.39441) (-2.3551, 0.23568) (-2.1904, 0.1181) (-2.0423, 0.034091) (-1.9189, -0.022479) (-1.7823, -0.072517) (-1.6236, -0.11594) (-1.5119, -0.13917) (-1.415, -0.16043) (-1.3707, -0.1817) (-1.3555, -0.21726) (-1.3676, -0.27754) (-1.3968, -0.36279) (-1.431, -0.4705) (-1.4718, -0.65615) (-1.4886, -0.85148) (-1.4782, -1.0578) (-1.4328, -1.2858) (-1.34, -1.5336) (-1.1927, -1.7822) (-0.9959, -2.0067) (-0.75489, -2.1952) (-0.48052, -2.3364) (-0.18923, -2.4233) (0.096516, -2.4556) (0.34195, -2.4445) (0.61837, -2.3886) (0.91972, -2.2705) (1.2232, -2.0782) (1.5082, -1.8048) (1.7538, -1.4596) (1.9559, -1.1031) (2.1307, -0.85304) (2.3528, -0.63716) (2.6025, -0.41875) (2.873, -0.13209) (3.0493, 0.12431) (3.1823, 0.40234) (3.2681, 0.70058) (3.302, 1.0397) (3.2645, 1.4066) (3.1392, 1.7813) (2.916, 2.136) (2.5949, 2.437) };
\draw [red] plot [smooth cycle, tension=0.5] coordinates{(0.6, 0.6) (0.57866, 0.6472) (0.491, 0.84094) (0.40457, 0.99894) (0.29458, 1.0606) (0.15819, 0.96653) (0.016522, 0.80425) (-0.097005, 0.65267) (-0.17027, 0.53862) (-0.21151, 0.44558) (-0.20836, 0.37749) (-0.1458, 0.32869) (-0.00084128, 0.29117) (0.20842, 0.25692) (0.3918, 0.2261) (0.59176, 0.18475) (0.68994, 0.1598) (0.77854, 0.13464) (0.82315, 0.12399) (0.83898, 0.13169) (0.82857, 0.15847) (0.80355, 0.20225) (0.7672, 0.26517) (0.70077, 0.38915) (0.62856, 0.5379) (0.55024, 0.71062) };
\draw [red] plot [smooth cycle, tension=0.5] coordinates{(0.5, 2.1) (0.48593, 2.1806) (0.46909, 2.2438) (0.44509, 2.3138) (0.41081, 2.3944) (0.36435, 2.4839) (0.30398, 2.5802) (0.22865, 2.6805) (0.13844, 2.7806) (0.035412, 2.8761) (-0.07449, 2.961) (-0.18609, 3.0329) (-0.33547, 3.1104) (-0.52157, 3.1818) (-0.74621, 3.2357) (-1.0097, 3.2585) (-1.3091, 3.2337) (-1.6358, 3.1422) (-1.9725, 2.9639) (-2.291, 2.6814) (-2.5499, 2.2855) (-2.6892, 1.8335) (-2.6995, 1.3737) (-2.6282, 1.0462) (-2.4715, 0.70243) (-2.3273, 0.49912) (-2.1746, 0.3388) (-2.0269, 0.21893) (-1.89, 0.13112) (-1.768, 0.068755) (-1.6638, 0.026039) (-1.5809, -0.0013598) (-1.4879, -0.025405) (-1.3956, -0.042261) (-1.2994, -0.052139) (-1.2054, -0.053739) (-1.1674, -0.052076) (-1.1324, -0.049809) (-1.1115, -0.049488) (-1.1029, -0.054044) (-1.1072, -0.064581) (-1.1227, -0.085242) (-1.1422, -0.11029) (-1.173, -0.15349) (-1.2073, -0.20933) (-1.2398, -0.27258) (-1.272, -0.34948) (-1.302, -0.44336) (-1.3266, -0.55703) (-1.3411, -0.69296) (-1.339, -0.8529) (-1.3117, -1.0373) (-1.2481, -1.2445) (-1.1389, -1.4624) (-0.98455, -1.6684) (-0.78678, -1.8504) (-0.55237, -1.9961) (-0.29374, -2.0957) (-0.029065, -2.1447) (0.21619, -2.1474) (0.44974, -2.1124) (0.71381, -2.0256) (0.98477, -1.8745) (1.2398, -1.6535) (1.4594, -1.3622) (1.6155, -1.0514) (1.7506, -0.74981) (1.8696, -0.59301) (2.0334, -0.46195) (2.2462, -0.31178) (2.4667, -0.126) (2.6476, 0.076846) (2.7916, 0.30052) (2.8958, 0.53917) (2.9645, 0.8206) (2.9791, 1.1376) (2.9218, 1.4767) (2.7781, 1.8165) (2.5407, 2.1277) (2.2144, 2.3762) (1.9192, 2.5017) (1.646, 2.5555) (1.4059, 2.5579) (1.2025, 2.5265) (1.035, 2.475) (0.90054, 2.4137) (0.79476, 2.3498) (0.71319, 2.2882) (0.65147, 2.2318) };
\node[circle,draw=black, fill=black, opacity=.7, text opacity=0.8, inner sep=0pt, text=white, minimum size=2pt] (f1) at (1,0) {};
\node[above right=0.1mm and 0.1mm of f1, xshift=-2mm] {{$\vct p_1$}};
\node[circle,draw=black, fill=black, opacity=.7, text opacity=0.8, inner sep=0pt, text=white, minimum size=2pt](f2) at (-1,0) {};
\node[below =0.1mm of f2, xshift=0mm] {{$\vct p_2$}};
\node[circle,draw=black, fill=black, opacity=.7, text opacity=0.8, inner sep=0pt, text=white, minimum size=2pt](f3) at (0.5,2) {};
\node[left=0.1mm of f3, xshift=1mm] {{$\vct p_3$}};
\node[circle,draw=blue, fill=blue, inner sep=0pt, text=white, minimum size=2pt] at (0.30388,0.53668) { \tiny$\vct p$};
\end{tikzpicture}

==> fig_cons1.tex <==
\begin{tikzpicture}[thick,scale=1.2, every node/.style={transform shape}]
\draw [red, opacity=.6] plot [smooth, tension=0.5] coordinates{(5, 0) (4.9293, 0) (4.8586, 0) (4.7879, 0) (4.7172, 0) (4.6465, 0) (4.5759, 0) (4.5053, 0) (4.4348, 0) (4.3644, 0) (4.2943, 0) (4.2709, 0) (4.2562, 0) (4.2507, 0) (4.2453, 0) (4.2439, 0) (4.2438, 0) (4.2438, 0) (4.2437, 0) (4.2437, 0) (4.2437, 0) (4.2437, 0) (4.2437, 0) (4.2437, 0) (4.2437, 0) (4.2437, 0) (4.2437, 0) (4.2436, 0) (4.2436, 0) (4.2436, 0) (4.2436, 0) (4.2436, 0) (4.2436, 0) (4.2433, 0) (4.2429, 0) (4.2424, 0) (4.2412, 0) (4.2394, 0) (4.2358, 0) (4.2318, 0) (4.2271, 0) (4.2222, 0) (4.2207, 0) (4.2191, 0) (4.2169, 0) (4.2142, 0) (4.2108, 0) (4.2071, 0) (4.2029, 0) (4.1981, 0) (4.1931, 0) (4.1915, 0) (4.1899, 0) (4.1877, 0) (4.1849, 0) (4.1815, 0) (4.1778, 0) (4.1736, 0) (4.1688, 0) (4.1674, 0) (4.1671, 0) (4.1669, 0) (4.1668, 0) (4.1664, 0) (4.166, 0) (4.1656, 0) (4.1653, 0) (4.165, 0) (4.1642, 0) (4.1628, 0) (4.1609, 0) (4.1583, 0) (4.1552, 0) (4.1516, 0) (4.1503, 0) (4.149, 0) (4.1472, 0) (4.1447, 0) (4.1417, 0) (4.1383, 0) (4.1325, 0) (4.1264, 0) (4.1201, 0) (4.1082, 0) (4.0963, 0) (4.0855, 0) (4.0758, 0) (4.0667, 0) (4.053, 0) (4.0354, 0) (4.0207, 0) (3.9993, 0) (3.9781, 0) (3.9649, 0) (3.9519, 0) (3.9353, 0) (3.9215, 0) (3.9106, 0) (3.9009, 0) (3.8927, 0) (3.8851, 0) (3.8778, 0) (3.8697, 0) (3.8636, 0) (3.8612, 0) (3.8599, 0) (3.859, 0) (3.8585, 0) (3.8584, 0) (3.8583, 0) (3.8583, 0) (3.8582, 0) (3.8582, 0) (3.8582, 0) (3.8582, 0) (3.8581, 0) (3.8581, 0) (3.8579, 0) (3.8578, 0) (3.8576, 0) (3.8573, 0) (3.854, 0) (3.8535, 0) (3.853, 0) (3.8524, 0) (3.8453, 0) (3.8447, 0) (3.8441, 0) (3.8389, 0) (3.8385, 0) (3.8381, 0) (3.8337, 0) (3.8332, 0) (3.8326, 0) (3.8214, 0) (3.8219, 0) (3.8224, 0) (3.8219, 0) (3.8213, 0) (3.8155, 0) (3.815, 0) (3.8145, 0) (3.8093, 0) (3.8087, 0) (3.808, 0) (3.8017, 0) (3.801, 0) (3.8003, 0) (3.7909, 0) (3.7893, 0) (3.7879, 0) (3.7659, 0) (3.767, 0) (3.7681, 0) (3.7694, 0) (3.7682, 0) (3.7671, 0) (3.7576, 0) (3.7565, 0) (3.7555, 0) (3.7486, 0) (3.7482, 0) (3.7478, 0) (3.7472, 0) (3.7466, 0) (3.746, 0) (3.7453, 0) (3.7446, 0) (3.7439, 0) (3.7431, 0) (3.7424, 0) (3.7414, 0) (3.7405, 0) (3.7396, 0) (3.724, 0) (3.725, 0) (3.7263, 0) (3.7253, 0) (3.7263, 0) (3.7252, 0) (3.7239, 0) (3.7229, 0) (3.7216, 0) (3.7207, 0) (3.7195, 0) (3.7162, 0) (3.7159, 0) (3.7142, 0) (3.7141, 0) (3.714, 0) (3.7139, 0) (3.7138, 0) (3.7137, 0) (3.7136, 0) (3.713, 0) (3.7129, 0) (3.7128, 0) (3.7126, 0) (3.7123, 0) (3.7119, 0) (3.7114, 0) (3.7109, 0) (3.7102, 0) (3.7094, 0) (3.7087, 0) (3.7077, 0) (3.7069, 0) (3.7059, 0) (3.7047, 0) (3.7038, 0) (3.7027, 0) (3.7016, 0) (3.7006, 0) (3.6996, 0) (3.6987, 0) (3.6977, 0) (3.6966, 0) (3.6956, 0) (3.6945, 0) (3.6775, 0) (3.6784, 0) (3.6798, 0) (3.6788, 0) (3.6777, 0) (3.6788, 0) (3.6776, 0) (3.6765, 0) (3.6755, 0) (3.6744, 0) (3.6733, 0) (3.6722, 0) (3.6648, 0) (3.6656, 0) (3.6664, 0) (3.6656, 0) (3.6648, 0) (3.6639, 0) (3.6629, 0) (3.6619, 0) (3.6609, 0) (3.6537, 0) (3.6527, 0) (3.6519, 0) (3.6508, 0) (3.6503, 0) (3.6497, 0) (3.6492, 0) (3.6487, 0) (3.648, 0) (3.6474, 0) (3.6418, 0) (3.6422, 0) (3.6419, 0) (3.6416, 0) (3.6411, 0) (3.6406, 0) (3.6401, 0) (3.6394, 0) (3.6388, 0) (3.6381, 0) (3.6372, 0) (3.6364, 0) (3.6356, 0) (3.6349, 0) (3.634, 0) (3.6332, 0) (3.6322, 0) (3.6312, 0) (3.6302, 0) (3.6292, 0) (3.6283, 0) (3.6272, 0) (3.6261, 0) (3.625, 0) (3.6238, 0) (3.6227, 0) (3.6035, 0) (3.6045, 0) (3.6055, 0) (3.6068, 0) (3.6057, 0) (3.6046, 0) (3.6035, 0) (3.6022, 0) (3.6012, 0) (3.6002, 0) (3.5991, 0) (3.5977, 0) (3.5966, 0) (3.5955, 0) (3.5945, 0) (3.5933, 0) (3.5922, 0) (3.5911, 0) (3.5901, 0) (3.5889, 0) (3.5784, 0) (3.5795, 0) (3.5808, 0) (3.5796, 0) (3.5784, 0) (3.5774, 0) (3.5593, 0) (3.5604, 0) (3.5615, 0) (3.5627, 0) (3.5638, 0) (3.5628, 0) (3.5617, 0) (3.5607, 0) (3.5595, 0) (3.5584, 0) (3.5573, 0) (3.5562, 0) (3.5551, 0) (3.554, 0) (3.5528, 0) (3.5517, 0) (3.5418, 0) (3.543, 0) (3.5418, 0) (3.5407, 0) (3.5396, 0) (3.5384, 0) (3.5372, 0) (3.5324, 0) (3.5288, 0) (3.5286, 0) (3.5257, 0) (3.5261, 0) (3.5258, 0) (3.5256, 0) (3.5252, 0) (3.5249, 0) (3.5246, 0) (3.5246, 0) (3.5244, 0) (3.5243, 0) (3.5243, 0) (3.5243, 0) (3.5239, 0) (3.5239, 0) (3.5239, 0) (3.5238, 0) (3.5238, 0) (3.5237, 0) (3.5237, 0) (3.5236, 0) (3.5234, 0) (3.5233, 0) (3.5232, 0) (3.523, 0) (3.5228, 0) (3.5225, 0) (3.5222, 0) (3.5217, 0) (3.5212, 0) (3.5205, 0) (3.5198, 0) (3.519, 0) (3.518, 0) (3.5172, 0) (3.5163, 0) (3.5155, 0) (3.5146, 0) (3.5137, 0) (3.5126, 0) (3.5116, 0) (3.5105, 0) (3.5095, 0) (3.5084, 0) (3.5073, 0) (3.5062, 0) (3.505, 0) (3.5038, 0) (3.5026, 0) (3.5014, 0) (3.4881, 0) (3.4892, 0) (3.4903, 0) (3.4915, 0) (3.4903, 0) (3.4891, 0) (3.488, 0) (3.4691, 0) (3.4702, 0) (3.4717, 0) (3.4706, 0) (3.4717, 0) (3.4705, 0) (3.469, 0) (3.4667, 0) (3.4645, 0) (3.4643, 0) (3.4642, 0) (3.4639, 0) (3.4638, 0) (3.4639, 0) (3.4637, 0) (3.4633, 0) (3.4629, 0) (3.4624, 0) (3.4618, 0) (3.4614, 0) (3.4609, 0) (3.4604, 0) (3.4596, 0) (3.4591, 0) (3.4586, 0) (3.4582, 0) (3.4574, 0) (3.4566, 0) (3.4557, 0) (3.4549, 0) (3.4549, 0) (3.4541, 0) (3.4542, 0) (3.4544, 0) (3.4542, 0) (3.4541, 0) (3.4539, 0) (3.4536, 0) (3.4533, 0) (3.4529, 0) (3.4524, 0) (3.4517, 0) (3.451, 0) (3.4503, 0) (3.4494, 0) (3.4484, 0) (3.4475, 0) (3.4466, 0) (3.4456, 0) (3.4442, 0) (3.4432, 0) (3.4421, 0) (3.4409, 0) (3.4397, 0) (3.4386, 0) (3.4374, 0) (3.4363, 0) (3.4351, 0) (3.4339, 0) (3.4143, 0) (3.4155, 0) (3.417, 0) (3.4158, 0) (3.4169, 0) (3.4158, 0) (3.4145, 0) (3.413, 0) (3.4118, 0) (3.4107, 0) (3.4094, 0) (3.4079, 0) (3.4067, 0) (3.4056, 0) (3.4043, 0) (3.4033, 0) (3.3956, 0) (3.3949, 0) (3.3946, 0) (3.3943, 0) (3.3913, 0) (3.3909, 0) (3.3906, 0) (3.3902, 0) (3.3897, 0) (3.3891, 0) (3.3884, 0) (3.3874, 0) (3.3866, 0) (3.3857, 0) (3.3845, 0) (3.3835, 0) (3.3825, 0) (3.3814, 0) (3.3803, 0) (3.3791, 0) (3.378, 0) (3.3769, 0) (3.3757, 0) (3.3745, 0) (3.3733, 0) (3.3722, 0) (3.3709, 0) (3.3499, 0) (3.3511, 0) (3.3528, 0) (3.3515, 0) (3.3527, 0) (3.3516, 0) (3.3504, 0) (3.349, 0) (3.3477, 0) (3.3465, 0) (3.3453, 0) (3.3441, 0) (3.343, 0) (3.3418, 0) (3.3406, 0) (3.3395, 0) (3.3383, 0) (3.3371, 0) (3.3359, 0) (3.3347, 0) (3.3252, 0) (3.3157, 0) (3.3261, 0) (3.3252, 0) (3.3242, 0) (3.3232, 0) (3.3139, 0) (3.315, 0) (3.3161, 0) (3.315, 0) (3.3138, 0) (3.3127, 0) (3.3115, 0) (3.3103, 0) (3.3091, 0) (3.2983, 0) (3.2994, 0) (3.3007, 0) (3.2995, 0) (3.2983, 0) (3.297, 0) (3.2958, 0) (3.2945, 0) (3.2839, 0) (3.2851, 0) (3.2839, 0) (3.2826, 0) (3.2814, 0) (3.2801, 0) (3.2789, 0) (3.2778, 0) (3.2766, 0) (3.2753, 0) (3.2639, 0) (3.2651, 0) (3.2663, 0) (3.2651, 0) (3.2638, 0) (3.2626, 0) (3.2613, 0) (3.2601, 0) (3.2381, 0) (3.2407, 0) (3.2433, 0) (3.2435, 0) (3.2452, 0) (3.2448, 0) (3.2448, 0) (3.2447, 0) (3.2446, 0) (3.2445, 0) (3.2444, 0) (3.2443, 0) (3.2442, 0) (3.2441, 0) (3.2439, 0) (3.2436, 0) (3.2433, 0) (3.2428, 0) (3.2423, 0) (3.2416, 0) (3.2409, 0) (3.2401, 0) (3.2391, 0) (3.238, 0) (3.2371, 0) (3.236, 0) (3.2351, 0) (3.234, 0) (3.2329, 0) (3.2318, 0) (3.2306, 0) (3.2294, 0) (3.2282, 0) (3.2271, 0) (3.2258, 0) (3.2245, 0) (3.2038, 0) (3.205, 0) (3.2062, 0) (3.2075, 0) (3.2087, 0) (3.21, 0) (3.2087, 0) (3.2074, 0) (3.2062, 0) (3.2049, 0) (3.2036, 0) (3.2023, 0) (3.1909, 0) (3.1921, 0) (3.1908, 0) (3.1895, 0) (3.1883, 0) (3.187, 0) (3.1857, 0) (3.1844, 0) (3.1831, 0) (3.1817, 0) (3.1673, 0) (3.1651, 0) (3.1673, 0) (3.1655, 0) (3.1638, 0) (3.1621, 0) (3.1605, 0) (3.159, 0) (3.1574, 0) (3.1387, 0) (3.1372, 0) (3.139, 0) (3.1373, 0) (3.1352, 0) (3.1336, 0) (3.132, 0) (3.1305, 0) (3.129, 0) (3.1046, 0) (3.1217, 0) (3.1203, 0) (3.1188, 0) (3.1174, 0) (3.1043, 0) (3.1032, 0) (3.1021, 0) (3.1009, 0) (3.0858, 0) (3.1013, 0) (3.1001, 0) (3.0988, 0) (3.0975, 0) (3.0753, 0) (3.0766, 0) (3.0782, 0) (3.0769, 0) (3.0788, 0) (3.077, 0) (3.0753, 0) (3.0738, 0) (3.0719, 0) (3.0705, 0) (3.069, 0) (3.0676, 0) (3.0662, 0) (3.0649, 0) (3.0483, 0) (3.0497, 0) (3.051, 0) (3.0497, 0) (3.051, 0) (3.0497, 0) (3.0484, 0) (3.0473, 0) (3.046, 0) (3.0448, 0) (3.0435, 0) (3.0423, 0) (3.0411, 0) (3.0399, 0) (3.0411, 0) (3.0399, 0) (3.0386, 0) (3.0372, 0) (3.0356, 0) (3.0342, 0) (3.0329, 0) (3.0315, 0) (3.0297, 0) (3.0283, 0) (3.0265, 0) (3.0252, 0) (3.0235, 0) (3.0222, 0) (3.0207, 0) (3.0219, 0) (3.0207, 0) (3.0194, 0) (3.0181, 0) (3.0169, 0) (3.0157, 0) (3.0144, 0) (2.9982, 0) (2.9996, 0) (3.0008, 0) (3.002, 0) (3.0031, 0) (3.002, 0) (3.0033, 0) (3.0021, 0) (3.0035, 0) (3.002, 0) (3.0034, 0) (3.002, 0) (3.004, 0) (3.0019, 0) (3.0039, 0) (3.0021, 0) (3.0004, 0) (3.0022, 0) (3.0004, 0) (3.0029, 0) (2.9997, 0) (3.0036, 0) (2.999, 0) (3.0042, 0) (2.9985, 0) (3.0047, 0) (2.998, 0) (3.0051, 0) (2.9977, 0) (3.0054, 0) (2.9975, 0) (3.0055, 0) (2.9975, 0) (3.0055, 0) (2.9975, 0) (3.0055, 0) (2.9975, 0) (3.0055, 0) (3.0017, 0) (3.0005, 0) };
\draw [red, opacity=.6] plot [smooth, tension=0.5] coordinates{(4, -1) (3.9996, -0.92974) (3.9982, -0.8604) (3.996, -0.79204) (3.9929, -0.7247) (3.989, -0.65844) (3.9841, -0.59332) (3.9783, -0.52942) (3.9715, -0.46682) (3.9638, -0.4056) (3.9551, -0.34589) (3.9519, -0.32634) (3.9499, -0.31401) (3.9491, -0.30951) (3.9483, -0.30502) (3.9481, -0.30384) (3.9481, -0.30379) (3.9481, -0.30376) (3.9481, -0.30373) (3.9481, -0.30372) (3.9481, -0.30371) (3.9481, -0.30369) (3.9481, -0.30369) (3.9481, -0.30368) (3.9481, -0.30367) (3.9481, -0.30366) (3.9481, -0.30365) (3.9481, -0.30364) (3.9481, -0.30364) (3.9481, -0.30363) (3.9481, -0.30362) (3.9481, -0.30361) (3.9481, -0.30357) (3.948, -0.30337) (3.948, -0.30301) (3.9479, -0.30264) (3.9477, -0.30159) (3.9475, -0.3001) (3.9469, -0.2972) (3.9463, -0.29383) (3.9457, -0.29003) (3.9449, -0.286) (3.9447, -0.28471) (3.9445, -0.28341) (3.9441, -0.28164) (3.9437, -0.27937) (3.9432, -0.2766) (3.9426, -0.27361) (3.942, -0.27016) (3.9412, -0.26629) (3.9404, -0.26221) (3.9402, -0.26091) (3.9399, -0.25961) (3.9396, -0.25784) (3.9391, -0.25557) (3.9386, -0.25281) (3.938, -0.24983) (3.9373, -0.2464) (3.9365, -0.24256) (3.9363, -0.2414) (3.9362, -0.24115) (3.9362, -0.24102) (3.9362, -0.2409) (3.9361, -0.24064) (3.9361, -0.24031) (3.936, -0.23999) (3.936, -0.23975) (3.9359, -0.23951) (3.9358, -0.23879) (3.9355, -0.23769) (3.9352, -0.23614) (3.9348, -0.23411) (3.9343, -0.23159) (3.9336, -0.2287) (3.9334, -0.22767) (3.9332, -0.22663) (3.9329, -0.22516) (3.9325, -0.22321) (3.9319, -0.22077) (3.9313, -0.21808) (3.9303, -0.21348) (3.9293, -0.20864) (3.9281, -0.20361) (3.9259, -0.19421) (3.9237, -0.18486) (3.9217, -0.17639) (3.9198, -0.16885) (3.918, -0.16172) (3.9152, -0.15111) (3.9115, -0.13753) (3.9082, -0.12621) (3.9033, -0.10984) (3.8982, -0.093729) (3.8948, -0.083706) (3.8913, -0.073796) (3.8866, -0.061142) (3.8825, -0.050616) (3.879, -0.042242) (3.8758, -0.034688) (3.8728, -0.028279) (3.87, -0.022195) (3.8671, -0.016366) (3.8636, -0.0096923) (3.8609, -0.0045633) (3.8597, -0.0024868) (3.8591, -0.0013678) (3.8587, -0.00064922) (3.8584, -0.00020786) (3.8582, -2.3727e-05) (3.8582, -1.4308e-05) (3.8582, -2.3475e-06) (3.8582, -2.4804e-06) (3.8582, -1.8781e-06) (3.8582, -1.9313e-07) (3.8581, -1.5576e-07) (3.858, -4.363e-07) (3.8577, -5.3414e-07) (3.8571, 6.879e-07) (3.8561, 6.6586e-07) (3.8549, 3.3463e-07) (3.8532, -1.6896e-07) (3.8526, -6.0723e-08) (3.8503, -9.4306e-08) (3.8474, -6.3393e-08) (3.8442, 1.9122e-05) (3.8442, 6.3671e-06) (3.8408, 2.9763e-06) (3.8372, 2.2487e-06) (3.8372, 1.1229e-06) (3.8348, 2.2289e-06) (3.8325, -1.0346e-06) (3.8317, 2.6835e-07) (3.8289, 7.0668e-07) (3.8255, 3.9793e-07) (3.827, 5.1313e-06) (3.8234, 3.1163e-06) (3.8199, 1.3088e-06) (3.8165, 2.4232e-06) (3.8133, -2.1939e-06) (3.8133, -1.1296e-06) (3.8107, -1.392e-06) (3.8077, -2.0846e-07) (3.8068, 5.6097e-08) (3.8035, 1.345e-07) (3.7998, 4.7765e-08) (3.7987, -2.2061e-08) (3.7948, -3.5736e-08) (3.7907, -5.5885e-09) (3.7907, 8.5068e-09) (3.7819, 7.8318e-09) (3.774, 7.0173e-09) (3.7771, 3.4724e-08) (3.7693, 1.9551e-08) (3.7682, 1.4219e-08) (3.7669, 1.8275e-06) (3.7603, -1.6999e-07) (3.7542, -8.5902e-08) (3.7525, 7.7329e-07) (3.7464, 1.1394e-06) (3.7464, 1.4268e-05) (3.7452, 2.2191e-06) (3.7428, 1.9285e-06) (3.7432, 2.6406e-07) (3.7432, 1.6015e-06) (3.7397, 2.6599e-06) (3.7402, -9.1263e-08) (3.7402, -9.366e-07) (3.7361, -1.3468e-06) (3.7368, -8.5316e-08) (3.7368, -7.127e-07) (3.7324, -5.373e-07) (3.7333, -5.1032e-08) (3.7295, -2.0446e-07) (3.7304, 6.1078e-08) (3.7326, -2.6912e-07) (3.7316, -4.0338e-08) (3.7248, 2.2333e-08) (3.7258, -8.9465e-08) (3.7248, 6.3598e-08) (3.7187, -5.924e-08) (3.72, -1.2324e-07) (3.7199, 1.8424e-06) (3.72, -7.2047e-07) (3.7147, -1.973e-07) (3.7148, 9.972e-06) (3.7148, 3.7357e-06) (3.7136, 2.6243e-06) (3.7136, 5.5078e-07) (3.7131, 1.3175e-06) (3.7132, -1.0224e-07) (3.7132, -1.4433e-06) (3.7127, -9.6721e-07) (3.7128, -2.9351e-08) (3.7128, -1.632e-07) (3.7127, 2.9732e-09) (3.7123, 1.551e-08) (3.7124, -1.8855e-08) (3.7113, 4.7742e-08) (3.7116, 2.2572e-08) (3.7116, -1.48e-08) (3.7089, -1.6863e-08) (3.7095, -1.6227e-08) (3.7095, -2.8907e-08) (3.7054, -2.6715e-08) (3.7062, -8.3053e-08) (3.7063, 2.17e-08) (3.7016, 5.9201e-09) (3.7026, 2.269e-09) (3.7027, -1.125e-09) (3.6973, 4.8625e-10) (3.6983, -6.4198e-10) (3.6923, -2.1661e-08) (3.6933, 3.9578e-09) (3.6933, 2.408e-08) (3.6879, 2.7041e-08) (3.6889, 3.4686e-09) (3.6889, 1.8197e-08) (3.6828, 1.2942e-08) (3.6839, 4.8234e-10) (3.6862, -3.6936e-09) (3.6852, -5.1875e-10) (3.6776, 3.4409e-10) (3.6787, -1.0751e-10) (3.6787, 2.668e-09) (3.6777, 1.0677e-09) (3.6713, 1.0628e-09) (3.6724, -4.5706e-11) (3.6681, -4.4882e-09) (3.6692, 2.6208e-08) (3.6626, 1.1403e-06) (3.6637, -8.2464e-07) (3.6671, -6.5798e-06) (3.6662, -1.4789e-06) (3.6654, -1.2961e-06) (3.6608, -7.6908e-07) (3.656, -1.0371e-06) (3.6569, -6.667e-08) (3.6569, -1.0942e-06) (3.6512, -1.092e-06) (3.6522, 1.9417e-07) (3.6509, -5.3748e-08) (3.651, 2.9401e-07) (3.6463, -2.1067e-08) (3.6473, -1.3188e-07) (3.6473, -9.8723e-07) (3.6442, -2.1104e-06) (3.6447, -2.2181e-07) (3.6447, -1.133e-06) (3.6408, -2.883e-06) (3.6414, 8.6151e-07) (3.6439, 3.2403e-06) (3.6419, -2.3695e-06) (3.6401, -2.0394e-06) (3.6404, 5.6574e-09) (3.6405, -8.1644e-10) (3.6378, -4.7957e-10) (3.6384, -1.8843e-09) (3.6385, 3.1836e-10) (3.6348, 1.6909e-10) (3.6355, 3.2721e-11) (3.6356, -3.8997e-11) (3.6314, 1.1046e-11) (3.6322, -4.1927e-12) (3.6277, -1.8616e-10) (3.6286, 3.4701e-11) (3.6286, 3.1365e-10) (3.623, 2.7492e-09) (3.624, -1.7159e-10) (3.624, -1.0406e-09) (3.6185, -1.0933e-09) (3.6194, -1.2848e-10) (3.6194, -9.3573e-10) (3.6133, -6.6162e-10) (3.6144, 6.1967e-11) (3.6096, 2.1233e-10) (3.6107, -1.9431e-10) (3.6134, 7.7697e-10) (3.6124, -1.2189e-09) (3.6113, -1.2586e-08) (3.6043, 1.2185e-08) (3.6055, -3.7185e-09) (3.5992, -1.7249e-08) (3.6003, -1.0163e-07) (3.6004, 1.9204e-08) (3.5947, 4.0089e-09) (3.5957, -2.7992e-10) (3.5957, -5.3104e-08) (3.5958, 3.6813e-08) (3.5896, 1.125e-08) (3.5896, 6.4719e-08) (3.5836, 8.7303e-08) (3.5848, 1.513e-09) (3.5802, 6.4913e-09) (3.5812, -9.3096e-09) (3.5752, -1.6468e-08) (3.5763, -2.7438e-10) (3.581, -1.3418e-09) (3.5799, -4.4919e-10) (3.5787, -9.8406e-10) (3.5719, -2.3146e-10) (3.5653, -2.1464e-10) (3.5663, -3.039e-11) (3.5663, 9.6583e-10) (3.5663, 3.2879e-08) (3.5652, -9.8291e-08) (3.564, -3.1097e-09) (3.5629, -1.5131e-09) (3.5571, -1.4637e-09) (3.5571, -1.1753e-08) (3.5511, -5.2132e-08) (3.5523, -1.397e-09) (3.5477, -9.0434e-09) (3.5488, 4.1873e-09) (3.5427, 9.0642e-09) (3.5438, -1.5955e-09) (3.5438, -5.6979e-08) (3.5372, -4.4399e-08) (3.5383, -5.9182e-09) (3.5428, -5.4315e-08) (3.5416, -3.8757e-08) (3.5349, -2.6418e-08) (3.5304, -1.8358e-07) (3.5315, 9.2699e-08) (3.5267, 7.9983e-07) (3.5278, -9.5029e-06) (3.5278, -4.7111e-06) (3.5272, -5.3482e-07) (3.5259, -3.2775e-07) (3.5272, -9.0493e-07) (3.5253, 1.6113e-06) (3.5256, 4.0039e-07) (3.5241, -1.0737e-06) (3.5245, -2.7049e-06) (3.5245, 4.9294e-05) (3.5245, 2.8793e-05) (3.5243, 7.7312e-06) (3.5243, 1.8742e-06) (3.5242, 8.5736e-07) (3.524, 3.3944e-06) (3.5239, -1.3711e-05) (3.5239, -2.7567e-06) (3.5237, -2.213e-06) (3.5237, -3.7467e-08) (3.5237, -8.3801e-07) (3.5237, 7.157e-07) (3.5235, 3.722e-07) (3.5235, -1.3013e-06) (3.5235, 6.5828e-07) (3.5227, 4.8659e-07) (3.5228, 5.3386e-07) (3.5228, -1.5353e-06) (3.5228, 5.1309e-07) (3.5215, 3.932e-07) (3.5218, 2.6561e-07) (3.5217, -1.3128e-07) (3.5193, -8.773e-08) (3.5198, -4.4018e-08) (3.5198, 1.8421e-08) (3.5157, 1.5266e-08) (3.5165, 3.5253e-08) (3.5166, -8.6998e-09) (3.5119, -1.9793e-09) (3.5127, 9.0652e-11) (3.5093, 3.4873e-09) (3.5102, -2.6862e-09) (3.5049, -1.8485e-07) (3.5059, 1.9046e-08) (3.5059, 1.3757e-07) (3.4999, 3.003e-07) (3.5009, 3.1437e-08) (3.5009, 1.8296e-07) (3.4944, 1.8719e-07) (3.4955, 2.3859e-08) (3.4909, 1.857e-07) (3.4922, -4.6686e-08) (3.4853, -1.5311e-07) (3.4865, 8.9158e-08) (3.4927, 4.2966e-07) (3.4916, -2.7695e-07) (3.4905, -1.1089e-07) (3.4893, -5.0234e-07) (3.4826, -7.2743e-08) (3.4761, -4.7619e-08) (3.4759, -2.7371e-08) (3.4785, 8.4631e-07) (3.4774, 1.7092e-07) (3.4696, -1.1624e-07) (3.4707, 8.0083e-08) (3.4696, -3.7233e-07) (3.4628, 2.2175e-07) (3.4642, 5.7806e-07) (3.4642, 1.9467e-07) (3.4638, -3.7028e-06) (3.464, 4.4283e-07) (3.4641, -1.4644e-07) (3.4629, 3.3981e-07) (3.4639, -2.0543e-07) (3.4638, -1.3869e-07) (3.4625, -1.8714e-07) (3.4626, 3.4393e-07) (3.4603, -8.5995e-07) (3.4608, -3.0232e-06) (3.4609, 3.3925e-06) (3.4583, -8.6873e-07) (3.4587, 1.5934e-08) (3.4587, 6.5323e-07) (3.4588, -1.9275e-06) (3.4558, -9.321e-07) (3.4558, -6.0477e-06) (3.4539, -2.7436e-06) (3.4543, -8.21e-06) (3.4543, -4.2662e-06) (3.4543, -1.2543e-06) (3.4546, -2.3696e-06) (3.4544, -1.5539e-06) (3.4545, 2.0314e-07) (3.4544, 2.874e-06) (3.4543, 3.3469e-07) (3.4537, 6.1321e-07) (3.4538, 1.582e-07) (3.4538, -3.3354e-07) (3.4522, -5.7722e-07) (3.4525, -3.1007e-07) (3.4524, 1.6034e-07) (3.4496, 1.448e-07) (3.4503, 7.409e-08) (3.4502, -1.918e-08) (3.4457, -1.4786e-08) (3.4466, -1.6475e-08) (3.4467, 6.8663e-09) (3.4417, 1.7613e-10) (3.4426, -1.4617e-11) (3.4426, -8.7489e-09) (3.4428, 1.3582e-08) (3.4367, 7.7658e-09) (3.4367, 6.9697e-08) (3.4299, 4.4635e-07) (3.4311, 1.1757e-08) (3.4311, 6.1679e-08) (3.4248, 5.425e-08) (3.4259, 3.1899e-09) (3.421, 1.3729e-08) (3.4222, -4.1496e-09) (3.4249, 1.1215e-08) (3.4237, -2.0978e-09) (3.4154, 1.1082e-09) (3.4167, -1.6595e-08) (3.4156, 4.0897e-09) (3.409, 2.5726e-09) (3.4102, 2.4156e-09) (3.4104, -2.3718e-09) (3.4038, 2.9423e-09) (3.4049, -1.0795e-10) (3.4049, -1.5202e-08) (3.4051, 4.7029e-08) (3.3984, -3.5555e-07) (3.3984, -2.3192e-06) (3.3914, -3.1582e-06) (3.3924, -4.5157e-07) (3.3924, -8.0412e-08) (3.3924, -2.8656e-06) (3.3905, -1.4916e-06) (3.3905, 1.2958e-06) (3.3905, 2.3353e-07) (3.3905, -8.994e-08) (3.3886, -3.5291e-08) (3.389, -2.584e-08) (3.389, 3.9421e-09) (3.3857, 2.6015e-09) (3.3864, 2.9109e-09) (3.3865, -3.2147e-09) (3.3819, -2.6192e-09) (3.3828, -1.8189e-09) (3.3829, 3.8416e-10) (3.3771, 1.7608e-10) (3.3781, -4.317e-11) (3.3739, -1.9327e-09) (3.375, 1.1913e-08) (3.3685, 1.1599e-07) (3.3696, -1.5184e-08) (3.3696, -1.0462e-07) (3.3627, -1.8917e-07) (3.3639, -1.4738e-08) (3.3639, -8.7375e-08) (3.3573, -5.4688e-08) (3.3586, -2.8704e-09) (3.3615, 3.7843e-08) (3.3602, 9.9459e-09) (3.3515, -6.1791e-09) (3.3527, 1.1855e-08) (3.3515, -3.1538e-09) (3.345, -1.3152e-09) (3.3461, -4.8193e-09) (3.3463, 4.4001e-07) (3.3392, -2.1718e-07) (3.3404, 1.7899e-08) (3.3404, 2.0237e-07) (3.3337, 1.814e-06) (3.3348, 1.5937e-07) (3.3348, 1.2695e-06) (3.3281, 1.4124e-06) (3.3292, 6.7284e-09) (3.3245, 2.5333e-08) (3.3258, -1.1158e-07) (3.3188, -1.6479e-07) (3.3199, 2.7686e-08) (3.3181, -3.7402e-07) (3.3233, 1.8163e-07) (3.3176, -1.3158e-07) (3.3176, -1.4857e-06) (3.3119, -1.8577e-06) (3.3128, -5.7501e-08) (3.317, -5.8594e-07) (3.3159, -1.2119e-07) (3.3148, -9.8717e-08) (3.3082, -6.671e-08) (3.3015, -1.9543e-07) (3.3027, 9.2322e-09) (3.3027, 6.1989e-08) (3.2957, 6.6376e-08) (3.2969, 8.0107e-09) (3.3017, 5.3805e-08) (3.3005, 1.0914e-08) (3.2993, 9.128e-09) (3.2922, 6.1511e-09) (3.2853, 6.231e-09) (3.2865, -3.1526e-10) (3.2793, -2.8209e-10) (3.2806, -3.4788e-11) (3.2853, -1.7939e-10) (3.2841, -1.043e-10) (3.2773, -1.0237e-10) (3.2722, -1.0876e-09) (3.2735, 1.0626e-09) (3.2663, 4.501e-09) (3.2675, -3.2534e-09) (3.2675, -2.3601e-07) (3.2607, -2.3913e-07) (3.262, -2.5938e-08) (3.2671, -1.2407e-07) (3.2658, -3.5413e-08) (3.2646, -4.3355e-08) (3.2577, -2.2165e-08) (3.2504, -2.4106e-08) (3.2517, 4.1434e-09) (3.2448, 1.3783e-08) (3.246, -5.7026e-09) (3.246, 5.1479e-06) (3.246, 3.316e-06) (3.2456, 4.7727e-07) (3.2457, -1.3323e-06) (3.2448, -1.2447e-06) (3.2448, -2.3224e-07) (3.2446, 1.1098e-07) (3.2446, 5.2264e-08) (3.2446, -7.8316e-08) (3.244, -3.0368e-07) (3.2441, -4.2093e-07) (3.2441, 9.9846e-07) (3.2435, 1.535e-07) (3.2436, -3.5095e-09) (3.2437, 3.3978e-10) (3.2422, 5.697e-11) (3.2426, 2.6523e-11) (3.2425, -1.859e-11) (3.2395, -2.3966e-11) (3.2401, -1.19e-11) (3.24, 5.2924e-12) (3.2353, 4.4628e-12) (3.2362, 1.098e-11) (3.2363, -2.621e-12) (3.2308, -6.2017e-13) (3.2318, 2.8932e-14) (3.2278, 1.0992e-12) (3.2289, -8.7913e-13) (3.2227, -5.1751e-11) (3.2239, 1.0044e-11) (3.2239, 8.3048e-11) (3.2171, 1.7114e-10) (3.2182, 1.5411e-11) (3.2182, 7.8987e-11) (3.2111, 6.8798e-11) (3.2124, 8.7894e-12) (3.2124, -1.189e-09) (3.2125, 2.484e-09) (3.2113, 3.6944e-11) (3.21, -6.4487e-12) (3.2088, -2.2579e-12) (3.2075, -3.5878e-11) (3.2002, -3.066e-12) (3.1929, -4.244e-11) (3.1941, 4.738e-11) (3.1941, 2.5866e-09) (3.1867, 3.2799e-09) (3.188, 4.1036e-11) (3.1931, 1.9442e-10) (3.1919, 8.3276e-11) (3.1844, 2.4847e-10) (3.1844, 6.9567e-09) (3.1773, 4.9244e-08) (3.1786, -2.8923e-08) (3.1711, -3.2053e-08) (3.1724, -4.0661e-09) (3.1648, -2.5489e-09) (3.1661, -4.1624e-10) (3.1661, -9.1216e-11) (3.1659, 2.6809e-10) (3.1637, 3.3792e-10) (3.1534, -2.1994e-11) (3.1534, -2.1238e-10) (3.1441, -1.7565e-10) (3.1457, 9.9384e-11) (3.1368, 4.723e-11) (3.1383, 7.7483e-12) (3.1383, 2.1163e-11) (3.1381, -2.567e-10) (3.1363, -1.9009e-10) (3.1266, -8.2171e-11) (3.1269, 2.0334e-08) (3.1203, 2.2053e-07) (3.1218, -2.4126e-07) (3.1131, -2.2073e-07) (3.1146, -2.3157e-08) (3.1179, 2.1054e-08) (3.1085, -2.1197e-08) (3.1085, -4.6199e-07) (3.1004, -2.4342e-07) (3.1019, 7.2287e-08) (3.1019, 1.3648e-08) (3.1017, -3.7829e-09) (3.0953, -2.4047e-09) (3.0899, -1.9695e-07) (3.0982, 8.9169e-08) (3.0896, -1.4542e-07) (3.0896, -1.081e-06) (3.0823, -8.093e-07) (3.0835, -1.2621e-07) (3.0866, 6.6131e-07) (3.0853, -3.8372e-07) (3.0765, 1.8525e-07) (3.0778, 1.2823e-08) (3.0759, -3.2572e-08) (3.0656, -1.3469e-08) (3.0673, 3.0532e-10) (3.0689, -2.4524e-10) (3.069, 6.9954e-11) (3.0609, -7.8793e-12) (3.0609, -6.5074e-11) (3.0528, -1.2004e-10) (3.0542, -1.2207e-11) (3.0555, 1.3602e-11) (3.0631, -8.9907e-12) (3.0618, -1.0947e-11) (3.0495, -5.8513e-11) (3.0508, -2.417e-13) (3.0495, 4.7678e-13) (3.0418, 3.6622e-13) (3.0431, -4.4191e-15) (3.0443, -4.1688e-17) (3.0443, -4.2811e-16) (3.0371, -1.5229e-16) (3.0384, -6.0001e-17) (3.0396, -2.5951e-17) (3.0407, 8.0288e-18) (3.0406, -2.3799e-16) (3.0393, -1.2302e-16) (3.0321, -6.9084e-17) (3.0333, 2.4708e-17) (3.0335, -8.249e-17) (3.0337, 2.2183e-17) (3.0335, -3.0443e-14) (3.0256, -4.9509e-14) (3.027, -7.4688e-14) (3.0272, 2.4858e-12) (3.0192, -2.5436e-13) (3.0209, -1.358e-12) (3.0209, -7.8373e-11) (3.0211, 2.7222e-11) (3.0139, 4.2337e-12) (3.0222, -2.6642e-12) (3.021, -1.5896e-12) (3.0137, -1.5768e-12) (3.0066, -1.557e-11) (3.0079, 3.8214e-12) (3.0091, 1.3409e-13) (3.004, 1.6726e-12) (3.0053, -4.7162e-13) (3.0127, 2.1487e-13) (3.0114, 2.3793e-13) (3.003, 1.4522e-13) (3.003, 3.1708e-14) (3.003, -1.8324e-14) (3.0041, 8.392e-14) (3.0028, 6.1722e-15) (3.0028, 5.7119e-16) (3.0028, -3.3481e-14) (3.0028, 9.2398e-13) (3.0014, -7.4854e-13) (3.0028, 6.0939e-13) (3.0008, -5.7203e-13) (3.0029, 5.2439e-11) (3.0009, -2.8023e-11) (3.0009, -2.3803e-10) (3.0026, 2.9029e-10) (3.0008, -1.7911e-11) (3.0008, 1.5887e-11) (3.0008, -5.1138e-11) (3.0008, 4.7103e-11) (3.0008, -8.6604e-11) (3.0008, 8.0641e-11) (3.0008, -1.2225e-10) (3.0008, 1.1367e-10) (3.0008, -1.5673e-10) (3.0008, 1.4509e-10) (3.0008, -1.8977e-10) (3.0008, 1.7495e-10) (3.0008, -2.2178e-10) (3.0008, 2.0382e-10) (3.0008, -2.5348e-10) (3.0008, 2.2736e-10) (3.0008, -2.7994e-10) (3.0008, 2.5109e-10) (3.0008, -3.0916e-10) (3.0008, 2.773e-10) (3.0008, -3.4143e-10) (3.0008, 1.6121e-11) (3.0008, -5.5273e-11) };
\draw [red, opacity=.6] plot [smooth, tension=0.5] coordinates{(3, 0) (3.0216, 0) (3.0449, 0) (3.0701, 0) (3.0969, 0) (3.1256, 0) (3.156, 0) (3.1882, 0) (3.2221, 0) (3.2579, 0) (3.2955, 0) (3.3085, 0) (3.3168, 0) (3.3199, 0) (3.323, 0) (3.3238, 0) (3.3239, 0) (3.3239, 0) (3.3239, 0) (3.3239, 0) (3.3239, 0) (3.3239, 0) (3.3239, 0) (3.3239, 0) (3.324, 0) (3.324, 0) (3.324, 0) (3.324, 0) (3.324, 0) (3.324, 0) (3.324, 0) (3.324, 0) (3.324, 0) (3.3242, 0) (3.3244, 0) (3.3247, 0) (3.3254, 0) (3.3264, 0) (3.3284, 0) (3.3308, 0) (3.3335, 0) (3.3363, 0) (3.3372, 0) (3.3382, 0) (3.3394, 0) (3.341, 0) (3.343, 0) (3.3452, 0) (3.3477, 0) (3.3505, 0) (3.3535, 0) (3.3544, 0) (3.3554, 0) (3.3567, 0) (3.3583, 0) (3.3604, 0) (3.3626, 0) (3.3652, 0) (3.3681, 0) (3.3689, 0) (3.3691, 0) (3.3692, 0) (3.3693, 0) (3.3695, 0) (3.3698, 0) (3.37, 0) (3.3702, 0) (3.3704, 0) (3.3709, 0) (3.3717, 0) (3.3729, 0) (3.3745, 0) (3.3764, 0) (3.3786, 0) (3.3794, 0) (3.3802, 0) (3.3813, 0) (3.3828, 0) (3.3847, 0) (3.3868, 0) (3.3904, 0) (3.3942, 0) (3.3982, 0) (3.4058, 0) (3.4134, 0) (3.4204, 0) (3.4268, 0) (3.4328, 0) (3.4419, 0) (3.4538, 0) (3.464, 0) (3.479, 0) (3.4943, 0) (3.504, 0) (3.5138, 0) (3.5266, 0) (3.5375, 0) (3.5463, 0) (3.5544, 0) (3.5613, 0) (3.568, 0) (3.5745, 0) (3.582, 0) (3.5878, 0) (3.5902, 0) (3.5915, 0) (3.5923, 0) (3.5929, 0) (3.5931, 0) (3.5931, 0) (3.5932, 0) (3.5932, 0) (3.5932, 0) (3.5933, 0) (3.5933, 0) (3.5935, 0) (3.5938, 0) (3.5945, 0) (3.5955, 0) (3.5969, 0) (3.5987, 0) (3.6009, 0) (3.6035, 0) (3.6066, 0) (3.6101, 0) (3.6136, 0) (3.6173, 0) (3.6213, 0) (3.6239, 0) (3.6265, 0) (3.629, 0) (3.632, 0) (3.635, 0) (3.6387, 0) (3.6428, 0) (3.6461, 0) (3.6494, 0) (3.653, 0) (3.6566, 0) (3.6594, 0) (3.6623, 0) (3.6655, 0) (3.6691, 0) (3.6727, 0) (3.6767, 0) (3.681, 0) (3.6852, 0) (3.6897, 0) (3.6944, 0) (3.7039, 0) (3.7125, 0) (3.7205, 0) (3.7277, 0) (3.7219, 0) (3.7156, 0) (3.7228, 0) (3.7294, 0) (3.7359, 0) (3.7425, 0) (3.7371, 0) (3.7417, 0) (3.7444, 0) (3.7413, 0) (3.7384, 0) (3.7423, 0) (3.7383, 0) (3.7348, 0) (3.7392, 0) (3.734, 0) (3.7301, 0) (3.7349, 0) (3.7283, 0) (3.731, 0) (3.7246, 0) (3.7302, 0) (3.725, 0) (3.7312, 0) (3.7243, 0) (3.7194, 0) (3.7261, 0) (3.7182, 0) (3.7133, 0) (3.7082, 0) (3.714, 0) (3.7091, 0) (3.7108, 0) (3.7121, 0) (3.713, 0) (3.7135, 0) (3.7129, 0) (3.7123, 0) (3.7129, 0) (3.7122, 0) (3.7116, 0) (3.712, 0) (3.7124, 0) (3.7115, 0) (3.7127, 0) (3.7105, 0) (3.7086, 0) (3.7115, 0) (3.7078, 0) (3.7048, 0) (3.7093, 0) (3.7037, 0) (3.6997, 0) (3.7047, 0) (3.6979, 0) (3.6929, 0) (3.6989, 0) (3.6911, 0) (3.6977, 0) (3.6902, 0) (3.6852, 0) (3.6912, 0) (3.6842, 0) (3.6786, 0) (3.6852, 0) (3.6776, 0) (3.6838, 0) (3.6787, 0) (3.6855, 0) (3.6777, 0) (3.6724, 0) (3.6671, 0) (3.6741, 0) (3.6662, 0) (3.6692, 0) (3.6618, 0) (3.6689, 0) (3.6609, 0) (3.6567, 0) (3.6525, 0) (3.6481, 0) (3.6531, 0) (3.6583, 0) (3.652, 0) (3.6468, 0) (3.653, 0) (3.6458, 0) (3.6507, 0) (3.6466, 0) (3.6517, 0) (3.6456, 0) (3.6427, 0) (3.6461, 0) (3.6424, 0) (3.6396, 0) (3.6438, 0) (3.6396, 0) (3.6373, 0) (3.6391, 0) (3.641, 0) (3.6389, 0) (3.6369, 0) (3.6398, 0) (3.6359, 0) (3.633, 0) (3.6369, 0) (3.6319, 0) (3.6283, 0) (3.6329, 0) (3.6272, 0) (3.632, 0) (3.6261, 0) (3.6216, 0) (3.6277, 0) (3.6206, 0) (3.6154, 0) (3.6214, 0) (3.6144, 0) (3.6087, 0) (3.6154, 0) (3.6077, 0) (3.6112, 0) (3.6029, 0) (3.6099, 0) (3.6046, 0) (3.5993, 0) (3.6056, 0) (3.5975, 0) (3.6044, 0) (3.5965, 0) (3.5913, 0) (3.5976, 0) (3.5903, 0) (3.5844, 0) (3.5787, 0) (3.5854, 0) (3.58, 0) (3.5865, 0) (3.5782, 0) (3.5815, 0) (3.5738, 0) (3.5804, 0) (3.572, 0) (3.5661, 0) (3.5602, 0) (3.5538, 0) (3.5612, 0) (3.5684, 0) (3.5608, 0) (3.5724, 0) (3.5648, 0) (3.5587, 0) (3.5528, 0) (3.547, 0) (3.5533, 0) (3.548, 0) (3.5544, 0) (3.5462, 0) (3.5495, 0) (3.5415, 0) (3.5481, 0) (3.5404, 0) (3.5343, 0) (3.5414, 0) (3.5336, 0) (3.5279, 0) (3.5218, 0) (3.529, 0) (3.5322, 0) (3.5243, 0) (3.5278, 0) (3.5194, 0) (3.5218, 0) (3.5242, 0) (3.5257, 0) (3.5245, 0) (3.5262, 0) (3.5243, 0) (3.5259, 0) (3.524, 0) (3.5226, 0) (3.5227, 0) (3.5228, 0) (3.5229, 0) (3.5231, 0) (3.5233, 0) (3.5234, 0) (3.5236, 0) (3.5239, 0) (3.5236, 0) (3.5234, 0) (3.5232, 0) (3.5234, 0) (3.5231, 0) (3.5227, 0) (3.5235, 0) (3.5228, 0) (3.5222, 0) (3.5214, 0) (3.5229, 0) (3.5209, 0) (3.5191, 0) (3.5218, 0) (3.5177, 0) (3.5146, 0) (3.519, 0) (3.5134, 0) (3.5094, 0) (3.5145, 0) (3.5082, 0) (3.5107, 0) (3.5043, 0) (3.5101, 0) (3.5026, 0) (3.4971, 0) (3.5037, 0) (3.4963, 0) (3.4908, 0) (3.4979, 0) (3.4898, 0) (3.4931, 0) (3.4843, 0) (3.4917, 0) (3.4832, 0) (3.4777, 0) (3.472, 0) (3.4664, 0) (3.4602, 0) (3.4675, 0) (3.4746, 0) (3.4692, 0) (3.476, 0) (3.4701, 0) (3.4772, 0) (3.4693, 0) (3.4635, 0) (3.4709, 0) (3.4621, 0) (3.4633, 0) (3.4653, 0) (3.4641, 0) (3.4631, 0) (3.4643, 0) (3.4617, 0) (3.4609, 0) (3.4623, 0) (3.4607, 0) (3.4631, 0) (3.4596, 0) (3.4572, 0) (3.4601, 0) (3.4568, 0) (3.4539, 0) (3.4506, 0) (3.4538, 0) (3.4514, 0) (3.4536, 0) (3.4532, 0) (3.4536, 0) (3.454, 0) (3.4537, 0) (3.4539, 0) (3.4542, 0) (3.4539, 0) (3.4532, 0) (3.4539, 0) (3.453, 0) (3.452, 0) (3.4537, 0) (3.4513, 0) (3.4493, 0) (3.4523, 0) (3.4478, 0) (3.4443, 0) (3.4491, 0) (3.4431, 0) (3.4388, 0) (3.4443, 0) (3.4376, 0) (3.4322, 0) (3.4268, 0) (3.4334, 0) (3.4278, 0) (3.4351, 0) (3.4266, 0) (3.4206, 0) (3.4275, 0) (3.4194, 0) (3.423, 0) (3.4144, 0) (3.4215, 0) (3.4155, 0) (3.4231, 0) (3.4141, 0) (3.4081, 0) (3.4152, 0) (3.4063, 0) (3.4, 0) (3.4072, 0) (3.3988, 0) (3.3924, 0) (3.386, 0) (3.3933, 0) (3.3872, 0) (3.3949, 0) (3.3872, 0) (3.391, 0) (3.3878, 0) (3.3899, 0) (3.3882, 0) (3.3898, 0) (3.3885, 0) (3.3906, 0) (3.3875, 0) (3.3849, 0) (3.3884, 0) (3.3834, 0) (3.3793, 0) (3.3844, 0) (3.3781, 0) (3.373, 0) (3.3793, 0) (3.372, 0) (3.3751, 0) (3.3669, 0) (3.374, 0) (3.366, 0) (3.3602, 0) (3.3677, 0) (3.359, 0) (3.353, 0) (3.3602, 0) (3.3513, 0) (3.3589, 0) (3.3526, 0) (3.3605, 0) (3.3514, 0) (3.3449, 0) (3.352, 0) (3.3437, 0) (3.3376, 0) (3.3453, 0) (3.3365, 0) (3.3301, 0) (3.3374, 0) (3.3295, 0) (3.3233, 0) (3.3307, 0) (3.3224, 0) (3.3259, 0) (3.317, 0) (3.3246, 0) (3.3161, 0) (3.3245, 0) (3.3188, 0) (3.3146, 0) (3.3099, 0) (3.3162, 0) (3.3092, 0) (3.3039, 0) (3.2984, 0) (3.2925, 0) (3.2997, 0) (3.3069, 0) (3.2987, 0) (3.2928, 0) (3.3003, 0) (3.2915, 0) (3.2854, 0) (3.2792, 0) (3.2727, 0) (3.2804, 0) (3.2879, 0) (3.2763, 0) (3.2842, 0) (3.2751, 0) (3.2691, 0) (3.2629, 0) (3.2703, 0) (3.274, 0) (3.265, 0) (3.2728, 0) (3.2645, 0) (3.2584, 0) (3.2657, 0) (3.2567, 0) (3.2502, 0) (3.2437, 0) (3.2374, 0) (3.245, 0) (3.2529, 0) (3.2437, 0) (3.2513, 0) (3.2395, 0) (3.2536, 0) (3.2497, 0) (3.2465, 0) (3.2449, 0) (3.2444, 0) (3.2446, 0) (3.2448, 0) (3.2445, 0) (3.244, 0) (3.2446, 0) (3.2439, 0) (3.2433, 0) (3.2439, 0) (3.2432, 0) (3.2423, 0) (3.2439, 0) (3.2413, 0) (3.2391, 0) (3.2424, 0) (3.2377, 0) (3.234, 0) (3.2391, 0) (3.2326, 0) (3.2279, 0) (3.2339, 0) (3.2266, 0) (3.2295, 0) (3.222, 0) (3.2287, 0) (3.2204, 0) (3.2143, 0) (3.2217, 0) (3.2133, 0) (3.2071, 0) (3.2149, 0) (3.2058, 0) (3.2191, 0) (3.21, 0) (3.2034, 0) (3.1968, 0) (3.1905, 0) (3.184, 0) (3.192, 0) (3.2, 0) (3.1911, 0) (3.1846, 0) (3.1926, 0) (3.1833, 0) (3.1768, 0) (3.1702, 0) (3.1783, 0) (3.1715, 0) (3.1793, 0) (3.1672, 0) (3.1753, 0) (3.1607, 0) (3.1689, 0) (3.1541, 0) (3.1613, 0) (3.1454, 0) (3.1342, 0) (3.1454, 0) (3.1365, 0) (3.1466, 0) (3.1313, 0) (3.1411, 0) (3.1265, 0) (3.1359, 0) (3.1251, 0) (3.1158, 0) (3.1263, 0) (3.1177, 0) (3.1225, 0) (3.1076, 0) (3.1171, 0) (3.1028, 0) (3.1116, 0) (3.1015, 0) (3.0941, 0) (3.1028, 0) (3.0926, 0) (3.0991, 0) (3.0914, 0) (3.0957, 0) (3.1004, 0) (3.0913, 0) (3.0851, 0) (3.0784, 0) (3.0865, 0) (3.0744, 0) (3.0825, 0) (3.0758, 0) (3.0838, 0) (3.0713, 0) (3.0614, 0) (3.0726, 0) (3.07, 0) (3.059, 0) (3.0478, 0) (3.0567, 0) (3.0493, 0) (3.0581, 0) (3.056, 0) (3.054, 0) (3.0471, 0) (3.0401, 0) (3.0549, 0) (3.0454, 0) (3.0385, 0) (3.0468, 0) (3.0449, 0) (3.0432, 0) (3.0368, 0) (3.0446, 0) (3.0427, 0) (3.0408, 0) (3.0391, 0) (3.0332, 0) (3.0267, 0) (3.0346, 0) (3.0327, 0) (3.0266, 0) (3.0272, 0) (3.0204, 0) (3.029, 0) (3.0269, 0) (3.0197, 0) (3.0284, 0) (3.0179, 0) (3.0109, 0) (3.0116, 0) (3.0266, 0) (3.0041, 0) (2.9976, 0) (3.0055, 0) (3.0133, 0) (3.0113, 0) (3.0027, 0) (3.0063, 0) (3.0044, 0) (2.9976, 0) (2.9907, 0) (3.007, 0) (3.0052, 0) (3.0035, 0) (3.0018, 0) (3.0025, 0) (3.0031, 0) (3.001, 0) (3.0016, 0) (3.0021, 0) (2.9998, 0) (3.0008, 0) (2.9977, 0) (3.0006, 0) (3.0015, 0) (2.9989, 0) (2.9998, 0) (3.0025, 0) (2.9988, 0) (3.0035, 0) (2.9978, 0) (3.0046, 0) (2.9968, 0) (3.0054, 0) (2.996, 0) (3.0061, 0) (2.9955, 0) (3.0066, 0) (2.9951, 0) (3.0069, 0) (2.9948, 0) (3.0069, 0) (2.9948, 0) (3.0069, 0) (2.9948, 0) (3.0069, 0) (2.9948, 0) (3.0006, 0) (3.001, 0) };
\draw [red, opacity=.6] plot [smooth, tension=0.5] coordinates{(4, 1) (3.9996, 0.92974) (3.9982, 0.8604) (3.996, 0.79204) (3.9929, 0.7247) (3.989, 0.65844) (3.9841, 0.59332) (3.9783, 0.52942) (3.9715, 0.46682) (3.9638, 0.4056) (3.9551, 0.34589) (3.9519, 0.32634) (3.9499, 0.31401) (3.9491, 0.30951) (3.9483, 0.30502) (3.9481, 0.30384) (3.9481, 0.30379) (3.9481, 0.30376) (3.9481, 0.30373) (3.9481, 0.30372) (3.9481, 0.30371) (3.9481, 0.30369) (3.9481, 0.30369) (3.9481, 0.30368) (3.9481, 0.30367) (3.9481, 0.30366) (3.9481, 0.30365) (3.9481, 0.30364) (3.9481, 0.30364) (3.9481, 0.30363) (3.9481, 0.30362) (3.9481, 0.30361) (3.9481, 0.30357) (3.948, 0.30337) (3.948, 0.30301) (3.9479, 0.30264) (3.9477, 0.30159) (3.9475, 0.3001) (3.9469, 0.2972) (3.9463, 0.29383) (3.9457, 0.29003) (3.9449, 0.286) (3.9447, 0.28471) (3.9445, 0.28341) (3.9441, 0.28164) (3.9437, 0.27937) (3.9432, 0.2766) (3.9426, 0.27361) (3.942, 0.27016) (3.9412, 0.26629) (3.9404, 0.26221) (3.9402, 0.26091) (3.9399, 0.25961) (3.9396, 0.25784) (3.9391, 0.25557) (3.9386, 0.25281) (3.938, 0.24983) (3.9373, 0.2464) (3.9365, 0.24256) (3.9363, 0.2414) (3.9362, 0.24115) (3.9362, 0.24102) (3.9362, 0.2409) (3.9361, 0.24064) (3.9361, 0.24031) (3.936, 0.23999) (3.936, 0.23975) (3.9359, 0.23951) (3.9358, 0.23879) (3.9355, 0.23769) (3.9352, 0.23614) (3.9348, 0.23411) (3.9343, 0.23159) (3.9336, 0.2287) (3.9334, 0.22767) (3.9332, 0.22663) (3.9329, 0.22516) (3.9325, 0.22321) (3.9319, 0.22077) (3.9313, 0.21808) (3.9303, 0.21348) (3.9293, 0.20864) (3.9281, 0.20361) (3.9259, 0.19421) (3.9237, 0.18486) (3.9217, 0.17639) (3.9198, 0.16885) (3.918, 0.16172) (3.9152, 0.15111) (3.9115, 0.13753) (3.9082, 0.12621) (3.9033, 0.10984) (3.8982, 0.093729) (3.8948, 0.083706) (3.8913, 0.073796) (3.8866, 0.061142) (3.8825, 0.050616) (3.879, 0.042242) (3.8758, 0.034688) (3.8728, 0.028279) (3.87, 0.022195) (3.8671, 0.016366) (3.8636, 0.0096923) (3.8609, 0.0045633) (3.8597, 0.0024868) (3.8591, 0.0013678) (3.8587, 0.00064922) (3.8584, 0.00020786) (3.8582, 2.3727e-05) (3.8582, 1.4308e-05) (3.8582, 2.3475e-06) (3.8582, 2.4804e-06) (3.8582, 1.8781e-06) (3.8582, 1.9313e-07) (3.8581, 1.5576e-07) (3.858, 4.363e-07) (3.8577, 5.3414e-07) (3.8571, -6.879e-07) (3.8561, -6.6586e-07) (3.8549, -3.3463e-07) (3.8532, 1.6896e-07) (3.8526, 6.0723e-08) (3.8503, 9.4306e-08) (3.8474, 6.3393e-08) (3.8442, -1.9122e-05) (3.8442, -6.3671e-06) (3.8408, -2.9763e-06) (3.8372, -2.2487e-06) (3.8372, -1.1229e-06) (3.8348, -2.2289e-06) (3.8325, 1.0346e-06) (3.8317, -2.6835e-07) (3.8289, -7.0668e-07) (3.8255, -3.9793e-07) (3.827, -5.1313e-06) (3.8234, -3.1163e-06) (3.8199, -1.3088e-06) (3.8165, -2.4232e-06) (3.8133, 2.1939e-06) (3.8133, 1.1296e-06) (3.8107, 1.392e-06) (3.8077, 2.0846e-07) (3.8068, -5.6097e-08) (3.8035, -1.345e-07) (3.7998, -4.7765e-08) (3.7987, 2.2061e-08) (3.7948, 3.5736e-08) (3.7907, 5.5885e-09) (3.7907, -8.5068e-09) (3.7819, -7.8318e-09) (3.774, -7.0173e-09) (3.7771, -3.4724e-08) (3.7693, -1.9551e-08) (3.7682, -1.4219e-08) (3.7669, -1.8275e-06) (3.7603, 1.6999e-07) (3.7542, 8.5902e-08) (3.7525, -7.7329e-07) (3.7464, -1.1394e-06) (3.7464, -1.4268e-05) (3.7452, -2.2191e-06) (3.7428, -1.9285e-06) (3.7432, -2.6406e-07) (3.7432, -1.6015e-06) (3.7397, -2.6599e-06) (3.7402, 9.1263e-08) (3.7402, 9.366e-07) (3.7361, 1.3468e-06) (3.7368, 8.5316e-08) (3.7368, 7.127e-07) (3.7324, 5.373e-07) (3.7333, 5.1032e-08) (3.7295, 2.0446e-07) (3.7304, -6.1078e-08) (3.7326, 2.6912e-07) (3.7316, 4.0338e-08) (3.7248, -2.2333e-08) (3.7258, 8.9465e-08) (3.7248, -6.3598e-08) (3.7187, 5.924e-08) (3.72, 1.2324e-07) (3.7199, -1.8424e-06) (3.72, 7.2047e-07) (3.7147, 1.973e-07) (3.7148, -9.972e-06) (3.7148, -3.7357e-06) (3.7136, -2.6243e-06) (3.7136, -5.5078e-07) (3.7131, -1.3175e-06) (3.7132, 1.0224e-07) (3.7132, 1.4433e-06) (3.7127, 9.6721e-07) (3.7128, 2.9351e-08) (3.7128, 1.632e-07) (3.7127, -2.9732e-09) (3.7123, -1.551e-08) (3.7124, 1.8855e-08) (3.7113, -4.7742e-08) (3.7116, -2.2572e-08) (3.7116, 1.48e-08) (3.7089, 1.6863e-08) (3.7095, 1.6227e-08) (3.7095, 2.8907e-08) (3.7054, 2.6715e-08) (3.7062, 8.3053e-08) (3.7063, -2.17e-08) (3.7016, -5.9201e-09) (3.7026, -2.269e-09) (3.7027, 1.125e-09) (3.6973, -4.8625e-10) (3.6983, 6.4198e-10) (3.6923, 2.1661e-08) (3.6933, -3.9578e-09) (3.6933, -2.408e-08) (3.6879, -2.7041e-08) (3.6889, -3.4686e-09) (3.6889, -1.8197e-08) (3.6828, -1.2942e-08) (3.6839, -4.8234e-10) (3.6862, 3.6936e-09) (3.6852, 5.1875e-10) (3.6776, -3.4409e-10) (3.6787, 1.0751e-10) (3.6787, -2.668e-09) (3.6777, -1.0677e-09) (3.6713, -1.0628e-09) (3.6724, 4.5706e-11) (3.6681, 4.4882e-09) (3.6692, -2.6208e-08) (3.6626, -1.1403e-06) (3.6637, 8.2464e-07) (3.6671, 6.5798e-06) (3.6662, 1.4789e-06) (3.6654, 1.2961e-06) (3.6608, 7.6908e-07) (3.656, 1.0371e-06) (3.6569, 6.667e-08) (3.6569, 1.0942e-06) (3.6512, 1.092e-06) (3.6522, -1.9417e-07) (3.6509, 5.3748e-08) (3.651, -2.9401e-07) (3.6463, 2.1067e-08) (3.6473, 1.3188e-07) (3.6473, 9.8723e-07) (3.6442, 2.1104e-06) (3.6447, 2.2181e-07) (3.6447, 1.133e-06) (3.6408, 2.883e-06) (3.6414, -8.6151e-07) (3.6439, -3.2403e-06) (3.6419, 2.3695e-06) (3.6401, 2.0394e-06) (3.6404, -5.6574e-09) (3.6405, 8.1644e-10) (3.6378, 4.7957e-10) (3.6384, 1.8843e-09) (3.6385, -3.1836e-10) (3.6348, -1.6909e-10) (3.6355, -3.2721e-11) (3.6356, 3.8997e-11) (3.6314, -1.1046e-11) (3.6322, 4.1927e-12) (3.6277, 1.8616e-10) (3.6286, -3.4701e-11) (3.6286, -3.1365e-10) (3.623, -2.7492e-09) (3.624, 1.7159e-10) (3.624, 1.0406e-09) (3.6185, 1.0933e-09) (3.6194, 1.2848e-10) (3.6194, 9.3573e-10) (3.6133, 6.6162e-10) (3.6144, -6.1967e-11) (3.6096, -2.1233e-10) (3.6107, 1.9431e-10) (3.6134, -7.7697e-10) (3.6124, 1.2189e-09) (3.6113, 1.2586e-08) (3.6043, -1.2185e-08) (3.6055, 3.7185e-09) (3.5992, 1.7249e-08) (3.6003, 1.0163e-07) (3.6004, -1.9204e-08) (3.5947, -4.0089e-09) (3.5957, 2.7992e-10) (3.5957, 5.3104e-08) (3.5958, -3.6813e-08) (3.5896, -1.125e-08) (3.5896, -6.4719e-08) (3.5836, -8.7303e-08) (3.5848, -1.513e-09) (3.5802, -6.4913e-09) (3.5812, 9.3096e-09) (3.5752, 1.6468e-08) (3.5763, 2.7438e-10) (3.581, 1.3418e-09) (3.5799, 4.4919e-10) (3.5787, 9.8406e-10) (3.5719, 2.3146e-10) (3.5653, 2.1464e-10) (3.5663, 3.039e-11) (3.5663, -9.6583e-10) (3.5663, -3.2879e-08) (3.5652, 9.8291e-08) (3.564, 3.1097e-09) (3.5629, 1.5131e-09) (3.5571, 1.4637e-09) (3.5571, 1.1753e-08) (3.5511, 5.2132e-08) (3.5523, 1.397e-09) (3.5477, 9.0434e-09) (3.5488, -4.1873e-09) (3.5427, -9.0642e-09) (3.5438, 1.5955e-09) (3.5438, 5.6979e-08) (3.5372, 4.4399e-08) (3.5383, 5.9182e-09) (3.5428, 5.4315e-08) (3.5416, 3.8757e-08) (3.5349, 2.6418e-08) (3.5304, 1.8358e-07) (3.5315, -9.2699e-08) (3.5267, -7.9983e-07) (3.5278, 9.5029e-06) (3.5278, 4.7111e-06) (3.5272, 5.3482e-07) (3.5259, 3.2775e-07) (3.5272, 9.0493e-07) (3.5253, -1.6113e-06) (3.5256, -4.0039e-07) (3.5241, 1.0737e-06) (3.5245, 2.7049e-06) (3.5245, -4.9294e-05) (3.5245, -2.8793e-05) (3.5243, -7.7312e-06) (3.5243, -1.8742e-06) (3.5242, -8.5736e-07) (3.524, -3.3944e-06) (3.5239, 1.3711e-05) (3.5239, 2.7567e-06) (3.5237, 2.213e-06) (3.5237, 3.7467e-08) (3.5237, 8.3801e-07) (3.5237, -7.157e-07) (3.5235, -3.722e-07) (3.5235, 1.3013e-06) (3.5235, -6.5828e-07) (3.5227, -4.8659e-07) (3.5228, -5.3386e-07) (3.5228, 1.5353e-06) (3.5228, -5.1309e-07) (3.5215, -3.932e-07) (3.5218, -2.6561e-07) (3.5217, 1.3128e-07) (3.5193, 8.773e-08) (3.5198, 4.4018e-08) (3.5198, -1.8421e-08) (3.5157, -1.5266e-08) (3.5165, -3.5253e-08) (3.5166, 8.6998e-09) (3.5119, 1.9793e-09) (3.5127, -9.0652e-11) (3.5093, -3.4873e-09) (3.5102, 2.6862e-09) (3.5049, 1.8485e-07) (3.5059, -1.9046e-08) (3.5059, -1.3757e-07) (3.4999, -3.003e-07) (3.5009, -3.1437e-08) (3.5009, -1.8296e-07) (3.4944, -1.8719e-07) (3.4955, -2.3859e-08) (3.4909, -1.857e-07) (3.4922, 4.6686e-08) (3.4853, 1.5311e-07) (3.4865, -8.9158e-08) (3.4927, -4.2966e-07) (3.4916, 2.7695e-07) (3.4905, 1.1089e-07) (3.4893, 5.0234e-07) (3.4826, 7.2743e-08) (3.4761, 4.7619e-08) (3.4759, 2.7371e-08) (3.4785, -8.4631e-07) (3.4774, -1.7092e-07) (3.4696, 1.1624e-07) (3.4707, -8.0083e-08) (3.4696, 3.7233e-07) (3.4628, -2.2175e-07) (3.4642, -5.7806e-07) (3.4642, -1.9467e-07) (3.4638, 3.7028e-06) (3.464, -4.4283e-07) (3.4641, 1.4644e-07) (3.4629, -3.3981e-07) (3.4639, 2.0543e-07) (3.4638, 1.3869e-07) (3.4625, 1.8714e-07) (3.4626, -3.4393e-07) (3.4603, 8.5995e-07) (3.4608, 3.0232e-06) (3.4609, -3.3925e-06) (3.4583, 8.6873e-07) (3.4587, -1.5934e-08) (3.4587, -6.5323e-07) (3.4588, 1.9275e-06) (3.4558, 9.321e-07) (3.4558, 6.0477e-06) (3.4539, 2.7436e-06) (3.4543, 8.21e-06) (3.4543, 4.2662e-06) (3.4543, 1.2543e-06) (3.4546, 2.3696e-06) (3.4544, 1.5539e-06) (3.4545, -2.0314e-07) (3.4544, -2.874e-06) (3.4543, -3.3469e-07) (3.4537, -6.1321e-07) (3.4538, -1.582e-07) (3.4538, 3.3354e-07) (3.4522, 5.7722e-07) (3.4525, 3.1007e-07) (3.4524, -1.6034e-07) (3.4496, -1.448e-07) (3.4503, -7.409e-08) (3.4502, 1.918e-08) (3.4457, 1.4786e-08) (3.4466, 1.6475e-08) (3.4467, -6.8663e-09) (3.4417, -1.7613e-10) (3.4426, 1.4617e-11) (3.4426, 8.7489e-09) (3.4428, -1.3582e-08) (3.4367, -7.7658e-09) (3.4367, -6.9697e-08) (3.4299, -4.4635e-07) (3.4311, -1.1757e-08) (3.4311, -6.1679e-08) (3.4248, -5.425e-08) (3.4259, -3.1899e-09) (3.421, -1.3729e-08) (3.4222, 4.1496e-09) (3.4249, -1.1215e-08) (3.4237, 2.0978e-09) (3.4154, -1.1082e-09) (3.4167, 1.6595e-08) (3.4156, -4.0897e-09) (3.409, -2.5726e-09) (3.4102, -2.4156e-09) (3.4104, 2.3718e-09) (3.4038, -2.9423e-09) (3.4049, 1.0795e-10) (3.4049, 1.5202e-08) (3.4051, -4.7029e-08) (3.3984, 3.5555e-07) (3.3984, 2.3192e-06) (3.3914, 3.1582e-06) (3.3924, 4.5157e-07) (3.3924, 8.0412e-08) (3.3924, 2.8656e-06) (3.3905, 1.4916e-06) (3.3905, -1.2958e-06) (3.3905, -2.3353e-07) (3.3905, 8.994e-08) (3.3886, 3.5291e-08) (3.389, 2.584e-08) (3.389, -3.9421e-09) (3.3857, -2.6015e-09) (3.3864, -2.9109e-09) (3.3865, 3.2147e-09) (3.3819, 2.6192e-09) (3.3828, 1.8189e-09) (3.3829, -3.8416e-10) (3.3771, -1.7608e-10) (3.3781, 4.317e-11) (3.3739, 1.9327e-09) (3.375, -1.1913e-08) (3.3685, -1.1599e-07) (3.3696, 1.5184e-08) (3.3696, 1.0462e-07) (3.3627, 1.8917e-07) (3.3639, 1.4738e-08) (3.3639, 8.7375e-08) (3.3573, 5.4688e-08) (3.3586, 2.8704e-09) (3.3615, -3.7843e-08) (3.3602, -9.9459e-09) (3.3515, 6.1791e-09) (3.3527, -1.1855e-08) (3.3515, 3.1538e-09) (3.345, 1.3152e-09) (3.3461, 4.8193e-09) (3.3463, -4.4001e-07) (3.3392, 2.1718e-07) (3.3404, -1.7899e-08) (3.3404, -2.0237e-07) (3.3337, -1.814e-06) (3.3348, -1.5937e-07) (3.3348, -1.2695e-06) (3.3281, -1.4124e-06) (3.3292, -6.7284e-09) (3.3245, -2.5333e-08) (3.3258, 1.1158e-07) (3.3188, 1.6479e-07) (3.3199, -2.7686e-08) (3.3181, 3.7402e-07) (3.3233, -1.8163e-07) (3.3176, 1.3158e-07) (3.3176, 1.4857e-06) (3.3119, 1.8577e-06) (3.3128, 5.7501e-08) (3.317, 5.8594e-07) (3.3159, 1.2119e-07) (3.3148, 9.8717e-08) (3.3082, 6.671e-08) (3.3015, 1.9543e-07) (3.3027, -9.2322e-09) (3.3027, -6.1989e-08) (3.2957, -6.6376e-08) (3.2969, -8.0107e-09) (3.3017, -5.3805e-08) (3.3005, -1.0914e-08) (3.2993, -9.128e-09) (3.2922, -6.1511e-09) (3.2853, -6.231e-09) (3.2865, 3.1526e-10) (3.2793, 2.8209e-10) (3.2806, 3.4788e-11) (3.2853, 1.7939e-10) (3.2841, 1.043e-10) (3.2773, 1.0237e-10) (3.2722, 1.0876e-09) (3.2735, -1.0626e-09) (3.2663, -4.501e-09) (3.2675, 3.2534e-09) (3.2675, 2.3601e-07) (3.2607, 2.3913e-07) (3.262, 2.5938e-08) (3.2671, 1.2407e-07) (3.2658, 3.5413e-08) (3.2646, 4.3355e-08) (3.2577, 2.2165e-08) (3.2504, 2.4106e-08) (3.2517, -4.1434e-09) (3.2448, -1.3783e-08) (3.246, 5.7026e-09) (3.246, -5.1479e-06) (3.246, -3.316e-06) (3.2456, -4.7727e-07) (3.2457, 1.3323e-06) (3.2448, 1.2447e-06) (3.2448, 2.3224e-07) (3.2446, -1.1098e-07) (3.2446, -5.2264e-08) (3.2446, 7.8316e-08) (3.244, 3.0368e-07) (3.2441, 4.2093e-07) (3.2441, -9.9846e-07) (3.2435, -1.535e-07) (3.2436, 3.5095e-09) (3.2437, -3.3978e-10) (3.2422, -5.697e-11) (3.2426, -2.6523e-11) (3.2425, 1.859e-11) (3.2395, 2.3966e-11) (3.2401, 1.19e-11) (3.24, -5.2924e-12) (3.2353, -4.4628e-12) (3.2362, -1.098e-11) (3.2363, 2.621e-12) (3.2308, 6.2017e-13) (3.2318, -2.8932e-14) (3.2278, -1.0992e-12) (3.2289, 8.7913e-13) (3.2227, 5.1751e-11) (3.2239, -1.0044e-11) (3.2239, -8.3048e-11) (3.2171, -1.7114e-10) (3.2182, -1.5411e-11) (3.2182, -7.8987e-11) (3.2111, -6.8798e-11) (3.2124, -8.7894e-12) (3.2124, 1.189e-09) (3.2125, -2.484e-09) (3.2113, -3.6944e-11) (3.21, 6.4487e-12) (3.2088, 2.2579e-12) (3.2075, 3.5878e-11) (3.2002, 3.066e-12) (3.1929, 4.244e-11) (3.1941, -4.738e-11) (3.1941, -2.5866e-09) (3.1867, -3.2799e-09) (3.188, -4.1036e-11) (3.1931, -1.9442e-10) (3.1919, -8.3276e-11) (3.1844, -2.4847e-10) (3.1844, -6.9567e-09) (3.1773, -4.9244e-08) (3.1786, 2.8923e-08) (3.1711, 3.2053e-08) (3.1724, 4.0661e-09) (3.1648, 2.5489e-09) (3.1661, 4.1624e-10) (3.1661, 9.1216e-11) (3.1659, -2.6809e-10) (3.1637, -3.3792e-10) (3.1534, 2.1994e-11) (3.1534, 2.1238e-10) (3.1441, 1.7565e-10) (3.1457, -9.9384e-11) (3.1368, -4.723e-11) (3.1383, -7.7483e-12) (3.1383, -2.1163e-11) (3.1381, 2.567e-10) (3.1363, 1.9009e-10) (3.1266, 8.2171e-11) (3.1269, -2.0334e-08) (3.1203, -2.2053e-07) (3.1218, 2.4126e-07) (3.1131, 2.2073e-07) (3.1146, 2.3157e-08) (3.1179, -2.1054e-08) (3.1085, 2.1197e-08) (3.1085, 4.6199e-07) (3.1004, 2.4342e-07) (3.1019, -7.2287e-08) (3.1019, -1.3648e-08) (3.1017, 3.7829e-09) (3.0953, 2.4047e-09) (3.0899, 1.9695e-07) (3.0982, -8.9169e-08) (3.0896, 1.4542e-07) (3.0896, 1.081e-06) (3.0823, 8.093e-07) (3.0835, 1.2621e-07) (3.0866, -6.6131e-07) (3.0853, 3.8372e-07) (3.0765, -1.8525e-07) (3.0778, -1.2823e-08) (3.0759, 3.2572e-08) (3.0656, 1.3469e-08) (3.0673, -3.0532e-10) (3.0689, 2.4524e-10) (3.069, -6.9954e-11) (3.0609, 7.8793e-12) (3.0609, 6.5074e-11) (3.0528, 1.2004e-10) (3.0542, 1.2207e-11) (3.0555, -1.3602e-11) (3.0631, 8.9907e-12) (3.0618, 1.0947e-11) (3.0495, 5.8513e-11) (3.0508, 2.417e-13) (3.0495, -4.7678e-13) (3.0418, -3.6622e-13) (3.0431, 4.4191e-15) (3.0443, 4.1688e-17) (3.0443, 4.2811e-16) (3.0371, 1.5229e-16) (3.0384, 6.0001e-17) (3.0396, 2.5951e-17) (3.0407, -8.0288e-18) (3.0406, 2.3799e-16) (3.0393, 1.2302e-16) (3.0321, 6.9084e-17) (3.0333, -2.4708e-17) (3.0335, 8.249e-17) (3.0337, -2.2183e-17) (3.0335, 3.0443e-14) (3.0256, 4.9509e-14) (3.027, 7.4688e-14) (3.0272, -2.4858e-12) (3.0192, 2.5436e-13) (3.0209, 1.358e-12) (3.0209, 7.8373e-11) (3.0211, -2.7222e-11) (3.0139, -4.2337e-12) (3.0222, 2.6642e-12) (3.021, 1.5896e-12) (3.0137, 1.5768e-12) (3.0066, 1.557e-11) (3.0079, -3.8214e-12) (3.0091, -1.3409e-13) (3.004, -1.6726e-12) (3.0053, 4.7162e-13) (3.0127, -2.1487e-13) (3.0114, -2.3793e-13) (3.003, -1.4522e-13) (3.003, -3.1708e-14) (3.003, 1.8324e-14) (3.0041, -8.392e-14) (3.0028, -6.1722e-15) (3.0028, -5.7119e-16) (3.0028, 3.3481e-14) (3.0028, -9.2398e-13) (3.0014, 7.4854e-13) (3.0028, -6.0939e-13) (3.0008, 5.7203e-13) (3.0029, -5.2439e-11) (3.0009, 2.8023e-11) (3.0009, 2.3803e-10) (3.0026, -2.9029e-10) (3.0008, 1.7911e-11) (3.0008, -1.5887e-11) (3.0008, 5.1138e-11) (3.0008, -4.7103e-11) (3.0008, 8.6604e-11) (3.0008, -8.0641e-11) (3.0008, 1.2225e-10) (3.0008, -1.1367e-10) (3.0008, 1.5673e-10) (3.0008, -1.4509e-10) (3.0008, 1.8977e-10) (3.0008, -1.7495e-10) (3.0008, 2.2178e-10) (3.0008, -2.0382e-10) (3.0008, 2.5348e-10) (3.0008, -2.2736e-10) (3.0008, 2.7994e-10) (3.0008, -2.5109e-10) (3.0008, 3.0916e-10) (3.0008, -2.773e-10) (3.0008, 3.4143e-10) (3.0008, -1.6121e-11) (3.0008, 5.5273e-11) };
\draw [red, opacity=.6] plot [smooth, tension=0.5] coordinates{(1, 0) (1.1194, 0) (1.2356, 0) (1.3479, 0) (1.4552, 0) (1.5558, 0) (1.6475, 0) (1.7273, 0) (1.7915, 0) (1.8356, 0) (1.8548, 0) (1.8544, 0) (1.8515, 0) (1.8497, 0) (1.8471, 0) (1.8462, 0) (1.8461, 0) (1.8461, 0) (1.8461, 0) (1.8461, 0) (1.8461, 0) (1.8461, 0) (1.8461, 0) (1.846, 0) (1.846, 0) (1.846, 0) (1.846, 0) (1.846, 0) (1.846, 0) (1.846, 0) (1.846, 0) (1.846, 0) (1.846, 0) (1.8458, 0) (1.846, 0) (1.8457, 0) (1.8465, 0) (1.8475, 0) (1.8496, 0) (1.8521, 0) (1.8462, 0) (1.8503, 0) (1.8516, 0) (1.8526, 0) (1.8539, 0) (1.8556, 0) (1.8544, 0) (1.8566, 0) (1.8592, 0) (1.8531, 0) (1.8573, 0) (1.8587, 0) (1.8596, 0) (1.8609, 0) (1.8626, 0) (1.8615, 0) (1.8637, 0) (1.8663, 0) (1.8602, 0) (1.8633, 0) (1.8636, 0) (1.8637, 0) (1.8638, 0) (1.8641, 0) (1.8643, 0) (1.8638, 0) (1.8641, 0) (1.8643, 0) (1.8649, 0) (1.8657, 0) (1.8669, 0) (1.8684, 0) (1.8644, 0) (1.8674, 0) (1.8685, 0) (1.8693, 0) (1.8704, 0) (1.8719, 0) (1.8708, 0) (1.8728, 0) (1.8763, 0) (1.88, 0) (1.8754, 0) (1.8827, 0) (1.89, 0) (1.876, 0) (1.8842, 0) (1.8921, 0) (1.9001, 0) (1.9111, 0) (1.9001, 0) (1.9136, 0) (1.9272, 0) (1.917, 0) (1.9251, 0) (1.9362, 0) (1.9309, 0) (1.9384, 0) (1.9345, 0) (1.9404, 0) (1.9461, 0) (1.9395, 0) (1.9459, 0) (1.9508, 0) (1.9484, 0) (1.9471, 0) (1.9463, 0) (1.9458, 0) (1.9455, 0) (1.9455, 0) (1.9455, 0) (1.9454, 0) (1.9454, 0) (1.9453, 0) (1.9453, 0) (1.9451, 0) (1.9448, 0) (1.9454, 0) (1.9463, 0) (1.9474, 0) (1.9442, 0) (1.9468, 0) (1.949, 0) (1.9516, 0) (1.9545, 0) (1.951, 0) (1.9541, 0) (1.9574, 0) (1.9549, 0) (1.957, 0) (1.9591, 0) (1.9616, 0) (1.9586, 0) (1.9617, 0) (1.9651, 0) (1.9618, 0) (1.9645, 0) (1.9676, 0) (1.9705, 0) (1.9676, 0) (1.9701, 0) (1.9727, 0) (1.971, 0) (1.9741, 0) (1.9774, 0) (1.9754, 0) (1.9789, 0) (1.9826, 0) (1.9779, 0) (1.9859, 0) (1.9931, 0) (1.9791, 0) (1.9874, 0) (1.9954, 0) (2.0018, 0) (1.9891, 0) (1.9968, 0) (2.0043, 0) (2.0099, 0) (1.9985, 0) (2.0038, 0) (2.0069, 0) (2.0099, 0) (2.0129, 0) (2.0161, 0) (2.0127, 0) (2.0162, 0) (2.0199, 0) (2.0119, 0) (2.0173, 0) (2.0229, 0) (2.0277, 0) (2.0175, 0) (2.024, 0) (2.0305, 0) (2.0357, 0) (2.0249, 0) (2.0317, 0) (2.0385, 0) (2.0441, 0) (2.0326, 0) (2.0398, 0) (2.0469, 0) (2.0517, 0) (2.0414, 0) (2.0465, 0) (2.0481, 0) (2.0491, 0) (2.0495, 0) (2.049, 0) (2.0496, 0) (2.0501, 0) (2.0495, 0) (2.0502, 0) (2.0505, 0) (2.0501, 0) (2.0508, 0) (2.0517, 0) (2.0533, 0) (2.0553, 0) (2.0503, 0) (2.054, 0) (2.0582, 0) (2.0619, 0) (2.0535, 0) (2.0591, 0) (2.0649, 0) (2.0699, 0) (2.0748, 0) (2.0689, 0) (2.0745, 0) (2.08, 0) (2.0769, 0) (2.0818, 0) (2.0868, 0) (2.0809, 0) (2.0865, 0) (2.092, 0) (2.0805, 0) (2.0877, 0) (2.0949, 0) (2.1006, 0) (2.0888, 0) (2.0961, 0) (2.1035, 0) (2.1094, 0) (2.0973, 0) (2.1048, 0) (2.1122, 0) (2.1181, 0) (2.1239, 0) (2.1189, 0) (2.1231, 0) (2.1206, 0) (2.1248, 0) (2.1292, 0) (2.1238, 0) (2.129, 0) (2.1342, 0) (2.1394, 0) (2.1345, 0) (2.1386, 0) (2.1296, 0) (2.1355, 0) (2.1395, 0) (2.1424, 0) (2.1409, 0) (2.1436, 0) (2.1471, 0) (2.1435, 0) (2.1458, 0) (2.1474, 0) (2.1465, 0) (2.1481, 0) (2.15, 0) (2.1524, 0) (2.1508, 0) (2.1538, 0) (2.1571, 0) (2.155, 0) (2.1586, 0) (2.1625, 0) (2.1602, 0) (2.1642, 0) (2.1684, 0) (2.1631, 0) (2.1682, 0) (2.1734, 0) (2.1625, 0) (2.1694, 0) (2.1764, 0) (2.1821, 0) (2.1877, 0) (2.1811, 0) (2.1872, 0) (2.1931, 0) (2.1898, 0) (2.1951, 0) (2.2004, 0) (2.1941, 0) (2.1999, 0) (2.2057, 0) (2.2024, 0) (2.2076, 0) (2.2129, 0) (2.2066, 0) (2.2124, 0) (2.2182, 0) (2.2062, 0) (2.2137, 0) (2.2212, 0) (2.2272, 0) (2.2148, 0) (2.2226, 0) (2.2302, 0) (2.2363, 0) (2.2423, 0) (2.2353, 0) (2.2416, 0) (2.2478, 0) (2.2444, 0) (2.2498, 0) (2.2553, 0) (2.2488, 0) (2.2548, 0) (2.2607, 0) (2.2574, 0) (2.2627, 0) (2.2681, 0) (2.2617, 0) (2.2676, 0) (2.2735, 0) (2.2612, 0) (2.2689, 0) (2.2766, 0) (2.2827, 0) (2.2701, 0) (2.278, 0) (2.2858, 0) (2.292, 0) (2.2792, 0) (2.2872, 0) (2.2951, 0) (2.3013, 0) (2.2885, 0) (2.2957, 0) (2.2985, 0) (2.2997, 0) (2.2991, 0) (2.3004, 0) (2.3017, 0) (2.3001, 0) (2.3015, 0) (2.303, 0) (2.3029, 0) (2.3028, 0) (2.3026, 0) (2.3025, 0) (2.3023, 0) (2.3022, 0) (2.302, 0) (2.3017, 0) (2.3019, 0) (2.3021, 0) (2.3016, 0) (2.3019, 0) (2.3023, 0) (2.3028, 0) (2.3035, 0) (2.3029, 0) (2.3034, 0) (2.3042, 0) (2.3054, 0) (2.3068, 0) (2.3029, 0) (2.306, 0) (2.3089, 0) (2.3123, 0) (2.316, 0) (2.3137, 0) (2.3177, 0) (2.322, 0) (2.3194, 0) (2.3238, 0) (2.3284, 0) (2.3227, 0) (2.3281, 0) (2.3336, 0) (2.3219, 0) (2.3293, 0) (2.3369, 0) (2.3428, 0) (2.3487, 0) (2.3417, 0) (2.348, 0) (2.3542, 0) (2.3508, 0) (2.3563, 0) (2.362, 0) (2.3552, 0) (2.3614, 0) (2.3674, 0) (2.3548, 0) (2.3627, 0) (2.3707, 0) (2.3767, 0) (2.3641, 0) (2.372, 0) (2.38, 0) (2.3862, 0) (2.3733, 0) (2.3767, 0) (2.3801, 0) (2.3812, 0) (2.3823, 0) (2.3833, 0) (2.3824, 0) (2.3832, 0) (2.3843, 0) (2.3859, 0) (2.3879, 0) (2.3826, 0) (2.386, 0) (2.3893, 0) (2.3917, 0) (2.3946, 0) (2.3927, 0) (2.3954, 0) (2.394, 0) (2.3958, 0) (2.3954, 0) (2.395, 0) (2.3946, 0) (2.3941, 0) (2.3944, 0) (2.3946, 0) (2.395, 0) (2.3956, 0) (2.3949, 0) (2.3956, 0) (2.3966, 0) (2.3981, 0) (2.3998, 0) (2.3952, 0) (2.3987, 0) (2.402, 0) (2.4056, 0) (2.4097, 0) (2.4072, 0) (2.4115, 0) (2.416, 0) (2.4103, 0) (2.4157, 0) (2.4211, 0) (2.4267, 0) (2.42, 0) (2.4261, 0) (2.4322, 0) (2.4194, 0) (2.4275, 0) (2.4356, 0) (2.4418, 0) (2.4287, 0) (2.437, 0) (2.4452, 0) (2.4516, 0) (2.4383, 0) (2.4466, 0) (2.4549, 0) (2.4614, 0) (2.448, 0) (2.4564, 0) (2.4647, 0) (2.4712, 0) (2.4578, 0) (2.4662, 0) (2.4746, 0) (2.481, 0) (2.4779, 0) (2.4811, 0) (2.4793, 0) (2.481, 0) (2.4789, 0) (2.4802, 0) (2.4814, 0) (2.4832, 0) (2.4854, 0) (2.4839, 0) (2.4867, 0) (2.4903, 0) (2.4818, 0) (2.4876, 0) (2.4939, 0) (2.499, 0) (2.4879, 0) (2.4952, 0) (2.5027, 0) (2.5086, 0) (2.496, 0) (2.504, 0) (2.5121, 0) (2.5183, 0) (2.5052, 0) (2.5135, 0) (2.5219, 0) (2.5283, 0) (2.5346, 0) (2.5271, 0) (2.5338, 0) (2.5403, 0) (2.5366, 0) (2.5426, 0) (2.5486, 0) (2.5414, 0) (2.5478, 0) (2.5542, 0) (2.5408, 0) (2.5493, 0) (2.5572, 0) (2.5633, 0) (2.5503, 0) (2.5586, 0) (2.5669, 0) (2.5733, 0) (2.5599, 0) (2.5684, 0) (2.5739, 0) (2.5778, 0) (2.5822, 0) (2.5766, 0) (2.5818, 0) (2.5869, 0) (2.5922, 0) (2.5856, 0) (2.5916, 0) (2.5976, 0) (2.5848, 0) (2.5929, 0) (2.6012, 0) (2.6076, 0) (2.5942, 0) (2.6027, 0) (2.6113, 0) (2.6178, 0) (2.6041, 0) (2.6127, 0) (2.6243, 0) (2.6309, 0) (2.6271, 0) (2.6332, 0) (2.6393, 0) (2.6319, 0) (2.6384, 0) (2.645, 0) (2.6413, 0) (2.6473, 0) (2.6534, 0) (2.646, 0) (2.6525, 0) (2.659, 0) (2.6453, 0) (2.654, 0) (2.6627, 0) (2.6693, 0) (2.6554, 0) (2.6642, 0) (2.676, 0) (2.6827, 0) (2.6814, 0) (2.6801, 0) (2.6788, 0) (2.6782, 0) (2.678, 0) (2.6778, 0) (2.6775, 0) (2.6769, 0) (2.6762, 0) (2.6756, 0) (2.6748, 0) (2.6754, 0) (2.6759, 0) (2.6768, 0) (2.6781, 0) (2.6799, 0) (2.675, 0) (2.6788, 0) (2.6823, 0) (2.6862, 0) (2.6905, 0) (2.6878, 0) (2.6925, 0) (2.6975, 0) (2.6945, 0) (2.6996, 0) (2.7049, 0) (2.6983, 0) (2.7043, 0) (2.7104, 0) (2.6973, 0) (2.7057, 0) (2.7142, 0) (2.7207, 0) (2.707, 0) (2.7157, 0) (2.7245, 0) (2.7311, 0) (2.7172, 0) (2.726, 0) (2.7349, 0) (2.7416, 0) (2.7275, 0) (2.7364, 0) (2.7454, 0) (2.7522, 0) (2.738, 0) (2.747, 0) (2.756, 0) (2.7628, 0) (2.7485, 0) (2.7576, 0) (2.7697, 0) (2.7764, 0) (2.7736, 0) (2.7805, 0) (2.7927, 0) (2.7855, 0) (2.8019, 0) (2.7955, 0) (2.8049, 0) (2.8138, 0) (2.8037, 0) (2.8154, 0) (2.8236, 0) (2.8177, 0) (2.8256, 0) (2.832, 0) (2.8414, 0) (2.8308, 0) (2.839, 0) (2.8474, 0) (2.8414, 0) (2.8494, 0) (2.8608, 0) (2.8519, 0) (2.862, 0) (2.8695, 0) (2.8607, 0) (2.8681, 0) (2.8736, 0) (2.8696, 0) (2.8778, 0) (2.884, 0) (2.8764, 0) (2.883, 0) (2.8896, 0) (2.8754, 0) (2.8875, 0) (2.8942, 0) (2.9008, 0) (2.9076, 0) (2.9026, 0) (2.912, 0) (2.9214, 0) (2.901, 0) (2.9124, 0) (2.9232, 0) (2.9307, 0) (2.9219, 0) (2.9293, 0) (2.9286, 0) (2.9279, 0) (2.9348, 0) (2.9418, 0) (2.9334, 0) (2.9403, 0) (2.9472, 0) (2.9433, 0) (2.9426, 0) (2.9417, 0) (2.9481, 0) (2.9547, 0) (2.9436, 0) (2.9454, 0) (2.9471, 0) (2.9534, 0) (2.9598, 0) (2.9459, 0) (2.9478, 0) (2.9562, 0) (2.958, 0) (2.9652, 0) (2.9724, 0) (2.9604, 0) (2.9705, 0) (2.9777, 0) (2.9624, 0) (2.9721, 0) (2.9741, 0) (2.976, 0) (2.9823, 0) (2.9888, 0) (2.9749, 0) (2.9839, 0) (2.9858, 0) (2.992, 0) (2.9985, 0) (2.9875, 0) (2.9969, 0) (3.0037, 0) (2.9875, 0) (2.9893, 0) (2.991, 0) (2.9929, 0) (2.9948, 0) (2.9966, 0) (2.996, 0) (2.9984, 0) (2.9979, 0) (2.9973, 0) (3.0004, 0) (2.9993, 0) (2.9964, 0) (2.9991, 0) (2.9983, 0) (3.001, 0) (2.9984, 0) (3.002, 0) (2.9973, 0) (3.0031, 0) (2.9963, 0) (3.004, 0) (2.9954, 0) (3.0048, 0) (2.9948, 0) (3.0054, 0) (2.9943, 0) (3.0058, 0) (2.994, 0) (3.006, 0) (2.9939, 0) (3.006, 0) (2.9939, 0) (3.006, 0) (2.9939, 0) (3.006, 0) (3.0002, 0) (2.9998, 0) };
\draw [red, opacity=.6] plot [smooth, tension=0.5] coordinates{(2, -1) (1.9653, -0.91399) (1.9322, -0.82654) (1.901, -0.73745) (1.8724, -0.64646) (1.8471, -0.55335) (1.8263, -0.45794) (1.8113, -0.36027) (1.8042, -0.26084) (1.8072, -0.16103) (1.8226, -0.063644) (1.8312, -0.032679) (1.8379, -0.013921) (1.8407, -0.0073979) (1.844, -0.001382) (1.8449, -7.7055e-05) (1.845, -3.4219e-05) (1.845, -6.9921e-06) (1.845, -3.7824e-06) (1.845, -2.9469e-06) (1.845, 2.7232e-06) (1.8451, -2.3759e-06) (1.8451, 2.3066e-06) (1.8451, -2.0687e-06) (1.8451, 2.074e-06) (1.8451, -1.893e-06) (1.8451, 1.9374e-06) (1.8451, -1.7886e-06) (1.8451, -1.2575e-06) (1.8451, -7.426e-07) (1.8451, -2.4404e-07) (1.8451, -2.4208e-07) (1.8452, -2.3201e-07) (1.8453, -1.7305e-07) (1.8454, -2.0092e-08) (1.8457, -2.2116e-09) (1.8458, 1.0678e-09) (1.8459, 6.1523e-10) (1.8461, 2.1948e-09) (1.8463, 1.1298e-09) (1.8509, 5.8753e-09) (1.8506, 7.2327e-09) (1.8505, 7.2288e-10) (1.8506, 5.4227e-10) (1.8507, 2.3147e-10) (1.8509, -1.513e-09) (1.8527, 6.3084e-10) (1.8529, 2.614e-09) (1.8532, 1.3317e-09) (1.8579, 1.1948e-08) (1.8576, 1.5482e-08) (1.8575, 7.4379e-10) (1.8576, 5.4156e-10) (1.8577, 2.1319e-10) (1.8579, -9.7445e-09) (1.8597, 6.8391e-09) (1.8599, 2.0256e-08) (1.8602, 9.8742e-09) (1.8649, 3.2104e-07) (1.8639, 1.8328e-07) (1.8639, 5.7058e-08) (1.8639, 7.0816e-09) (1.8639, 4.9586e-09) (1.8638, -1.9609e-09) (1.8639, -1.5986e-09) (1.8643, -2.6523e-09) (1.8642, -1.4934e-09) (1.8642, -1.1446e-09) (1.8643, -3.637e-10) (1.8644, -7.8119e-09) (1.8645, -5.9206e-09) (1.8646, -2.0142e-09) (1.8678, -2.4832e-09) (1.8676, -4.0137e-09) (1.8675, 1.2127e-09) (1.8676, 7.6644e-10) (1.8677, 2.761e-10) (1.8678, -7.7723e-10) (1.8694, -3.9178e-10) (1.8697, -1.1976e-10) (1.87, -1.682e-10) (1.8704, 1.0237e-12) (1.875, -2.4629e-13) (1.8757, 1.5829e-13) (1.8764, 1.695e-13) (1.8874, 4.5156e-13) (1.8868, 2.8985e-13) (1.8863, 9.2681e-14) (1.8873, 3.3021e-14) (1.8884, 2.4728e-14) (1.8994, -1.5098e-14) (1.9007, 1.18e-14) (1.902, 1.2828e-14) (1.9122, 5.4706e-15) (1.9133, 1.7217e-14) (1.9143, 1.4687e-14) (1.9226, -2.463e-14) (1.9233, -1.9972e-14) (1.9293, -9.754e-15) (1.9299, -1.3836e-14) (1.9304, 4.5462e-14) (1.937, 1.792e-14) (1.9376, 9.6024e-15) (1.938, -6.2953e-17) (1.9404, -4.9788e-17) (1.9417, -4.0949e-17) (1.9425, -3.4071e-17) (1.943, -2.9045e-17) (1.9433, -2.6453e-17) (1.9433, -2.6044e-17) (1.9433, -2.5628e-17) (1.9434, -2.5135e-17) (1.9434, -2.4707e-17) (1.9435, -2.4291e-17) (1.9435, -2.3552e-17) (1.9437, -2.1478e-17) (1.944, -1.6174e-17) (1.944, -7.79e-18) (1.9441, -2.8612e-18) (1.9442, 1.3861e-17) (1.9467, 1.0284e-16) (1.9465, -2.7511e-16) (1.9467, -4.5819e-17) (1.947, -5.9338e-17) (1.9473, -1.72e-17) (1.9508, 1.3895e-17) (1.9511, -7.3453e-18) (1.9514, -1.0342e-17) (1.954, -3.7155e-18) (1.9542, -1.9724e-18) (1.9544, -1.21e-18) (1.9547, 2.5717e-17) (1.9577, 8.4116e-18) (1.958, 3.6015e-18) (1.9583, 2.9731e-18) (1.9617, -4.3828e-18) (1.9619, 4.0508e-18) (1.9622, 7.0114e-18) (1.9625, -7.9341e-18) (1.9654, -4.1831e-18) (1.9656, -4.9535e-18) (1.9659, -5.4524e-19) (1.9685, 2.1062e-19) (1.9688, 4.5871e-19) (1.9691, 1.5674e-19) (1.9723, -9.3074e-20) (1.9726, -1.4415e-19) (1.973, -1.8002e-20) (1.9777, 2.2441e-20) (1.9785, -4.9952e-20) (1.9792, -4.6078e-20) (1.9902, -3.1533e-19) (1.9896, -2.1215e-19) (1.9891, -4.5812e-20) (1.9897, -4.4025e-20) (1.9996, -7.5566e-20) (1.9991, -4.9256e-20) (1.9986, -1.3366e-20) (1.9991, -1.2124e-20) (2.0081, -1.4382e-20) (2.0077, -7.8004e-21) (2.0075, -5.8407e-21) (2.0073, -1.4852e-23) (2.0076, -1.8497e-23) (2.0079, -3.5789e-24) (2.0113, -1.4183e-24) (2.0116, -7.4365e-25) (2.012, -5.2899e-25) (2.0183, -2.9846e-24) (2.0179, -2.7486e-24) (2.0175, 8.9226e-25) (2.018, 7.1015e-25) (2.0259, 1.2162e-24) (2.0255, 8.511e-25) (2.025, 9.2766e-26) (2.0255, 8.0709e-26) (2.034, 8.1252e-26) (2.0335, 5.4168e-26) (2.0331, 1.1259e-26) (2.0336, 1.149e-26) (2.0426, -2.9458e-26) (2.0421, -1.8708e-26) (2.0416, -5.9962e-27) (2.0421, -5.0133e-27) (2.0501, -4.4744e-27) (2.0484, -3.0683e-27) (2.0483, -2.4096e-27) (2.0483, -4.5761e-28) (2.0483, 3.7777e-27) (2.0488, 1.3602e-27) (2.0489, 6.0734e-28) (2.0489, 2.624e-28) (2.0495, -6.6636e-28) (2.0496, 1.7942e-27) (2.0496, -6.2553e-28) (2.05, -1.6102e-28) (2.0501, -2.2957e-29) (2.0502, 3.5469e-29) (2.0503, 3.5481e-29) (2.0505, 1.6033e-29) (2.0545, 2.1167e-29) (2.0542, 2.6632e-29) (2.0539, -2.0306e-29) (2.0543, -1.614e-29) (2.0609, 1.0333e-27) (2.0605, 7.0537e-28) (2.0601, 9.5665e-29) (2.0606, 9.5825e-29) (2.061, -4.9035e-28) (2.067, -1.6916e-28) (2.0675, -8.0699e-29) (2.068, -5.4008e-29) (2.0728, -2.7387e-29) (2.0733, -5.4532e-29) (2.0738, 7.276e-30) (2.0797, 1.4256e-30) (2.0803, 4.235e-31) (2.0808, 3.354e-31) (2.0898, 1.2221e-30) (2.0893, 8.7386e-31) (2.0888, 6.9882e-32) (2.0893, 6.1287e-32) (2.0987, 9.664e-32) (2.0981, 6.4617e-32) (2.0976, 1.3407e-32) (2.0982, 1.3162e-32) (2.1077, 1.7298e-33) (2.1071, 1.1103e-33) (2.1066, 3.2958e-34) (2.1072, 3.7428e-34) (2.1077, -6.2324e-33) (2.1128, -3.8288e-33) (2.1132, -1.947e-33) (2.1171, 2.8619e-34) (2.1175, 4.9992e-34) (2.1179, 3.4919e-35) (2.1233, -7.8365e-36) (2.1238, 1.0808e-36) (2.1243, 1.0603e-36) (2.1248, -1.4735e-35) (2.1297, -8.4874e-36) (2.1301, -6.2145e-36) (2.1371, -7.9798e-36) (2.1367, -5.87e-36) (2.1364, -1.573e-36) (2.1367, -1.3575e-36) (2.1391, -2.3732e-35) (2.1394, -3.3666e-35) (2.1398, -2.5178e-35) (2.1434, 6.4199e-35) (2.1436, -7.632e-35) (2.1438, -4.2593e-35) (2.1452, 2.9979e-35) (2.1453, 4.3137e-35) (2.1455, 2.429e-35) (2.1457, -1.8262e-34) (2.1482, 5.0221e-33) (2.1485, 6.7702e-33) (2.1488, 1.9337e-33) (2.152, -7.1177e-34) (2.1523, -1.3644e-33) (2.1527, -3.5676e-34) (2.1564, 1.3198e-33) (2.1568, 1.4787e-33) (2.1572, -4.4802e-34) (2.1625, -6.9257e-36) (2.163, -6.4534e-37) (2.1634, -5.9518e-37) (2.172, 4.1124e-36) (2.1715, 2.6644e-36) (2.171, 7.0252e-37) (2.1716, 7.6339e-37) (2.1721, -4.2189e-36) (2.1787, -1.5555e-36) (2.1793, -8.0183e-37) (2.1799, -5.0045e-37) (2.185, 1.5868e-37) (2.1855, 2.0129e-37) (2.1861, -1.9449e-37) (2.1924, -5.8066e-38) (2.193, -2.4827e-38) (2.1935, -1.7728e-38) (2.1985, -1.0179e-37) (2.199, -5.4811e-37) (2.1995, -8.9143e-38) (2.2058, -7.4058e-40) (2.2064, -7.8365e-41) (2.2069, -6.8927e-41) (2.2163, -6.9979e-41) (2.2158, -4.6481e-41) (2.2153, -1.0076e-41) (2.2158, -9.8119e-42) (2.2255, 4.6949e-42) (2.225, 3.0135e-42) (2.2245, 8.8609e-43) (2.225, 9.6808e-43) (2.2256, -1.1469e-41) (2.2326, -4.4263e-42) (2.2332, -2.4107e-42) (2.2338, -1.4184e-42) (2.2391, 1.4953e-42) (2.2397, 1.5837e-42) (2.2402, -5.1991e-42) (2.2467, -1.7795e-42) (2.2473, -8.571e-43) (2.2479, -5.7223e-43) (2.253, -3.1863e-43) (2.2535, -6.5762e-43) (2.254, 6.459e-44) (2.2605, 1.1662e-44) (2.2611, 3.3723e-45) (2.2616, 2.7065e-45) (2.2712, 7.2146e-45) (2.2707, 5.0786e-45) (2.2702, 5.3635e-46) (2.2707, 4.6242e-46) (2.2806, 7.0593e-46) (2.28, 4.7475e-46) (2.2795, 9.1853e-47) (2.2801, 8.4944e-47) (2.2901, 5.4513e-47) (2.2895, 3.5565e-47) (2.289, 9.1553e-48) (2.2896, 9.171e-48) (2.2996, -1.6274e-47) (2.2972, -9.5343e-48) (2.297, -5.4576e-48) (2.2971, -3.5356e-48) (2.2982, -2.2298e-48) (2.2983, -3.7849e-48) (2.2985, -1.2813e-48) (2.3, 6.2103e-49) (2.3002, -1.5247e-49) (2.3003, -2.6029e-49) (2.3004, -2.4785e-49) (2.3006, -2.3474e-49) (2.3007, -2.2188e-49) (2.3008, -2.0695e-49) (2.301, -1.8233e-49) (2.3012, -1.5717e-49) (2.3013, -1.2636e-49) (2.3016, -5.427e-50) (2.3016, -1.0668e-49) (2.3016, -5.1376e-50) (2.302, -1.0142e-49) (2.302, -7.1395e-50) (2.302, 3.3125e-51) (2.302, 1.7012e-49) (2.3021, 1.3145e-49) (2.3027, 3.737e-50) (2.3028, 1.6433e-50) (2.3028, 7.3435e-50) (2.303, 5.6729e-50) (2.3031, -1.1891e-50) (2.3062, -1.7987e-50) (2.306, -1.0151e-49) (2.3062, 4.067e-49) (2.3066, 9.9102e-49) (2.3069, 3.8781e-49) (2.3105, -1.9053e-50) (2.3109, -4.5805e-50) (2.3113, -1.3315e-50) (2.3153, 4.73e-50) (2.3157, 5.2545e-50) (2.3161, -1.9305e-50) (2.3219, -1.2288e-51) (2.3224, -1.9023e-52) (2.3229, -1.7134e-52) (2.332, 3.4326e-52) (2.3315, 2.241e-52) (2.331, 5.5112e-53) (2.3316, 5.5234e-53) (2.3321, -1.3292e-51) (2.3392, -4.9739e-52) (2.3398, -2.6277e-52) (2.3404, -1.6224e-52) (2.3458, 4.483e-53) (2.3463, 5.8806e-53) (2.3468, -4.3636e-53) (2.3536, -1.2191e-53) (2.3542, -4.9735e-54) (2.3547, -3.6449e-54) (2.3647, -7.8338e-53) (2.3641, -6.14e-53) (2.3636, 4.2267e-54) (2.3641, 3.0813e-54) (2.374, 5.5783e-53) (2.3734, 4.3893e-53) (2.3729, -3.3351e-54) (2.3735, -2.5567e-54) (2.3836, -1.3934e-53) (2.3824, -1.2053e-53) (2.3813, -8.1662e-54) (2.3812, -1.9768e-53) (2.3812, 3.1247e-53) (2.3813, 2.8456e-53) (2.3821, 9.8071e-54) (2.3822, 5.0179e-54) (2.3823, 8.4239e-54) (2.3825, 5.6532e-54) (2.3827, 5.7682e-55) (2.3868, 4.0076e-54) (2.3866, 3.0799e-54) (2.3864, -9.9145e-56) (2.3866, -6.9265e-56) (2.3869, 4.4895e-56) (2.3898, -5.5817e-56) (2.39, -4.716e-56) (2.3921, -2.9462e-57) (2.3923, -2.5754e-57) (2.3927, -2.244e-57) (2.3932, -1.8543e-57) (2.3936, -1.3676e-57) (2.394, -5.2951e-58) (2.394, -2.4721e-56) (2.394, -5.4908e-57) (2.3941, -2.501e-57) (2.3941, -1.2369e-57) (2.3948, 4.3343e-58) (2.3949, -1.2657e-58) (2.395, -1.8557e-58) (2.3952, -1.565e-58) (2.3953, 6.3256e-60) (2.3989, 1.5729e-59) (2.3987, 7.6359e-59) (2.399, -4.1784e-58) (2.3993, -9.4861e-58) (2.3997, -3.3739e-58) (2.4036, 1.4989e-58) (2.404, 2.5173e-58) (2.4044, 4.2727e-59) (2.4101, -9.7547e-59) (2.4107, 1.7433e-58) (2.4112, 2.1476e-58) (2.4117, -1.573e-58) (2.4184, -4.076e-59) (2.419, -1.5677e-59) (2.4196, -1.1843e-59) (2.4296, -5.8755e-59) (2.429, -4.3804e-59) (2.4285, -2.7975e-61) (2.4291, -2.21e-61) (2.4393, -6.931e-61) (2.4388, -4.9458e-61) (2.4382, -4.0277e-62) (2.4388, -3.2972e-62) (2.4492, -7.325e-62) (2.4486, -5.0787e-62) (2.448, -6.7762e-63) (2.4487, -5.7397e-63) (2.4591, -9.219e-63) (2.4585, -6.2495e-63) (2.4579, -1.1015e-63) (2.4586, -9.6528e-64) (2.4691, -1.0676e-63) (2.4685, -7.1058e-64) (2.4679, -1.5118e-64) (2.4685, -1.3701e-64) (2.4734, 1.164e-65) (2.4737, 6.682e-66) (2.4766, -3.1177e-66) (2.4767, -1.2295e-66) (2.4788, 1.2254e-66) (2.4789, -3.443e-67) (2.4791, -3.4852e-67) (2.4792, -2.0165e-67) (2.4794, 1.0782e-67) (2.4818, 8.9164e-68) (2.4822, 2.7373e-68) (2.4826, 1.9107e-68) (2.4892, -4.6088e-68) (2.4888, -3.4397e-68) (2.4883, 1.3618e-69) (2.4888, 1.129e-69) (2.4976, -2.4408e-69) (2.4971, -1.6392e-69) (2.4966, -2.8929e-70) (2.4971, -2.6279e-70) (2.5069, 7.8976e-70) (2.5064, 5.1411e-70) (2.5058, 1.2982e-70) (2.5064, 1.2507e-70) (2.5167, -2.3409e-69) (2.5161, -1.5008e-69) (2.5156, -4.3702e-70) (2.5162, -4.4142e-70) (2.5168, 7.6122e-69) (2.5244, 2.8397e-69) (2.525, 1.5169e-69) (2.5256, 9.3461e-70) (2.5314, -1.9258e-70) (2.5319, -2.6427e-70) (2.5325, 1.493e-70) (2.5397, 3.8802e-71) (2.5404, 1.5213e-71) (2.541, 1.1409e-71) (2.5515, 6.6855e-71) (2.5509, 5.0342e-71) (2.5503, 1.838e-72) (2.5509, 1.4736e-72) (2.5611, 2.546e-72) (2.5605, 1.7748e-72) (2.5599, 2.0798e-73) (2.5606, 1.7262e-73) (2.5711, 2.5742e-73) (2.5705, 1.7583e-73) (2.5701, 7.0998e-74) (2.5705, 7.887e-74) (2.5709, 2.1685e-75) (2.5765, -9.8854e-75) (2.577, 3.4752e-74) (2.5775, 3.737e-74) (2.578, -2.1865e-74) (2.5845, -3.3108e-75) (2.5851, -8.7643e-76) (2.5857, -7.4601e-76) (2.5957, -2.6038e-76) (2.5952, -1.7408e-76) (2.5946, -3.3909e-77) (2.5952, -2.9973e-77) (2.6057, -7.6085e-78) (2.6051, -5.0179e-78) (2.6045, -1.1391e-78) (2.6051, -1.029e-78) (2.6159, -6.3876e-80) (2.6153, -4.1818e-80) (2.6146, -1.021e-80) (2.6153, -5.0497e-81) (2.6211, 4.471e-80) (2.6216, 4.2571e-80) (2.6222, -3.2784e-79) (2.6296, -1.1185e-79) (2.6302, -5.5028e-80) (2.6309, -3.7042e-80) (2.6366, -6.364e-80) (2.6372, -2.2134e-79) (2.6378, -2.9568e-80) (2.6451, 3.8875e-82) (2.6457, 4.3857e-83) (2.6464, 3.9489e-83) (2.6571, -7.1998e-84) (2.6565, -4.7139e-84) (2.6559, -1.1448e-84) (2.6565, -1.0431e-84) (2.6674, 2.7792e-85) (2.6668, 1.8131e-85) (2.6662, 4.56e-86) (2.6668, 2.2374e-86) (2.6681, 2.0454e-86) (2.6694, 1.8332e-86) (2.6707, 1.5979e-86) (2.6713, 1.4701e-86) (2.6715, 1.4274e-86) (2.6717, 1.3834e-86) (2.672, 1.3135e-86) (2.6726, 1.1613e-86) (2.6733, 9.7125e-87) (2.6739, 7.3343e-87) (2.6747, 1.9973e-87) (2.6747, 9.5564e-88) (2.6748, 6.5702e-88) (2.6748, 4.216e-88) (2.675, 2.0102e-88) (2.6751, -3.4549e-89) (2.679, -8.7062e-89) (2.6788, -6.1971e-88) (2.6791, 1.6432e-87) (2.6795, 3.7645e-87) (2.6799, 1.4347e-87) (2.684, -1.7409e-88) (2.6845, -3.8808e-88) (2.685, -1.0648e-88) (2.6896, 5.7426e-88) (2.6901, 6.2277e-88) (2.6906, -2.7305e-88) (2.6973, -2.3856e-89) (2.6979, -4.819e-90) (2.6985, -4.3045e-90) (2.7087, 3.1234e-89) (2.7081, 2.041e-89) (2.7076, 4.9227e-90) (2.7082, 4.4852e-90) (2.7189, -8.9192e-90) (2.7183, -5.8047e-90) (2.7177, -1.4895e-90) (2.7183, -1.3486e-90) (2.7292, 1.2371e-90) (2.7286, 8.0739e-91) (2.728, 2.0062e-91) (2.7286, 1.8123e-91) (2.7397, -6.8785e-92) (2.7391, -4.4969e-92) (2.7384, -1.1053e-92) (2.7391, -9.9149e-93) (2.7502, 4.3927e-94) (2.7496, 2.8805e-94) (2.7489, 6.9011e-95) (2.7496, 6.122e-95) (2.7608, 1.4614e-95) (2.7601, 9.6263e-96) (2.7595, 2.2116e-96) (2.7602, 1.0061e-96) (2.7683, 5.1095e-97) (2.7689, 2.2504e-96) (2.7696, 6.4993e-96) (2.7768, 3.9777e-96) (2.7779, 2.2376e-95) (2.7878, 2.931e-94) (2.7887, 6.479e-94) (2.7896, -1.032e-93) (2.7996, -4.1268e-94) (2.8006, -4.5343e-93) (2.8014, 4.542e-93) (2.8108, 2.1826e-93) (2.8116, 3.171e-93) (2.8147, -1.7896e-93) (2.8156, 3.8029e-93) (2.8262, 1.5848e-93) (2.8272, 5.6872e-93) (2.828, 3.1355e-93) (2.8377, 1.5947e-93) (2.8384, 1.095e-93) (2.8392, 8.8216e-94) (2.848, 3.6853e-94) (2.8489, 1.2465e-93) (2.8496, -6.5192e-94) (2.8584, -1.9757e-94) (2.8591, -9.0703e-95) (2.8596, -1.466e-95) (2.8662, -6.6635e-96) (2.8669, -1.6353e-95) (2.8675, 8.9445e-96) (2.875, 1.7184e-96) (2.8757, 5.6443e-97) (2.8763, 4.6073e-97) (2.8874, 4.7467e-97) (2.8868, 2.9434e-97) (2.8874, -5.0102e-99) (2.888, -4.6061e-99) (2.8887, 1.6324e-97) (2.8968, 7.7724e-98) (2.898, 1.9253e-97) (2.8989, 8.8408e-98) (2.9095, -4.822e-99) (2.9085, -5.9291e-99) (2.9095, -5.5663e-98) (2.9102, 1.3215e-97) (2.919, 4.6134e-98) (2.9197, 2.3827e-98) (2.9204, 1.4002e-98) (2.9211, 9.1549e-99) (2.9218, 9.2417e-99) (2.9224, -4.0142e-98) (2.9308, -1.369e-98) (2.9315, -7.0461e-99) (2.9321, -4.6657e-99) (2.9383, -1.0065e-98) (2.9389, -3.5563e-98) (2.9397, -7.2512e-98) (2.9403, -3.3791e-98) (2.9409, -2.4427e-98) (2.9468, 1.6386e-98) (2.9462, 6.2266e-99) (2.9456, -2.828e-99) (2.9462, -1.0405e-99) (2.9468, -8.3901e-100) (2.9577, -6.0828e-100) (2.9571, -4.709e-100) (2.9565, -8.8227e-100) (2.9559, 1.0586e-99) (2.9566, 4.6958e-100) (2.9573, 3.3827e-100) (2.9636, -1.5608e-100) (2.9629, -4.6619e-101) (2.9636, -4.2192e-101) (2.9756, 1.5344e-101) (2.975, 1.0026e-101) (2.9743, 2.4808e-102) (2.9736, -4.2733e-102) (2.9743, -2.1923e-102) (2.9749, -1.4862e-102) (2.9858, -2.1137e-101) (2.9852, -1.8052e-101) (2.9845, 3.7e-102) (2.9851, 1.1248e-102) (2.9857, 9.5871e-103) (2.9916, -8.3733e-102) (2.9909, -3.9364e-102) (2.9916, -6.2261e-102) (2.9993, -1.716e-102) (2.9987, -1.2252e-102) (2.9982, -1.7412e-102) (2.9975, -1.783e-103) (2.9968, -9.6017e-104) (2.9962, -1.0468e-104) (2.9969, 5.9658e-105) (2.9961, -2.2447e-105) (2.9969, -9.9441e-106) (2.9976, -9.9834e-108) (2.9966, 2.0592e-107) (2.9976, 8.1208e-108) (2.9986, 1.116e-108) (2.9977, 3.092e-109) (2.9986, -2.2412e-111) (2.9977, 3.452e-111) (2.9985, 1.4966e-111) (2.9973, -6.8133e-111) (2.9989, -2.4046e-111) (2.997, 8.0815e-112) (2.9992, 2.5544e-112) (2.9966, -2.3815e-113) (2.9995, -7.1116e-114) (2.9964, 6.6164e-116) (2.9997, 1.9174e-116) (2.9962, 5.8369e-118) (2.9999, 1.6638e-118) (2.9961, 8.642e-120) (3, 2.4401e-120) (2.996, 1.5715e-121) (3, 4.4873e-122) (2.996, 3.0873e-123) (3, 8.8156e-124) (2.996, 6.0652e-125) (3, 1.7319e-125) (2.996, 1.1916e-126) (2.9979, 6.2857e-127) (2.9985, 3.7956e-127) };
\draw [red, opacity=.6] plot [smooth, tension=0.5] coordinates{(2, 1) (1.9653, 0.91399) (1.9322, 0.82654) (1.901, 0.73745) (1.8724, 0.64646) (1.8471, 0.55335) (1.8263, 0.45794) (1.8113, 0.36027) (1.8042, 0.26084) (1.8072, 0.16103) (1.8226, 0.063644) (1.8312, 0.032679) (1.8379, 0.013921) (1.8407, 0.0073979) (1.844, 0.001382) (1.8449, 7.7055e-05) (1.845, 3.4219e-05) (1.845, 6.9921e-06) (1.845, 3.7824e-06) (1.845, 2.9469e-06) (1.845, -2.7232e-06) (1.8451, 2.3759e-06) (1.8451, -2.3066e-06) (1.8451, 2.0687e-06) (1.8451, -2.074e-06) (1.8451, 1.893e-06) (1.8451, -1.9374e-06) (1.8451, 1.7886e-06) (1.8451, 1.2575e-06) (1.8451, 7.426e-07) (1.8451, 2.4404e-07) (1.8451, 2.4208e-07) (1.8452, 2.3201e-07) (1.8453, 1.7305e-07) (1.8454, 2.0092e-08) (1.8457, 2.2116e-09) (1.8458, -1.0678e-09) (1.8459, -6.1523e-10) (1.8461, -2.1948e-09) (1.8463, -1.1298e-09) (1.8509, -5.8753e-09) (1.8506, -7.2327e-09) (1.8505, -7.2288e-10) (1.8506, -5.4227e-10) (1.8507, -2.3147e-10) (1.8509, 1.513e-09) (1.8527, -6.3084e-10) (1.8529, -2.614e-09) (1.8532, -1.3317e-09) (1.8579, -1.1948e-08) (1.8576, -1.5482e-08) (1.8575, -7.4379e-10) (1.8576, -5.4156e-10) (1.8577, -2.1319e-10) (1.8579, 9.7445e-09) (1.8597, -6.8391e-09) (1.8599, -2.0256e-08) (1.8602, -9.8742e-09) (1.8649, -3.2104e-07) (1.8639, -1.8328e-07) (1.8639, -5.7058e-08) (1.8639, -7.0816e-09) (1.8639, -4.9586e-09) (1.8638, 1.9609e-09) (1.8639, 1.5986e-09) (1.8643, 2.6523e-09) (1.8642, 1.4934e-09) (1.8642, 1.1446e-09) (1.8643, 3.637e-10) (1.8644, 7.8119e-09) (1.8645, 5.9206e-09) (1.8646, 2.0142e-09) (1.8678, 2.4832e-09) (1.8676, 4.0137e-09) (1.8675, -1.2127e-09) (1.8676, -7.6644e-10) (1.8677, -2.761e-10) (1.8678, 7.7723e-10) (1.8694, 3.9178e-10) (1.8697, 1.1976e-10) (1.87, 1.682e-10) (1.8704, -1.0237e-12) (1.875, 2.4629e-13) (1.8757, -1.5829e-13) (1.8764, -1.695e-13) (1.8874, -4.5156e-13) (1.8868, -2.8985e-13) (1.8863, -9.2681e-14) (1.8873, -3.3021e-14) (1.8884, -2.4728e-14) (1.8994, 1.5098e-14) (1.9007, -1.18e-14) (1.902, -1.2828e-14) (1.9122, -5.4706e-15) (1.9133, -1.7217e-14) (1.9143, -1.4687e-14) (1.9226, 2.463e-14) (1.9233, 1.9972e-14) (1.9293, 9.754e-15) (1.9299, 1.3836e-14) (1.9304, -4.5462e-14) (1.937, -1.792e-14) (1.9376, -9.6024e-15) (1.938, 6.2953e-17) (1.9404, 4.9788e-17) (1.9417, 4.0949e-17) (1.9425, 3.4071e-17) (1.943, 2.9045e-17) (1.9433, 2.6453e-17) (1.9433, 2.6044e-17) (1.9433, 2.5628e-17) (1.9434, 2.5135e-17) (1.9434, 2.4707e-17) (1.9435, 2.4291e-17) (1.9435, 2.3552e-17) (1.9437, 2.1478e-17) (1.944, 1.6174e-17) (1.944, 7.79e-18) (1.9441, 2.8612e-18) (1.9442, -1.3861e-17) (1.9467, -1.0284e-16) (1.9465, 2.7511e-16) (1.9467, 4.5819e-17) (1.947, 5.9338e-17) (1.9473, 1.72e-17) (1.9508, -1.3895e-17) (1.9511, 7.3453e-18) (1.9514, 1.0342e-17) (1.954, 3.7155e-18) (1.9542, 1.9724e-18) (1.9544, 1.21e-18) (1.9547, -2.5717e-17) (1.9577, -8.4116e-18) (1.958, -3.6015e-18) (1.9583, -2.9731e-18) (1.9617, 4.3828e-18) (1.9619, -4.0508e-18) (1.9622, -7.0114e-18) (1.9625, 7.9341e-18) (1.9654, 4.1831e-18) (1.9656, 4.9535e-18) (1.9659, 5.4524e-19) (1.9685, -2.1062e-19) (1.9688, -4.5871e-19) (1.9691, -1.5674e-19) (1.9723, 9.3074e-20) (1.9726, 1.4415e-19) (1.973, 1.8002e-20) (1.9777, -2.2441e-20) (1.9785, 4.9952e-20) (1.9792, 4.6078e-20) (1.9902, 3.1533e-19) (1.9896, 2.1215e-19) (1.9891, 4.5812e-20) (1.9897, 4.4025e-20) (1.9996, 7.5566e-20) (1.9991, 4.9256e-20) (1.9986, 1.3366e-20) (1.9991, 1.2124e-20) (2.0081, 1.4382e-20) (2.0077, 7.8004e-21) (2.0075, 5.8407e-21) (2.0073, 1.4852e-23) (2.0076, 1.8497e-23) (2.0079, 3.5789e-24) (2.0113, 1.4183e-24) (2.0116, 7.4365e-25) (2.012, 5.2899e-25) (2.0183, 2.9846e-24) (2.0179, 2.7486e-24) (2.0175, -8.9226e-25) (2.018, -7.1015e-25) (2.0259, -1.2162e-24) (2.0255, -8.511e-25) (2.025, -9.2766e-26) (2.0255, -8.0709e-26) (2.034, -8.1252e-26) (2.0335, -5.4168e-26) (2.0331, -1.1259e-26) (2.0336, -1.149e-26) (2.0426, 2.9458e-26) (2.0421, 1.8708e-26) (2.0416, 5.9962e-27) (2.0421, 5.0133e-27) (2.0501, 4.4744e-27) (2.0484, 3.0683e-27) (2.0483, 2.4096e-27) (2.0483, 4.5761e-28) (2.0483, -3.7777e-27) (2.0488, -1.3602e-27) (2.0489, -6.0734e-28) (2.0489, -2.624e-28) (2.0495, 6.6636e-28) (2.0496, -1.7942e-27) (2.0496, 6.2553e-28) (2.05, 1.6102e-28) (2.0501, 2.2957e-29) (2.0502, -3.5469e-29) (2.0503, -3.5481e-29) (2.0505, -1.6033e-29) (2.0545, -2.1167e-29) (2.0542, -2.6632e-29) (2.0539, 2.0306e-29) (2.0543, 1.614e-29) (2.0609, -1.0333e-27) (2.0605, -7.0537e-28) (2.0601, -9.5665e-29) (2.0606, -9.5825e-29) (2.061, 4.9035e-28) (2.067, 1.6916e-28) (2.0675, 8.0699e-29) (2.068, 5.4008e-29) (2.0728, 2.7387e-29) (2.0733, 5.4532e-29) (2.0738, -7.276e-30) (2.0797, -1.4256e-30) (2.0803, -4.235e-31) (2.0808, -3.354e-31) (2.0898, -1.2221e-30) (2.0893, -8.7386e-31) (2.0888, -6.9882e-32) (2.0893, -6.1287e-32) (2.0987, -9.664e-32) (2.0981, -6.4617e-32) (2.0976, -1.3407e-32) (2.0982, -1.3162e-32) (2.1077, -1.7298e-33) (2.1071, -1.1103e-33) (2.1066, -3.2958e-34) (2.1072, -3.7428e-34) (2.1077, 6.2324e-33) (2.1128, 3.8288e-33) (2.1132, 1.947e-33) (2.1171, -2.8619e-34) (2.1175, -4.9992e-34) (2.1179, -3.4919e-35) (2.1233, 7.8365e-36) (2.1238, -1.0808e-36) (2.1243, -1.0603e-36) (2.1248, 1.4735e-35) (2.1297, 8.4874e-36) (2.1301, 6.2145e-36) (2.1371, 7.9798e-36) (2.1367, 5.87e-36) (2.1364, 1.573e-36) (2.1367, 1.3575e-36) (2.1391, 2.3732e-35) (2.1394, 3.3666e-35) (2.1398, 2.5178e-35) (2.1434, -6.4199e-35) (2.1436, 7.632e-35) (2.1438, 4.2593e-35) (2.1452, -2.9979e-35) (2.1453, -4.3137e-35) (2.1455, -2.429e-35) (2.1457, 1.8262e-34) (2.1482, -5.0221e-33) (2.1485, -6.7702e-33) (2.1488, -1.9337e-33) (2.152, 7.1177e-34) (2.1523, 1.3644e-33) (2.1527, 3.5676e-34) (2.1564, -1.3198e-33) (2.1568, -1.4787e-33) (2.1572, 4.4802e-34) (2.1625, 6.9257e-36) (2.163, 6.4534e-37) (2.1634, 5.9518e-37) (2.172, -4.1124e-36) (2.1715, -2.6644e-36) (2.171, -7.0252e-37) (2.1716, -7.6339e-37) (2.1721, 4.2189e-36) (2.1787, 1.5555e-36) (2.1793, 8.0183e-37) (2.1799, 5.0045e-37) (2.185, -1.5868e-37) (2.1855, -2.0129e-37) (2.1861, 1.9449e-37) (2.1924, 5.8066e-38) (2.193, 2.4827e-38) (2.1935, 1.7728e-38) (2.1985, 1.0179e-37) (2.199, 5.4811e-37) (2.1995, 8.9143e-38) (2.2058, 7.4058e-40) (2.2064, 7.8365e-41) (2.2069, 6.8927e-41) (2.2163, 6.9979e-41) (2.2158, 4.6481e-41) (2.2153, 1.0076e-41) (2.2158, 9.8119e-42) (2.2255, -4.6949e-42) (2.225, -3.0135e-42) (2.2245, -8.8609e-43) (2.225, -9.6808e-43) (2.2256, 1.1469e-41) (2.2326, 4.4263e-42) (2.2332, 2.4107e-42) (2.2338, 1.4184e-42) (2.2391, -1.4953e-42) (2.2397, -1.5837e-42) (2.2402, 5.1991e-42) (2.2467, 1.7795e-42) (2.2473, 8.571e-43) (2.2479, 5.7223e-43) (2.253, 3.1863e-43) (2.2535, 6.5762e-43) (2.254, -6.459e-44) (2.2605, -1.1662e-44) (2.2611, -3.3723e-45) (2.2616, -2.7065e-45) (2.2712, -7.2146e-45) (2.2707, -5.0786e-45) (2.2702, -5.3635e-46) (2.2707, -4.6242e-46) (2.2806, -7.0593e-46) (2.28, -4.7475e-46) (2.2795, -9.1853e-47) (2.2801, -8.4944e-47) (2.2901, -5.4513e-47) (2.2895, -3.5565e-47) (2.289, -9.1553e-48) (2.2896, -9.171e-48) (2.2996, 1.6274e-47) (2.2972, 9.5343e-48) (2.297, 5.4576e-48) (2.2971, 3.5356e-48) (2.2982, 2.2298e-48) (2.2983, 3.7849e-48) (2.2985, 1.2813e-48) (2.3, -6.2103e-49) (2.3002, 1.5247e-49) (2.3003, 2.6029e-49) (2.3004, 2.4785e-49) (2.3006, 2.3474e-49) (2.3007, 2.2188e-49) (2.3008, 2.0695e-49) (2.301, 1.8233e-49) (2.3012, 1.5717e-49) (2.3013, 1.2636e-49) (2.3016, 5.427e-50) (2.3016, 1.0668e-49) (2.3016, 5.1376e-50) (2.302, 1.0142e-49) (2.302, 7.1395e-50) (2.302, -3.3125e-51) (2.302, -1.7012e-49) (2.3021, -1.3145e-49) (2.3027, -3.737e-50) (2.3028, -1.6433e-50) (2.3028, -7.3435e-50) (2.303, -5.6729e-50) (2.3031, 1.1891e-50) (2.3062, 1.7987e-50) (2.306, 1.0151e-49) (2.3062, -4.067e-49) (2.3066, -9.9102e-49) (2.3069, -3.8781e-49) (2.3105, 1.9053e-50) (2.3109, 4.5805e-50) (2.3113, 1.3315e-50) (2.3153, -4.73e-50) (2.3157, -5.2545e-50) (2.3161, 1.9305e-50) (2.3219, 1.2288e-51) (2.3224, 1.9023e-52) (2.3229, 1.7134e-52) (2.332, -3.4326e-52) (2.3315, -2.241e-52) (2.331, -5.5112e-53) (2.3316, -5.5234e-53) (2.3321, 1.3292e-51) (2.3392, 4.9739e-52) (2.3398, 2.6277e-52) (2.3404, 1.6224e-52) (2.3458, -4.483e-53) (2.3463, -5.8806e-53) (2.3468, 4.3636e-53) (2.3536, 1.2191e-53) (2.3542, 4.9735e-54) (2.3547, 3.6449e-54) (2.3647, 7.8338e-53) (2.3641, 6.14e-53) (2.3636, -4.2267e-54) (2.3641, -3.0813e-54) (2.374, -5.5783e-53) (2.3734, -4.3893e-53) (2.3729, 3.3351e-54) (2.3735, 2.5567e-54) (2.3836, 1.3934e-53) (2.3824, 1.2053e-53) (2.3813, 8.1662e-54) (2.3812, 1.9768e-53) (2.3812, -3.1247e-53) (2.3813, -2.8456e-53) (2.3821, -9.8071e-54) (2.3822, -5.0179e-54) (2.3823, -8.4239e-54) (2.3825, -5.6532e-54) (2.3827, -5.7682e-55) (2.3868, -4.0076e-54) (2.3866, -3.0799e-54) (2.3864, 9.9145e-56) (2.3866, 6.9265e-56) (2.3869, -4.4895e-56) (2.3898, 5.5817e-56) (2.39, 4.716e-56) (2.3921, 2.9462e-57) (2.3923, 2.5754e-57) (2.3927, 2.244e-57) (2.3932, 1.8543e-57) (2.3936, 1.3676e-57) (2.394, 5.2951e-58) (2.394, 2.4721e-56) (2.394, 5.4908e-57) (2.3941, 2.501e-57) (2.3941, 1.2369e-57) (2.3948, -4.3343e-58) (2.3949, 1.2657e-58) (2.395, 1.8557e-58) (2.3952, 1.565e-58) (2.3953, -6.3256e-60) (2.3989, -1.5729e-59) (2.3987, -7.6359e-59) (2.399, 4.1784e-58) (2.3993, 9.4861e-58) (2.3997, 3.3739e-58) (2.4036, -1.4989e-58) (2.404, -2.5173e-58) (2.4044, -4.2727e-59) (2.4101, 9.7547e-59) (2.4107, -1.7433e-58) (2.4112, -2.1476e-58) (2.4117, 1.573e-58) (2.4184, 4.076e-59) (2.419, 1.5677e-59) (2.4196, 1.1843e-59) (2.4296, 5.8755e-59) (2.429, 4.3804e-59) (2.4285, 2.7975e-61) (2.4291, 2.21e-61) (2.4393, 6.931e-61) (2.4388, 4.9458e-61) (2.4382, 4.0277e-62) (2.4388, 3.2972e-62) (2.4492, 7.325e-62) (2.4486, 5.0787e-62) (2.448, 6.7762e-63) (2.4487, 5.7397e-63) (2.4591, 9.219e-63) (2.4585, 6.2495e-63) (2.4579, 1.1015e-63) (2.4586, 9.6528e-64) (2.4691, 1.0676e-63) (2.4685, 7.1058e-64) (2.4679, 1.5118e-64) (2.4685, 1.3701e-64) (2.4734, -1.164e-65) (2.4737, -6.682e-66) (2.4766, 3.1177e-66) (2.4767, 1.2295e-66) (2.4788, -1.2254e-66) (2.4789, 3.443e-67) (2.4791, 3.4852e-67) (2.4792, 2.0165e-67) (2.4794, -1.0782e-67) (2.4818, -8.9164e-68) (2.4822, -2.7373e-68) (2.4826, -1.9107e-68) (2.4892, 4.6088e-68) (2.4888, 3.4397e-68) (2.4883, -1.3618e-69) (2.4888, -1.129e-69) (2.4976, 2.4408e-69) (2.4971, 1.6392e-69) (2.4966, 2.8929e-70) (2.4971, 2.6279e-70) (2.5069, -7.8976e-70) (2.5064, -5.1411e-70) (2.5058, -1.2982e-70) (2.5064, -1.2507e-70) (2.5167, 2.3409e-69) (2.5161, 1.5008e-69) (2.5156, 4.3702e-70) (2.5162, 4.4142e-70) (2.5168, -7.6122e-69) (2.5244, -2.8397e-69) (2.525, -1.5169e-69) (2.5256, -9.3461e-70) (2.5314, 1.9258e-70) (2.5319, 2.6427e-70) (2.5325, -1.493e-70) (2.5397, -3.8802e-71) (2.5404, -1.5213e-71) (2.541, -1.1409e-71) (2.5515, -6.6855e-71) (2.5509, -5.0342e-71) (2.5503, -1.838e-72) (2.5509, -1.4736e-72) (2.5611, -2.546e-72) (2.5605, -1.7748e-72) (2.5599, -2.0798e-73) (2.5606, -1.7262e-73) (2.5711, -2.5742e-73) (2.5705, -1.7583e-73) (2.5701, -7.0998e-74) (2.5705, -7.887e-74) (2.5709, -2.1685e-75) (2.5765, 9.8854e-75) (2.577, -3.4752e-74) (2.5775, -3.737e-74) (2.578, 2.1865e-74) (2.5845, 3.3108e-75) (2.5851, 8.7643e-76) (2.5857, 7.4601e-76) (2.5957, 2.6038e-76) (2.5952, 1.7408e-76) (2.5946, 3.3909e-77) (2.5952, 2.9973e-77) (2.6057, 7.6085e-78) (2.6051, 5.0179e-78) (2.6045, 1.1391e-78) (2.6051, 1.029e-78) (2.6159, 6.3876e-80) (2.6153, 4.1818e-80) (2.6146, 1.021e-80) (2.6153, 5.0497e-81) (2.6211, -4.471e-80) (2.6216, -4.2571e-80) (2.6222, 3.2784e-79) (2.6296, 1.1185e-79) (2.6302, 5.5028e-80) (2.6309, 3.7042e-80) (2.6366, 6.364e-80) (2.6372, 2.2134e-79) (2.6378, 2.9568e-80) (2.6451, -3.8875e-82) (2.6457, -4.3857e-83) (2.6464, -3.9489e-83) (2.6571, 7.1998e-84) (2.6565, 4.7139e-84) (2.6559, 1.1448e-84) (2.6565, 1.0431e-84) (2.6674, -2.7792e-85) (2.6668, -1.8131e-85) (2.6662, -4.56e-86) (2.6668, -2.2374e-86) (2.6681, -2.0454e-86) (2.6694, -1.8332e-86) (2.6707, -1.5979e-86) (2.6713, -1.4701e-86) (2.6715, -1.4274e-86) (2.6717, -1.3834e-86) (2.672, -1.3135e-86) (2.6726, -1.1613e-86) (2.6733, -9.7125e-87) (2.6739, -7.3343e-87) (2.6747, -1.9973e-87) (2.6747, -9.5564e-88) (2.6748, -6.5702e-88) (2.6748, -4.216e-88) (2.675, -2.0102e-88) (2.6751, 3.4549e-89) (2.679, 8.7062e-89) (2.6788, 6.1971e-88) (2.6791, -1.6432e-87) (2.6795, -3.7645e-87) (2.6799, -1.4347e-87) (2.684, 1.7409e-88) (2.6845, 3.8808e-88) (2.685, 1.0648e-88) (2.6896, -5.7426e-88) (2.6901, -6.2277e-88) (2.6906, 2.7305e-88) (2.6973, 2.3856e-89) (2.6979, 4.819e-90) (2.6985, 4.3045e-90) (2.7087, -3.1234e-89) (2.7081, -2.041e-89) (2.7076, -4.9227e-90) (2.7082, -4.4852e-90) (2.7189, 8.9192e-90) (2.7183, 5.8047e-90) (2.7177, 1.4895e-90) (2.7183, 1.3486e-90) (2.7292, -1.2371e-90) (2.7286, -8.0739e-91) (2.728, -2.0062e-91) (2.7286, -1.8123e-91) (2.7397, 6.8785e-92) (2.7391, 4.4969e-92) (2.7384, 1.1053e-92) (2.7391, 9.9149e-93) (2.7502, -4.3927e-94) (2.7496, -2.8805e-94) (2.7489, -6.9011e-95) (2.7496, -6.122e-95) (2.7608, -1.4614e-95) (2.7601, -9.6263e-96) (2.7595, -2.2116e-96) (2.7602, -1.0061e-96) (2.7683, -5.1095e-97) (2.7689, -2.2504e-96) (2.7696, -6.4993e-96) (2.7768, -3.9777e-96) (2.7779, -2.2376e-95) (2.7878, -2.931e-94) (2.7887, -6.479e-94) (2.7896, 1.032e-93) (2.7996, 4.1268e-94) (2.8006, 4.5343e-93) (2.8014, -4.542e-93) (2.8108, -2.1826e-93) (2.8116, -3.171e-93) (2.8147, 1.7896e-93) (2.8156, -3.8029e-93) (2.8262, -1.5848e-93) (2.8272, -5.6872e-93) (2.828, -3.1355e-93) (2.8377, -1.5947e-93) (2.8384, -1.095e-93) (2.8392, -8.8216e-94) (2.848, -3.6853e-94) (2.8489, -1.2465e-93) (2.8496, 6.5192e-94) (2.8584, 1.9757e-94) (2.8591, 9.0703e-95) (2.8596, 1.466e-95) (2.8662, 6.6635e-96) (2.8669, 1.6353e-95) (2.8675, -8.9445e-96) (2.875, -1.7184e-96) (2.8757, -5.6443e-97) (2.8763, -4.6073e-97) (2.8874, -4.7467e-97) (2.8868, -2.9434e-97) (2.8874, 5.0102e-99) (2.888, 4.6061e-99) (2.8887, -1.6324e-97) (2.8968, -7.7724e-98) (2.898, -1.9253e-97) (2.8989, -8.8408e-98) (2.9095, 4.822e-99) (2.9085, 5.9291e-99) (2.9095, 5.5663e-98) (2.9102, -1.3215e-97) (2.919, -4.6134e-98) (2.9197, -2.3827e-98) (2.9204, -1.4002e-98) (2.9211, -9.1549e-99) (2.9218, -9.2417e-99) (2.9224, 4.0142e-98) (2.9308, 1.369e-98) (2.9315, 7.0461e-99) (2.9321, 4.6657e-99) (2.9383, 1.0065e-98) (2.9389, 3.5563e-98) (2.9397, 7.2512e-98) (2.9403, 3.3791e-98) (2.9409, 2.4427e-98) (2.9468, -1.6386e-98) (2.9462, -6.2266e-99) (2.9456, 2.828e-99) (2.9462, 1.0405e-99) (2.9468, 8.3901e-100) (2.9577, 6.0828e-100) (2.9571, 4.709e-100) (2.9565, 8.8227e-100) (2.9559, -1.0586e-99) (2.9566, -4.6958e-100) (2.9573, -3.3827e-100) (2.9636, 1.5608e-100) (2.9629, 4.6619e-101) (2.9636, 4.2192e-101) (2.9756, -1.5344e-101) (2.975, -1.0026e-101) (2.9743, -2.4808e-102) (2.9736, 4.2733e-102) (2.9743, 2.1923e-102) (2.9749, 1.4862e-102) (2.9858, 2.1137e-101) (2.9852, 1.8052e-101) (2.9845, -3.7e-102) (2.9851, -1.1248e-102) (2.9857, -9.5871e-103) (2.9916, 8.3733e-102) (2.9909, 3.9364e-102) (2.9916, 6.2261e-102) (2.9993, 1.716e-102) (2.9987, 1.2252e-102) (2.9982, 1.7412e-102) (2.9975, 1.783e-103) (2.9968, 9.6017e-104) (2.9962, 1.0468e-104) (2.9969, -5.9658e-105) (2.9961, 2.2447e-105) (2.9969, 9.9441e-106) (2.9976, 9.9834e-108) (2.9966, -2.0592e-107) (2.9976, -8.1208e-108) (2.9986, -1.116e-108) (2.9977, -3.092e-109) (2.9986, 2.2412e-111) (2.9977, -3.452e-111) (2.9985, -1.4966e-111) (2.9973, 6.8133e-111) (2.9989, 2.4046e-111) (2.997, -8.0815e-112) (2.9992, -2.5544e-112) (2.9966, 2.3815e-113) (2.9995, 7.1116e-114) (2.9964, -6.6164e-116) (2.9997, -1.9174e-116) (2.9962, -5.8369e-118) (2.9999, -1.6638e-118) (2.9961, -8.642e-120) (3, -2.4401e-120) (2.996, -1.5715e-121) (3, -4.4873e-122) (2.996, -3.0873e-123) (3, -8.8156e-124) (2.996, -6.0652e-125) (3, -1.7319e-125) (2.996, -1.1916e-126) (2.9979, -6.2857e-127) (2.9985, -3.7956e-127) };
\draw [blue, opacity=.6] plot [smooth, tension=0.5] coordinates{(5, 0) (4.9989, -0.001133) (4.9977, -0.0022647) (4.9966, -0.0033952) (4.9909, -0.0090413) (4.9851, -0.014655) (4.9793, -0.020236) (4.9735, -0.025783) (4.9517, -0.04607) (4.9293, -0.065868) (4.9066, -0.085155) (4.8834, -0.10391) (4.8383, -0.13788) (4.7916, -0.16969) (4.7435, -0.19916) (4.6938, -0.2261) (4.6428, -0.25027) (4.6066, -0.26534) (4.5697, -0.27887) (4.5323, -0.29077) (4.5209, -0.29401) (4.5096, -0.2971) (4.4981, -0.30002) (4.4867, -0.30277) (4.4832, -0.30357) (4.4829, -0.30364) (4.4826, -0.30371) (4.4823, -0.30378) (4.482, -0.30385) (4.4817, -0.30392) (4.4812, -0.30402) (4.4808, -0.30413) (4.4803, -0.30423) (4.4799, -0.30433) (4.4794, -0.30444) (4.4786, -0.30462) (4.4778, -0.3048) (4.477, -0.30497) (4.4762, -0.30515) (4.4694, -0.30657) (4.4627, -0.30794) (4.456, -0.30924) (4.4218, -0.31495) (4.3873, -0.31909) (4.3527, -0.32155) (4.3181, -0.32223) (4.3005, -0.32187) (4.283, -0.32102) (4.2655, -0.31966) (4.2481, -0.31778) (4.2307, -0.31536) (4.1978, -0.30921) (4.1655, -0.30096) (4.1559, -0.29806) (4.1464, -0.29496) (4.1369, -0.29166) (4.1275, -0.28815) (4.1234, -0.28655) (4.1222, -0.28606) (4.1218, -0.28591) (4.1217, -0.28586) (4.1216, -0.28582) (4.1215, -0.28578) (4.1214, -0.28573) (4.1213, -0.28572) (4.1213, -0.2857) (4.1213, -0.28569) (4.1212, -0.28568) (4.1212, -0.28566) (4.1212, -0.28565) (4.1212, -0.28564) (4.1211, -0.28563) (4.1211, -0.28562) (4.1211, -0.28561) (4.1211, -0.28561) (4.1211, -0.2856) (4.1211, -0.2856) (4.1211, -0.2856) (4.1211, -0.2856) (4.1211, -0.2856) (4.1211, -0.2856) (4.1211, -0.2856) (4.121, -0.28559) (4.121, -0.28559) (4.121, -0.28558) (4.1209, -0.28552) (4.1207, -0.28546) (4.1206, -0.28541) (4.1191, -0.28482) (4.1177, -0.28422) (4.1163, -0.28362) (4.102, -0.27735) (4.088, -0.27056) (4.0743, -0.26323) (4.0609, -0.25536) (4.0268, -0.23155) (3.996, -0.20365) (3.9696, -0.17161) (3.949, -0.1356) (3.9361, -0.096215) (3.9332, -0.063006) (3.9366, -0.037927) (3.9427, -0.020471) (3.9495, -0.0087703) (3.9556, -0.00133) (3.9611, 0.0038156) (3.9672, 0.0081624) (3.9739, 0.011485) (3.9812, 0.013487) (3.9886, 0.013772) (3.9934, 0.012797) (3.9966, 0.011439) (3.9988, 0.010054) (4.0001, 0.008893) (4.0012, 0.0075622) (4.0021, 0.0060673) (4.0027, 0.0044294) (4.0029, 0.0027023) (4.0027, 0.0015938) (4.0025, 0.00085361) (4.0021, 0.0003393) (4.0017, -0.00010457) (4.0014, -0.00037359) (4.001, -0.00054996) (4.0006, -0.00059844) (4.0003, -0.00056611) (4.0001, -0.00048446) (4, -0.00037517) (3.9999, -0.00025383) (3.9999, -0.00011195) (3.9999, -6.7897e-05) (3.9999, -2.6719e-05) (3.9999, 7.1724e-06) (4, 2.465e-05) (4, 2.4724e-05) (4, 2.0819e-05) (4, 1.1982e-05) (4, 8.3119e-06) (4, 4.3934e-06) (4, 8.4485e-07) (4, -4.9046e-08) (4, -7.0331e-07) (4, -8.6732e-07) (4, -7.6018e-07) (4, -6.0903e-07) (4, -2.4196e-07) (4, -6.6525e-08) (4, -1.6378e-08) (4, -9.7496e-09) (4, -6.5424e-09) (4, -9.0278e-09) (4, -1.1729e-08) (4, -3.5167e-08) (4, -1.5337e-06) (4, -1.2678e-06) (4, -1.2408e-06) (4, -1.2145e-06) (4, -1.1895e-06) (4, -1.1168e-06) (4, -1.0449e-06) (4, -9.7305e-07) (4, -9.6737e-07) (4, -9.6168e-07) (4, -9.5599e-07) (4, -8.9911e-07) (4, -8.4222e-07) (4, -7.938e-07) (4, -6.6577e-07) (4, -6.6397e-07) (4, -6.6369e-07) (4, -6.6364e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6363e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.6362e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) (4, -6.636e-07) };
\draw [blue, opacity=.6] plot [smooth, tension=0.5] coordinates{(4, -1) (3.9989, -0.99886) (3.9977, -0.99773) (3.9966, -0.99659) (3.991, -0.99087) (3.9853, -0.98512) (3.9798, -0.97934) (3.9742, -0.97352) (3.9539, -0.95166) (3.9341, -0.92935) (3.9148, -0.90659) (3.8961, -0.8834) (3.8621, -0.83829) (3.8303, -0.79164) (3.8008, -0.74348) (3.7739, -0.69385) (3.7497, -0.64282) (3.7347, -0.60656) (3.7211, -0.56969) (3.7092, -0.53226) (3.706, -0.52093) (3.7029, -0.50956) (3.7, -0.49815) (3.6972, -0.48669) (3.6964, -0.48325) (3.6964, -0.48294) (3.6963, -0.48262) (3.6962, -0.48231) (3.6962, -0.482) (3.6961, -0.48169) (3.696, -0.48123) (3.6959, -0.48077) (3.6958, -0.48031) (3.6957, -0.47985) (3.6956, -0.47939) (3.6954, -0.47858) (3.6952, -0.47778) (3.695, -0.47697) (3.6948, -0.47616) (3.6934, -0.46944) (3.6921, -0.4627) (3.6908, -0.45596) (3.685, -0.42175) (3.6809, -0.38732) (3.6785, -0.35274) (3.6778, -0.31807) (3.6781, -0.30053) (3.679, -0.283) (3.6803, -0.2655) (3.6822, -0.24805) (3.6846, -0.23067) (3.6908, -0.19785) (3.699, -0.1655) (3.7019, -0.1559) (3.705, -0.14637) (3.7083, -0.1369) (3.7118, -0.12751) (3.7135, -0.12342) (3.7139, -0.12219) (3.7141, -0.12182) (3.7141, -0.12171) (3.7142, -0.1216) (3.7142, -0.12149) (3.7143, -0.12138) (3.7143, -0.12135) (3.7143, -0.12132) (3.7143, -0.12128) (3.7143, -0.12125) (3.7143, -0.12122) (3.7143, -0.12119) (3.7144, -0.12116) (3.7144, -0.12113) (3.7144, -0.1211) (3.7144, -0.12109) (3.7144, -0.12108) (3.7144, -0.12106) (3.7144, -0.12106) (3.7144, -0.12106) (3.7144, -0.12106) (3.7144, -0.12106) (3.7144, -0.12106) (3.7144, -0.12106) (3.7144, -0.12104) (3.7144, -0.12103) (3.7144, -0.12101) (3.7145, -0.12087) (3.7145, -0.12072) (3.7146, -0.12058) (3.7152, -0.11914) (3.7158, -0.1177) (3.7164, -0.11627) (3.7226, -0.10204) (3.7294, -0.088048) (3.7368, -0.074333) (3.7446, -0.060923) (3.7684, -0.02684) (3.7964, 0.0039542) (3.8284, 0.030384) (3.8644, 0.051011) (3.9038, 0.063885) (3.937, 0.066829) (3.9621, 0.063442) (3.9795, 0.057255) (3.9912, 0.050481) (3.9987, 0.044434) (4.0038, 0.038943) (4.0082, 0.032806) (4.0115, 0.026066) (4.0135, 0.018835) (4.0138, 0.011357) (4.0128, 0.0065543) (4.0114, 0.0033615) (4.0101, 0.0012402) (4.0089, -6.6977e-05) (4.0076, -0.0011989) (4.0061, -0.0020998) (4.0044, -0.0026952) (4.0027, -0.0028817) (4.0016, -0.0027247) (4.0009, -0.0024544) (4.0003, -0.0021482) (3.9999, -0.0017482) (3.9996, -0.0013763) (3.9995, -0.00095401) (3.9994, -0.00060744) (3.9994, -0.00033396) (3.9995, -0.00013041) (3.9996, 1.0371e-05) (3.9997, 9.3711e-05) (3.9999, 0.00012274) (3.9999, 0.00011625) (4, 9.9664e-05) (4, 7.1441e-05) (4, 3.2251e-05) (4, 1.8944e-05) (4, 6.2977e-06) (4, -2.9922e-06) (4, -4.5662e-06) (4, -4.9904e-06) (4, -3.6563e-06) (4, -2.8621e-06) (4, -1.8807e-06) (4, -7.5996e-07) (4, -9.3928e-08) (4, 6.5011e-07) (4, 6.5648e-07) (4, 6.284e-07) (4, 5.8725e-07) (4, 5.419e-07) (4, 3.8521e-07) (4, 2.6913e-07) (4, 1.8004e-07) (4, 5.3791e-08) (4, 3.3576e-08) (4, -1.9558e-07) (4, -2.2007e-07) (4, -2.4886e-07) (4, -2.826e-07) (4, -2.9794e-07) (4, -2.9917e-07) (4, -2.992e-07) (4, -2.992e-07) (4, -2.992e-07) (4, -2.992e-07) (4, -2.992e-07) (4, -2.992e-07) (4, -4.5909e-07) (4, -5.5178e-07) (4, -5.8984e-07) (4, -6.3251e-07) (4, -6.7591e-07) (4, -7.678e-07) (4, -7.8215e-07) (4, -8.6198e-07) (4, -9.3429e-07) (4, -9.4558e-07) (4, -9.4734e-07) (4, -9.501e-07) (4, -9.5052e-07) (4, -9.5059e-07) (4, -9.5069e-07) (4, -9.5071e-07) (4, -9.5071e-07) (4, -9.5071e-07) (4, -9.507e-07) (4, -9.507e-07) (4, -9.5065e-07) (4, -9.5059e-07) (4, -9.5054e-07) (4, -9.5005e-07) (4, -9.4961e-07) (4, -9.4923e-07) (4, -9.4889e-07) (4, -9.4838e-07) (4, -9.4806e-07) (4, -9.4793e-07) (4, -9.4798e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) (4, -9.4815e-07) };
\draw [blue, opacity=.6] plot [smooth, tension=0.5] coordinates{(3, 0) (3.0011, 0.001133) (3.0023, 0.0022647) (3.0034, 0.0033952) (3.0091, 0.0090413) (3.0149, 0.014655) (3.0207, 0.020236) (3.0265, 0.025783) (3.0483, 0.04607) (3.0707, 0.065868) (3.0934, 0.085155) (3.1166, 0.10391) (3.1617, 0.13788) (3.2084, 0.16969) (3.2565, 0.19916) (3.3062, 0.2261) (3.3572, 0.25027) (3.3934, 0.26534) (3.4303, 0.27887) (3.4677, 0.29077) (3.4791, 0.29401) (3.4904, 0.2971) (3.5019, 0.30002) (3.5133, 0.30277) (3.5168, 0.30357) (3.5171, 0.30364) (3.5174, 0.30371) (3.5177, 0.30378) (3.518, 0.30385) (3.5183, 0.30392) (3.5188, 0.30402) (3.5192, 0.30413) (3.5197, 0.30423) (3.5201, 0.30433) (3.5206, 0.30444) (3.5214, 0.30462) (3.5222, 0.3048) (3.523, 0.30497) (3.5238, 0.30515) (3.5306, 0.30657) (3.5373, 0.30794) (3.544, 0.30924) (3.5782, 0.31495) (3.6127, 0.31909) (3.6473, 0.32155) (3.6819, 0.32223) (3.6995, 0.32187) (3.717, 0.32102) (3.7345, 0.31966) (3.7519, 0.31778) (3.7693, 0.31536) (3.8022, 0.30921) (3.8345, 0.30096) (3.8441, 0.29806) (3.8536, 0.29496) (3.8631, 0.29166) (3.8725, 0.28815) (3.8766, 0.28655) (3.8778, 0.28606) (3.8782, 0.28591) (3.8783, 0.28586) (3.8784, 0.28582) (3.8785, 0.28578) (3.8786, 0.28573) (3.8787, 0.28572) (3.8787, 0.2857) (3.8787, 0.28569) (3.8788, 0.28568) (3.8788, 0.28566) (3.8788, 0.28565) (3.8788, 0.28564) (3.8789, 0.28563) (3.8789, 0.28562) (3.8789, 0.28561) (3.8789, 0.28561) (3.8789, 0.2856) (3.8789, 0.2856) (3.8789, 0.2856) (3.8789, 0.2856) (3.8789, 0.2856) (3.8789, 0.2856) (3.8789, 0.2856) (3.879, 0.28559) (3.879, 0.28559) (3.879, 0.28558) (3.8791, 0.28552) (3.8793, 0.28546) (3.8794, 0.28541) (3.8809, 0.28482) (3.8823, 0.28422) (3.8837, 0.28362) (3.898, 0.27735) (3.912, 0.27056) (3.9257, 0.26323) (3.9391, 0.25536) (3.9732, 0.23155) (4.004, 0.20365) (4.0304, 0.17161) (4.051, 0.1356) (4.0639, 0.096215) (4.0668, 0.063006) (4.0634, 0.037927) (4.0573, 0.020471) (4.0505, 0.0087703) (4.0444, 0.00133) (4.0389, -0.0038156) (4.0328, -0.0081624) (4.0261, -0.011485) (4.0188, -0.013487) (4.0114, -0.013772) (4.0066, -0.012797) (4.0034, -0.011439) (4.0012, -0.010054) (3.9999, -0.008893) (3.9988, -0.0075622) (3.9979, -0.0060673) (3.9973, -0.0044294) (3.9971, -0.0027023) (3.9973, -0.0015938) (3.9975, -0.00085361) (3.9979, -0.0003393) (3.9983, 0.00010457) (3.9986, 0.00037359) (3.999, 0.00054996) (3.9994, 0.00059844) (3.9997, 0.00056611) (3.9999, 0.00048446) (4, 0.00037517) (4.0001, 0.00025383) (4.0001, 0.00011195) (4.0001, 6.7897e-05) (4.0001, 2.6719e-05) (4.0001, -7.1724e-06) (4, -2.465e-05) (4, -2.4724e-05) (4, -2.0819e-05) (4, -1.1982e-05) (4, -8.3119e-06) (4, -4.3934e-06) (4, -8.4485e-07) (4, 4.9047e-08) (4, 7.0331e-07) (4, 8.6732e-07) (4, 7.6018e-07) (4, 6.0903e-07) (4, 2.4196e-07) (4, 6.6525e-08) (4, 1.6379e-08) (4, 9.75e-09) (4, 6.5429e-09) (4, 9.0282e-09) (4, 1.173e-08) (4, 3.0925e-08) (4, -1.0053e-07) (4, -5.5069e-07) (4, -5.9596e-07) (4, -6.4035e-07) (4, -6.8291e-07) (4, -7.9334e-07) (4, -8.966e-07) (4, -9.9928e-07) (4, -1.0073e-06) (4, -1.0153e-06) (4, -1.0233e-06) (4, -1.1031e-06) (4, -1.1722e-06) (4, -1.2269e-06) (4, -1.4167e-06) (4, -1.4193e-06) (4, -1.4198e-06) (4, -1.4198e-06) (4, -1.4198e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) (4, -1.4199e-06) };
\draw [blue, opacity=.6] plot [smooth, tension=0.5] coordinates{(4, 1) (4.0011, 0.99886) (4.0023, 0.99773) (4.0034, 0.99659) (4.009, 0.99087) (4.0147, 0.98512) (4.0202, 0.97934) (4.0258, 0.97352) (4.0461, 0.95166) (4.0659, 0.92935) (4.0852, 0.90659) (4.1039, 0.8834) (4.1379, 0.83829) (4.1697, 0.79164) (4.1992, 0.74348) (4.2261, 0.69385) (4.2503, 0.64282) (4.2653, 0.60656) (4.2789, 0.56969) (4.2908, 0.53226) (4.294, 0.52093) (4.2971, 0.50956) (4.3, 0.49815) (4.3028, 0.48669) (4.3036, 0.48325) (4.3036, 0.48294) (4.3037, 0.48262) (4.3038, 0.48231) (4.3038, 0.482) (4.3039, 0.48169) (4.304, 0.48123) (4.3041, 0.48077) (4.3042, 0.48031) (4.3043, 0.47985) (4.3044, 0.47939) (4.3046, 0.47858) (4.3048, 0.47778) (4.305, 0.47697) (4.3052, 0.47616) (4.3066, 0.46944) (4.3079, 0.4627) (4.3092, 0.45596) (4.315, 0.42175) (4.3191, 0.38732) (4.3215, 0.35274) (4.3222, 0.31807) (4.3219, 0.30053) (4.321, 0.283) (4.3197, 0.2655) (4.3178, 0.24805) (4.3154, 0.23067) (4.3092, 0.19785) (4.301, 0.1655) (4.2981, 0.1559) (4.295, 0.14637) (4.2917, 0.1369) (4.2882, 0.12751) (4.2865, 0.12342) (4.2861, 0.12219) (4.2859, 0.12182) (4.2859, 0.12171) (4.2858, 0.1216) (4.2858, 0.12149) (4.2857, 0.12138) (4.2857, 0.12135) (4.2857, 0.12132) (4.2857, 0.12128) (4.2857, 0.12125) (4.2857, 0.12122) (4.2857, 0.12119) (4.2856, 0.12116) (4.2856, 0.12113) (4.2856, 0.1211) (4.2856, 0.12109) (4.2856, 0.12108) (4.2856, 0.12106) (4.2856, 0.12106) (4.2856, 0.12106) (4.2856, 0.12106) (4.2856, 0.12106) (4.2856, 0.12106) (4.2856, 0.12106) (4.2856, 0.12104) (4.2856, 0.12103) (4.2856, 0.12101) (4.2855, 0.12087) (4.2855, 0.12072) (4.2854, 0.12058) (4.2848, 0.11914) (4.2842, 0.1177) (4.2836, 0.11627) (4.2774, 0.10204) (4.2706, 0.088048) (4.2632, 0.074333) (4.2554, 0.060923) (4.2316, 0.02684) (4.2036, -0.0039542) (4.1716, -0.030384) (4.1356, -0.051011) (4.0962, -0.063885) (4.063, -0.066829) (4.0379, -0.063442) (4.0205, -0.057255) (4.0088, -0.050481) (4.0013, -0.044434) (3.9962, -0.038943) (3.9918, -0.032806) (3.9885, -0.026066) (3.9865, -0.018835) (3.9862, -0.011357) (3.9872, -0.0065543) (3.9886, -0.0033615) (3.9899, -0.0012402) (3.9911, 6.6977e-05) (3.9924, 0.0011989) (3.9939, 0.0020998) (3.9956, 0.0026952) (3.9973, 0.0028817) (3.9984, 0.0027247) (3.9991, 0.0024544) (3.9997, 0.0021482) (4.0001, 0.0017482) (4.0004, 0.0013763) (4.0005, 0.00095401) (4.0006, 0.00060744) (4.0006, 0.00033396) (4.0005, 0.00013041) (4.0004, -1.0371e-05) (4.0003, -9.3711e-05) (4.0001, -0.00012274) (4.0001, -0.00011625) (4, -9.9664e-05) (4, -7.1441e-05) (4, -3.2251e-05) (4, -1.8944e-05) (4, -6.2977e-06) (4, 2.9922e-06) (4, 4.5662e-06) (4, 4.9904e-06) (4, 3.6563e-06) (4, 2.8621e-06) (4, 1.8807e-06) (4, 7.5996e-07) (4, 9.3929e-08) (4, -6.5011e-07) (4, -6.5648e-07) (4, -6.284e-07) (4, -5.8725e-07) (4, -5.419e-07) (4, -3.8521e-07) (4, -2.6913e-07) (4, -1.8004e-07) (4, -8.4721e-08) (4, -2.5899e-06) (4, -2.2249e-06) (4, -2.1846e-06) (4, -2.1409e-06) (4, -2.0944e-06) (4, -1.9292e-06) (4, -1.9011e-06) (4, -1.8961e-06) (4, -1.8796e-06) (4, -1.8771e-06) (4, -1.8767e-06) (4, -1.876e-06) (4, -1.7014e-06) (4, -1.6704e-06) (4, -1.519e-06) (4, -1.4715e-06) (4, -1.4188e-06) (4, -1.4106e-06) (4, -1.4078e-06) (4, -1.4074e-06) (4, -1.4073e-06) (4, -1.4073e-06) (4, -1.4073e-06) (4, -1.4073e-06) (4, -1.4073e-06) (4, -1.4073e-06) (4, -1.4073e-06) (4, -1.4073e-06) (4, -1.4073e-06) (4, -1.4073e-06) (4, -1.4073e-06) (4, -1.4073e-06) (4, -1.4073e-06) (4, -1.4073e-06) (4, -1.4074e-06) (4, -1.4074e-06) (4, -1.4077e-06) (4, -1.4081e-06) (4, -1.4084e-06) (4, -1.4087e-06) (4, -1.4093e-06) (4, -1.4099e-06) (4, -1.4104e-06) (4, -1.411e-06) (4, -1.4126e-06) (4, -1.4126e-06) (4, -1.4126e-06) (4, -1.4126e-06) (4, -1.4126e-06) (4, -1.4126e-06) (4, -1.4126e-06) (4, -1.4126e-06) (4, -1.4126e-06) (4, -1.4126e-06) (4, -1.4128e-06) (4, -1.4129e-06) (4, -1.4131e-06) (4, -1.4145e-06) (4, -1.4146e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) (4, -1.4147e-06) };
\draw [blue, opacity=.6] plot [smooth, tension=0.5] coordinates{(1, 0) (1.0016, 7.6638e-07) (1.0032, 2.4177e-06) (1.0048, 4.9714e-06) (1.0128, 3.0493e-05) (1.0209, 7.813e-05) (1.0289, 0.00014803) (1.037, 0.00024011) (1.0668, 0.0007718) (1.0966, 0.0015971) (1.1264, 0.0027061) (1.1562, 0.0040883) (1.2126, 0.0074145) (1.2689, 0.0116) (1.3252, 0.01656) (1.3814, 0.0222) (1.4375, 0.028424) (1.4765, 0.033044) (1.5155, 0.037862) (1.5544, 0.042841) (1.5661, 0.04436) (1.5778, 0.04589) (1.5895, 0.047429) (1.6012, 0.048976) (1.6047, 0.049441) (1.605, 0.049483) (1.6053, 0.049525) (1.6056, 0.049567) (1.6059, 0.049609) (1.6062, 0.049651) (1.6067, 0.049713) (1.6072, 0.049775) (1.6076, 0.049837) (1.6081, 0.049899) (1.6086, 0.049961) (1.6094, 0.050071) (1.6102, 0.05018) (1.611, 0.05029) (1.6119, 0.050399) (1.6187, 0.051308) (1.6255, 0.052218) (1.6323, 0.05313) (1.6667, 0.057746) (1.7011, 0.062365) (1.7354, 0.066961) (1.7698, 0.071503) (1.7872, 0.073772) (1.8046, 0.076016) (1.8221, 0.078231) (1.8395, 0.080412) (1.8569, 0.082554) (1.8901, 0.086504) (1.9233, 0.090264) (1.9332, 0.091353) (1.9432, 0.092421) (1.9532, 0.093466) (1.9632, 0.09449) (1.9675, 0.094931) (1.9688, 0.095063) (1.9692, 0.095102) (1.9694, 0.095114) (1.9695, 0.095126) (1.9696, 0.095138) (1.9697, 0.09515) (1.9698, 0.095153) (1.9698, 0.095157) (1.9698, 0.09516) (1.9699, 0.095164) (1.9699, 0.095167) (1.9699, 0.09517) (1.97, 0.095174) (1.97, 0.095177) (1.97, 0.09518) (1.97, 0.095181) (1.97, 0.095182) (1.9701, 0.095184) (1.9701, 0.095184) (1.9701, 0.095184) (1.9701, 0.095184) (1.9701, 0.095184) (1.9701, 0.095184) (1.9701, 0.095185) (1.9701, 0.095186) (1.9701, 0.095188) (1.9701, 0.095189) (1.9703, 0.095205) (1.9704, 0.09522) (1.9706, 0.095235) (1.9721, 0.095389) (1.9737, 0.095542) (1.9752, 0.095695) (1.9907, 0.097187) (2.0062, 0.098617) (2.0217, 0.09998) (2.0372, 0.10127) (2.0787, 0.10435) (2.1202, 0.10682) (2.1618, 0.1086) (2.2034, 0.1096) (2.245, 0.10974) (2.2785, 0.10919) (2.3039, 0.10835) (2.3225, 0.10752) (2.336, 0.10679) (2.3456, 0.10622) (2.3531, 0.10574) (2.3606, 0.10524) (2.3681, 0.10473) (2.3757, 0.10419) (2.3832, 0.10365) (2.3881, 0.1033) (2.3915, 0.10305) (2.3941, 0.10287) (2.3958, 0.10275) (2.3976, 0.10263) (2.3993, 0.10251) (2.4011, 0.10239) (2.4028, 0.10228) (2.4039, 0.1022) (2.4047, 0.10215) (2.4053, 0.10211) (2.4059, 0.10208) (2.4064, 0.10205) (2.4068, 0.10202) (2.4072, 0.10199) (2.4075, 0.10198) (2.4077, 0.10196) (2.4079, 0.10195) (2.408, 0.10194) (2.4082, 0.10193) (2.4082, 0.10193) (2.4082, 0.10193) (2.4083, 0.10192) (2.4083, 0.10192) (2.4083, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10192) (2.4084, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4085, 0.10191) (2.4086, 0.1019) (2.4087, 0.1019) (2.4088, 0.10189) (2.4096, 0.10184) (2.4105, 0.10178) (2.4114, 0.10172) (2.4201, 0.10117) (2.4288, 0.10061) (2.4376, 0.10005) (2.5248, 0.094463) (2.612, 0.088878) (2.6992, 0.083292) (2.7865, 0.077706) (2.9542, 0.066969) (3.1218, 0.056233) (3.2895, 0.045496) (3.4572, 0.034759) (3.9561, 0.002807) (3.9563, 0.0028) (3.9564, 0.0027931) (3.9565, 0.0027861) (3.9565, 0.0027842) (3.9565, 0.0027823) (3.9566, 0.0027804) (3.9569, 0.0027615) (3.9571, 0.0027427) (3.9574, 0.0027238) (3.9604, 0.0025351) (3.9633, 0.0023464) (3.9663, 0.0021578) (3.9957, 0.00027096) (3.9984, 0.00010115) (3.9992, 5.0203e-05) (4, -7.4481e-07) (4, -1.1558e-06) (4, -1.2786e-06) (4, -1.2978e-06) (4, -1.4043e-06) (4, -1.4118e-06) (4, -1.413e-06) (4, -1.4131e-06) (4, -1.4134e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) (4, -1.4135e-06) };
\draw [blue, opacity=.6] plot [smooth, tension=0.5] coordinates{(2, -1) (1.9989, -0.99726) (1.9977, -0.99452) (1.9966, -0.99179) (1.9909, -0.97807) (1.9852, -0.96435) (1.9796, -0.95063) (1.9739, -0.93691) (1.9528, -0.88598) (1.9317, -0.83504) (1.9107, -0.78409) (1.8897, -0.73312) (1.8502, -0.63656) (1.811, -0.53989) (1.7723, -0.44304) (1.7344, -0.34597) (1.6976, -0.24857) (1.6729, -0.18058) (1.6494, -0.1123) (1.6276, -0.043567) (1.6215, -0.022825) (1.6156, -0.0019817) (1.6103, 0.019042) (1.6058, 0.040557) (1.605, 0.047277) (1.605, 0.047902) (1.6051, 0.04853) (1.6053, 0.049131) (1.6056, 0.049593) (1.6059, 0.049852) (1.6064, 0.050032) (1.6068, 0.05012) (1.6072, 0.050225) (1.6077, 0.050361) (1.6081, 0.050501) (1.6088, 0.050732) (1.6095, 0.050952) (1.6102, 0.051168) (1.6109, 0.051386) (1.6168, 0.053224) (1.6226, 0.055109) (1.6283, 0.057042) (1.6564, 0.067525) (1.683, 0.079242) (1.7079, 0.092176) (1.7309, 0.10626) (1.7413, 0.11284) (1.7507, 0.11889) (1.7596, 0.12492) (1.7682, 0.13114) (1.7763, 0.13749) (1.7903, 0.1495) (1.8026, 0.16123) (1.8059, 0.16468) (1.8091, 0.16807) (1.8121, 0.17141) (1.815, 0.1747) (1.8162, 0.17612) (1.8165, 0.17654) (1.8167, 0.17667) (1.8167, 0.17671) (1.8167, 0.17675) (1.8168, 0.17669) (1.8169, 0.17665) (1.8169, 0.17666) (1.8169, 0.17667) (1.817, 0.17665) (1.817, 0.17664) (1.817, 0.17661) (1.8171, 0.17661) (1.8171, 0.17659) (1.8171, 0.17658) (1.8171, 0.17656) (1.8172, 0.17656) (1.8172, 0.17655) (1.8172, 0.17655) (1.8172, 0.17655) (1.8172, 0.17655) (1.8172, 0.17655) (1.8172, 0.17655) (1.8172, 0.17655) (1.8172, 0.17655) (1.8172, 0.17654) (1.8172, 0.17653) (1.8172, 0.17652) (1.8174, 0.17645) (1.8175, 0.17638) (1.8176, 0.1763) (1.819, 0.17558) (1.8204, 0.17487) (1.8218, 0.17416) (1.8358, 0.16741) (1.8501, 0.1613) (1.8646, 0.1558) (1.8794, 0.15086) (1.9196, 0.14011) (1.9605, 0.13233) (2.0017, 0.12677) (2.0432, 0.12278) (2.0847, 0.11981) (2.1181, 0.11787) (2.1435, 0.11654) (2.162, 0.1156) (2.1756, 0.11492) (2.1852, 0.11443) (2.1927, 0.11405) (2.2002, 0.11365) (2.2077, 0.11326) (2.2153, 0.11285) (2.2228, 0.11245) (2.2277, 0.11217) (2.2312, 0.11198) (2.2337, 0.11184) (2.2354, 0.11174) (2.2372, 0.11164) (2.2389, 0.11155) (2.2407, 0.11145) (2.2424, 0.11135) (2.2436, 0.11129) (2.2443, 0.11124) (2.2449, 0.11121) (2.2455, 0.11117) (2.246, 0.11115) (2.2465, 0.11112) (2.2468, 0.1111) (2.2471, 0.11108) (2.2473, 0.11107) (2.2475, 0.11106) (2.2476, 0.11105) (2.2478, 0.11105) (2.2478, 0.11104) (2.2479, 0.11104) (2.2479, 0.11104) (2.248, 0.11104) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11102) (2.2482, 0.11102) (2.2483, 0.11101) (2.2484, 0.11101) (2.2493, 0.11096) (2.2502, 0.11091) (2.251, 0.11086) (2.2598, 0.11036) (2.2685, 0.10986) (2.2772, 0.10935) (2.3645, 0.10418) (2.4517, 0.098836) (2.5389, 0.093385) (2.6262, 0.087874) (2.7939, 0.07721) (2.9615, 0.066492) (3.1292, 0.055759) (3.2969, 0.045022) (3.7958, 0.013071) (3.796, 0.013064) (3.7961, 0.013057) (3.7962, 0.01305) (3.7962, 0.013048) (3.7962, 0.013047) (3.7963, 0.013045) (3.7966, 0.013026) (3.7969, 0.013007) (3.7971, 0.012988) (3.8001, 0.012799) (3.803, 0.012611) (3.806, 0.012422) (3.8355, 0.010535) (3.8381, 0.010366) (3.8389, 0.010315) (3.8397, 0.010264) (3.8397, 0.010263) (3.8397, 0.010263) (3.8397, 0.010263) (3.8397, 0.010263) (3.8397, 0.010263) (3.8397, 0.010263) (3.8397, 0.010263) (3.8397, 0.010262) (3.8397, 0.010262) (3.8397, 0.010261) (3.8398, 0.010255) (3.8399, 0.01025) (3.84, 0.010244) (3.8409, 0.010188) (3.8417, 0.010132) (3.8426, 0.010076) (3.8514, 0.0095162) (3.8601, 0.0089563) (3.8689, 0.0083963) (3.9563, 0.0027964) (3.9564, 0.0027923) (3.9564, 0.0027882) (3.9565, 0.0027841) (3.9571, 0.0027433) (3.9578, 0.0027025) (3.9584, 0.0026617) (3.959, 0.0026249) (3.9596, 0.0025882) (3.9601, 0.0025515) (3.9606, 0.0025184) (3.9612, 0.0024853) (3.9617, 0.0024523) (3.9617, 0.002452) (3.9617, 0.0024518) (3.9617, 0.0024515) (3.9617, 0.0024508) (3.9617, 0.0024501) (3.9617, 0.0024494) (3.9618, 0.0024421) (3.962, 0.0024349) (3.9621, 0.0024277) (3.9632, 0.0023553) (3.9643, 0.002283) (3.9655, 0.0022107) (3.9767, 0.0014875) (3.988, 0.00076438) (3.9993, 4.1209e-05) (3.9996, 2.3636e-05) (3.9999, 6.0629e-06) (4, 7.9101e-07) (4, 3.1654e-07) (4, -1.5793e-07) (4, -6.324e-07) (4, -1.0594e-06) (4, -1.1875e-06) (4, -1.3156e-06) (4, -1.3272e-06) (4, -1.3387e-06) (4, -1.3422e-06) (4, -1.3456e-06) (4, -1.3491e-06) (4, -1.3507e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.351e-06) (4, -1.3511e-06) (4, -1.3964e-06) (4, -1.3863e-06) (4, -1.3864e-06) (4, -1.3741e-06) (4, -1.3562e-06) (4, -1.3339e-06) (4, -1.3753e-06) (4, -1.3352e-06) (4, -1.373e-06) (4, -1.3841e-06) (4, -1.3858e-06) (4, -1.3745e-06) (4, -1.374e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.3739e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) (4, -1.374e-06) };
\draw [blue, opacity=.6] plot [smooth, tension=0.5] coordinates{(2, 1) (1.9989, 0.99887) (1.9977, 0.99773) (1.9966, 0.99659) (1.9909, 0.99088) (1.9853, 0.98515) (1.9797, 0.9794) (1.9741, 0.97362) (1.9536, 0.95197) (1.9334, 0.92998) (1.9137, 0.90764) (1.8943, 0.88496) (1.8589, 0.841) (1.8252, 0.79566) (1.7936, 0.74885) (1.7645, 0.70049) (1.7383, 0.65048) (1.7221, 0.61471) (1.7078, 0.57812) (1.6959, 0.54073) (1.6928, 0.52936) (1.6899, 0.51793) (1.6873, 0.50644) (1.685, 0.49488) (1.6844, 0.49141) (1.6843, 0.49109) (1.6842, 0.49078) (1.6842, 0.49047) (1.6841, 0.49016) (1.6841, 0.48984) (1.684, 0.48938) (1.6839, 0.48891) (1.6838, 0.48845) (1.6837, 0.48798) (1.6837, 0.48752) (1.6835, 0.4867) (1.6834, 0.48588) (1.6833, 0.48507) (1.6831, 0.48425) (1.6821, 0.47746) (1.6812, 0.47065) (1.6803, 0.46383) (1.6779, 0.42927) (1.6786, 0.39465) (1.6829, 0.36031) (1.6911, 0.32671) (1.6968, 0.31014) (1.7036, 0.29398) (1.7116, 0.27832) (1.7206, 0.26327) (1.7307, 0.24892) (1.7526, 0.22383) (1.7776, 0.20188) (1.7857, 0.19593) (1.794, 0.19028) (1.8024, 0.18493) (1.8111, 0.17988) (1.8149, 0.17775) (1.8161, 0.17712) (1.8164, 0.17694) (1.8166, 0.17688) (1.8167, 0.17682) (1.8168, 0.17677) (1.8169, 0.17671) (1.8169, 0.17669) (1.8169, 0.17668) (1.817, 0.17666) (1.817, 0.17664) (1.817, 0.17663) (1.8171, 0.17661) (1.8171, 0.1766) (1.8171, 0.17658) (1.8171, 0.17657) (1.8171, 0.17656) (1.8172, 0.17656) (1.8172, 0.17655) (1.8172, 0.17655) (1.8172, 0.17655) (1.8172, 0.17655) (1.8172, 0.17655) (1.8172, 0.17655) (1.8172, 0.17655) (1.8172, 0.17654) (1.8172, 0.17653) (1.8172, 0.17652) (1.8174, 0.17645) (1.8175, 0.17638) (1.8176, 0.17631) (1.819, 0.17558) (1.8204, 0.17487) (1.8218, 0.17416) (1.8358, 0.16741) (1.8501, 0.1613) (1.8646, 0.1558) (1.8794, 0.15086) (1.9196, 0.14011) (1.9605, 0.13233) (2.0017, 0.12677) (2.0432, 0.12278) (2.0847, 0.11981) (2.1181, 0.11787) (2.1435, 0.11654) (2.162, 0.11561) (2.1756, 0.11492) (2.1852, 0.11443) (2.1927, 0.11405) (2.2002, 0.11365) (2.2077, 0.11326) (2.2153, 0.11285) (2.2228, 0.11245) (2.2277, 0.11217) (2.2312, 0.11198) (2.2337, 0.11184) (2.2354, 0.11174) (2.2372, 0.11164) (2.2389, 0.11155) (2.2407, 0.11145) (2.2424, 0.11135) (2.2436, 0.11129) (2.2443, 0.11124) (2.2449, 0.11121) (2.2455, 0.11117) (2.246, 0.11115) (2.2465, 0.11112) (2.2468, 0.1111) (2.2471, 0.11108) (2.2473, 0.11107) (2.2475, 0.11106) (2.2476, 0.11105) (2.2478, 0.11105) (2.2478, 0.11104) (2.2479, 0.11104) (2.2479, 0.11104) (2.248, 0.11104) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.248, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11103) (2.2481, 0.11102) (2.2482, 0.11102) (2.2483, 0.11101) (2.2484, 0.11101) (2.2493, 0.11096) (2.2502, 0.11091) (2.251, 0.11086) (2.2598, 0.11036) (2.2685, 0.10986) (2.2772, 0.10935) (2.3645, 0.10418) (2.4517, 0.098836) (2.5389, 0.093385) (2.6262, 0.087874) (2.7939, 0.07721) (2.9615, 0.066492) (3.1292, 0.055759) (3.2969, 0.045022) (3.7958, 0.013071) (3.796, 0.013064) (3.7961, 0.013057) (3.7962, 0.01305) (3.7962, 0.013048) (3.7962, 0.013047) (3.7963, 0.013045) (3.7966, 0.013026) (3.7969, 0.013007) (3.7971, 0.012988) (3.8001, 0.012799) (3.803, 0.012611) (3.806, 0.012422) (3.8355, 0.010535) (3.8381, 0.010366) (3.8389, 0.010315) (3.8397, 0.010264) (3.8397, 0.010263) (3.8397, 0.010263) (3.8397, 0.010263) (3.8397, 0.010263) (3.8397, 0.010263) (3.8397, 0.010263) (3.8397, 0.010263) (3.8397, 0.010262) (3.8397, 0.010262) (3.8397, 0.010261) (3.8398, 0.010255) (3.8399, 0.01025) (3.84, 0.010244) (3.8409, 0.010188) (3.8417, 0.010132) (3.8426, 0.010076) (3.8514, 0.0095163) (3.8601, 0.0089563) (3.8689, 0.0083963) (3.9563, 0.0027964) (3.9564, 0.0027923) (3.9564, 0.0027882) (3.9565, 0.0027842) (3.9571, 0.0027433) (3.9578, 0.0027025) (3.9584, 0.0026617) (3.959, 0.002625) (3.9596, 0.0025882) (3.9601, 0.0025515) (3.9606, 0.0025184) (3.9612, 0.0024853) (3.9617, 0.0024523) (3.9617, 0.002452) (3.9617, 0.0024518) (3.9617, 0.0024515) (3.9617, 0.0024508) (3.9617, 0.0024501) (3.9617, 0.0024494) (3.9618, 0.0024421) (3.962, 0.0024349) (3.9621, 0.0024277) (3.9632, 0.0023554) (3.9643, 0.002283) (3.9655, 0.0022107) (3.9767, 0.0014876) (3.988, 0.00076439) (3.9993, 4.1225e-05) (3.9996, 2.3652e-05) (3.9999, 6.0795e-06) (4, 8.0756e-07) (4, 3.3309e-07) (4, -1.4138e-07) (4, -6.1585e-07) (4, -1.0429e-06) (4, -1.171e-06) (4, -1.2991e-06) (4, -1.3106e-06) (4, -1.3221e-06) (4, -1.3256e-06) (4, -1.3291e-06) (4, -1.3325e-06) (4, -1.3429e-06) (4, -1.3445e-06) (4, -1.3535e-06) (4, -1.3577e-06) (4, -1.3584e-06) (4, -1.3585e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) (4, -1.3587e-06) };
\tikzstyle{arman}=[circle,draw,thick, inner sep=1pt, minimum size=1pt]
\coordinate(n1) at (5,0);
\coordinate(n2) at (4,-1);
\coordinate(n3) at (3,0);
\coordinate(n4) at (4,1);
\coordinate(n5) at (1,0);
\coordinate(n6) at (2,-1);
\coordinate(n7) at (2,1);
\node[arman](N1) at (n1){\footnotesize 1};
\node[arman](N2) at (n2){\footnotesize 2};
\node[arman](N3) at (n3){\footnotesize 3};
\node[arman](N4) at (n4){\footnotesize 4};
\node[arman](N5) at (n5){\footnotesize 5};
\node[arman](N6) at (n6){\footnotesize 6};
\node[arman](N7) at (n7){\footnotesize 7};
\begin{scope}[thick,decoration={markings,mark=at position 0.55 with {\arrow{latex}}}]
\draw[postaction={decorate}] (N1)--(N2);
\draw[postaction={decorate}] (N2)--(N3);
\draw[postaction={decorate}] (N3)--(N4);
\draw[postaction={decorate}] (N4)--(N1);
\draw[postaction={decorate}] (N5)--(N3);
\draw[postaction={decorate}] (N6)--(N5);
\draw[postaction={decorate}] (N7)--(N5);
\draw[postaction={decorate}] (N6)--(N7);
\end{scope}
\end{tikzpicture}


==> fig_cons1_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.2in,
at={(0.in,0.1in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=14,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	12.4852813742386\\
0.05	11.5494413324383\\
0.1	10.6260627224016\\
0.15	9.71760577583705\\
0.2	8.82740631300772\\
0.25	7.95993831806233\\
0.3	7.12098632656482\\
0.35	6.31738668866337\\
0.4	5.55573126129562\\
0.45	4.83981733030994\\
0.5	4.16902205071029\\
0.516665543522506	3.95530892334963\\
0.527254737063421	3.82271554653672\\
0.531139263315296	3.77501472409236\\
0.53502378956717	3.7284808743816\\
0.536048163724411	3.71694327455755\\
0.536089131189016	3.71651282144469\\
0.536115879266332	3.7162346475718\\
0.536142627343648	3.71600411753603\\
0.53615290233827	3.71591686207476\\
0.536163177332891	3.71583080917688\\
0.536172418007532	3.71575312941383\\
0.53618090664758	3.71568227479211\\
0.536188837922285	3.7156157271448\\
0.536196349734558	3.71555316206429\\
0.536203541979928	3.71549288662707\\
0.536210488368704	3.71543511133192\\
0.536217244124231	3.71537853703877\\
0.536223851138072	3.71532242857212\\
0.536230299535907	3.71526767506705\\
0.536236623781618	3.71521395042523\\
0.536243630044398	3.71515559373353\\
0.536278661358295	3.71486381132269\\
0.536453817927783	3.71340492077293\\
0.536769279759929	3.71193742257832\\
0.537084741592075	3.70931046868048\\
0.53799337551559	3.70508624320481\\
0.539291046006983	3.69894863956343\\
0.541807523769487	3.68726559762492\\
0.544740006917185	3.67366820233402\\
0.548055169685729	3.65973571293683\\
0.551574202253517	3.62825516931549\\
0.552707972871841	3.62255540514657\\
0.553841743490165	3.6173228265523\\
0.555391844886865	3.61017335934169\\
0.557382925992163	3.60099774508561\\
0.559815971369122	3.58340004264189\\
0.562451335149729	3.57128311585038\\
0.565496429079294	3.55730171321241\\
0.568915657831346	3.54287654913626\\
0.572525540548199	3.51075155952538\\
0.573678789265906	3.50510616075694\\
0.574832037983613	3.49983814208475\\
0.576404599254177	3.49265968475056\\
0.578420257112931	3.48346702122731\\
0.580879169507928	3.46580043111908\\
0.583538947610815	3.45370020026997\\
0.586608925933236	3.43975471062641\\
0.590053116043817	3.42517068670206\\
0.591093852300911	3.40830400862244\\
0.591317034104994	3.40632841882213\\
0.59142695238506	3.40535549879008\\
0.591536870665126	3.40438270397418\\
0.591776820778252	3.40333254357419\\
0.59206737786764	3.40201748294582\\
0.592357934957029	3.40089467812942\\
0.592574999237132	3.3989741513311\\
0.592792063517235	3.39750563546324\\
0.593437789858981	3.39458496305976\\
0.59442714672386	3.39011202332848\\
0.595819133708885	3.38382282308899\\
0.597648561435303	3.37556448206221\\
0.599925391728627	3.36694331519134\\
0.602535424432953	3.34390718028649\\
0.60347377062609	3.3397583501758\\
0.604412116819227	3.3355394590471\\
0.605746898416729	3.32954201365881\\
0.607516599390198	3.32159740231363\\
0.609734594135828	3.30581982203277\\
0.612186198408534	3.29463773208327\\
0.61638380937179	3.27587697321849\\
0.620812211711721	3.25613528900243\\
0.625436178408687	3.21857602387591\\
0.634122864505312	3.18011577101534\\
0.642809550601937	3.14186892820937\\
0.650744762185087	3.1114955370033\\
0.657847486894744	3.04985142336608\\
0.664598205748851	3.01454733732704\\
0.674726577451868	2.97008382576722\\
0.687822372359706	2.91419762289712\\
0.698866883528085	2.82693542023764\\
0.71504691025928	2.75944529098876\\
0.731226936990475	2.69306330148995\\
0.74143850782531	2.61424615826282\\
0.751650078660145	2.57265542797126\\
0.764866362196881	2.52077654939147\\
0.776021159438413	2.44848135793602\\
0.785007542045933	2.41446908839139\\
0.793202406890819	2.36241468708337\\
0.80022582730046	2.33668484328069\\
0.806955621385271	2.31241755187214\\
0.81346315596493	2.2654082734994\\
0.820988882688817	2.23921937238165\\
0.826830557914178	2.21928779693399\\
0.829212590986543	2.20250623680898\\
0.830499938897517	2.193462777517\\
0.831328007622619	2.18765545781933\\
0.831837108081094	2.18408891862831\\
0.83206800075119	2.18260044684225\\
0.832102510826606	2.18232947613504\\
0.832137020902023	2.18217974743499\\
0.832177147149031	2.1820104854627\\
0.832211393386343	2.18171517676687\\
0.832244128864331	2.18156011500057\\
0.832300837882861	2.18131024845453\\
0.83245074231192	2.1806497476645\\
0.832771270532531	2.1792374637184\\
0.833451813368495	2.17874122510197\\
0.834492379178657	2.17806890043851\\
0.835856069515043	2.17718780103424\\
0.837670948826173	2.17671138510686\\
0.839866058906851	2.16097333832604\\
0.842499209337436	2.15905333279593\\
0.845571971721678	2.15706797767656\\
0.849049625676083	2.15482051316661\\
0.852599961187344	2.12641792780149\\
0.85628045883911	2.12403989234499\\
0.86029926870717	2.12144328337752\\
0.862872172253757	2.10086005595655\\
0.865445075800345	2.09919765665562\\
0.867966423856256	2.09756856908297\\
0.870937429336162	2.08783721045212\\
0.873980279164271	2.07468279605301\\
0.877715963629919	2.0722691176943\\
0.881786088123325	2.07100873436343\\
0.885131956034067	2.04208000420544\\
0.888383170759354	2.03613825884003\\
0.892026275335742	2.03378438964378\\
0.895542846384744	2.03151226738535\\
0.898428330937205	2.00842839168535\\
0.901313815489666	2.00656403756316\\
0.904487329790751	2.00451358492889\\
0.908063590687706	1.98339661535351\\
0.911694216906831	1.98105081651083\\
0.915677499248079	1.97847716160276\\
0.919968865314925	1.95313766671185\\
0.924171488946655	1.95042229229978\\
0.928651551589339	1.94752766063036\\
0.933368484300996	1.909792198938\\
0.942897187786656	1.90363556920823\\
0.951527027243565	1.89805970820243\\
0.95950502196573	1.89928815257468\\
0.96671459477185	1.83229515674929\\
0.973619693485491	1.83167142555158\\
0.981184689870654	1.84552344594254\\
0.988371145245292	1.84557441901598\\
0.995008308565803	1.81259321846699\\
1.00147731241734	1.78644161223682\\
1.00811594983101	1.78215229483205\\
1.01459455755596	1.79460330763374\\
1.01923360975967	1.75935348183194\\
1.02185900747558	1.75255439863043\\
1.02448440519148	1.74961156418698\\
1.02797825532743	1.75377748215336\\
1.03185610104572	1.76167672960568\\
1.03529195647947	1.74384525179197\\
1.03945899979969	1.74881385648653\\
1.04392534428284	1.75846160842323\\
1.04847321543952	1.754712697437\\
1.05308427227339	1.7402768630904\\
1.05792796177611	1.74779538187667\\
1.06362924040668	1.74625026509355\\
1.06937517473307	1.75536873447228\\
1.07493901093483	1.73368246201022\\
1.08057181183448	1.73252537104658\\
1.08676097254037	1.73590615836517\\
1.09290187740222	1.74022804916028\\
1.09877427999106	1.7001141823422\\
1.10466011168458	1.70553160765646\\
1.11131652548449	1.73070351939295\\
1.11783095970086	1.71697004737127\\
1.1239924927185	1.6974242660131\\
1.13011389076623	1.69872054613295\\
1.13588347335254	1.69499273735202\\
1.14169810758981	1.70593321802434\\
1.14338483211529	1.67894562284611\\
1.14473332241925	1.67224474437803\\
1.14561901045789	1.66790165368869\\
1.14614264384682	1.66919718194293\\
1.14666627723574	1.66643148232074\\
1.14736519504335	1.66726484235056\\
1.14792393898019	1.66771184349046\\
1.14848268291703	1.66569607721261\\
1.14928124028097	1.6666482429732\\
1.14970242846332	1.6652686666781\\
1.15012361664567	1.66398005871266\\
1.15093031077828	1.66467032205351\\
1.15213516621141	1.66930439082438\\
1.15400529393578	1.6666258002293\\
1.15636670640704	1.6693433871099\\
1.15921310709762	1.67965959322027\\
1.16239362868534	1.66059424702371\\
1.16600523944869	1.66589396167267\\
1.17050477390678	1.67842006686769\\
1.17527536966413	1.67490716939108\\
1.18008597369425	1.65944707987669\\
1.18511725617489	1.66609130604207\\
1.19098333423463	1.66270349030992\\
1.19688602589581	1.66925137454289\\
1.20282100707943	1.65010216747324\\
1.20951478055595	1.65373795313139\\
1.21607778317693	1.67096437959881\\
1.22254143468233	1.64229758188015\\
1.22843284912661	1.64932225329765\\
1.23436277474904	1.65851516977641\\
1.24032653506684	1.63260000665308\\
1.24704406538283	1.64060970341659\\
1.25363329590177	1.64587036968782\\
1.26012508567188	1.64934688375049\\
1.26629801363253	1.62156955807017\\
1.27245702844563	1.62261941200728\\
1.27934237650483	1.62770479548339\\
1.28607206820114	1.61082549994862\\
1.29243055170546	1.5948824143062\\
1.29874232138905	1.59862225085607\\
1.3057616343882	1.60554467622733\\
1.31260153736026	1.61031095397312\\
1.3190485299613	1.58614233307197\\
1.32543573456853	1.58601088775105\\
1.33252327012098	1.60653017982314\\
1.33940184373991	1.59185541920274\\
1.34442867326326	1.57529519555884\\
1.34945550278661	1.57804107151242\\
1.35469890350773	1.57124357877492\\
1.35970281387053	1.56801048181063\\
1.36492791635059	1.57397167594648\\
1.37033922063358	1.55293778043911\\
1.37654269345781	1.56033453664633\\
1.38275031812955	1.56387289819264\\
1.38896430023681	1.56574045876218\\
1.39383273051556	1.53189327142119\\
1.39870116079431	1.53729384441266\\
1.4038194009866	1.5594434570924\\
1.40894575972037	1.52304029015472\\
1.41239317424342	1.52453524156109\\
1.41584058876647	1.53017559477452\\
1.41902737992158	1.51875802270101\\
1.42239318084879	1.52249172187604\\
1.42663090499771	1.53200044908046\\
1.43026970764583	1.51188828856904\\
1.43307104267856	1.51347848818796\\
1.43495705320016	1.50508492146159\\
1.43684306372176	1.50253400641856\\
1.43867700074376	1.50168659294024\\
1.44102285186491	1.50428885686497\\
1.44387986849061	1.51023447480039\\
1.44722566364699	1.49871598518289\\
1.45072842033128	1.50260161000992\\
1.4546671059599	1.50833994053781\\
1.45899460998239	1.49523632191553\\
1.46329975482754	1.50001203978635\\
1.46794714346971	1.50327154801209\\
1.47288959737282	1.49150385017686\\
1.47767998761081	1.50528992162255\\
1.48274451496244	1.49608356925235\\
1.48804168126229	1.48292230625146\\
1.49412732369019	1.49802190083912\\
1.5002628217496	1.48828810907069\\
1.50644142599855	1.50162032801839\\
1.51242038792658	1.48364881689292\\
1.51847034860871	1.47655214550301\\
1.52523973498935	1.48462367322726\\
1.53192930944625	1.48867437820424\\
1.5385591155005	1.46597092989591\\
1.54584148094521	1.47138561977218\\
1.55293691892945	1.47583279227367\\
1.55989005202009	1.45649900855236\\
1.56620228423555	1.45994702286479\\
1.57253546662317	1.4634064810675\\
1.57888852847305	1.42234291519453\\
1.58585889449366	1.42782302034104\\
1.59271803778066	1.44424260312127\\
1.59949301883401	1.41584451548152\\
1.6056825821628	1.42271062782928\\
1.61192420446467	1.43031788396475\\
1.61821076537631	1.40508924687136\\
1.62518030651009	1.41339943058988\\
1.63204658013308	1.42101622091518\\
1.63883486991095	1.42175361716598\\
1.64530770811491	1.40148910463651\\
1.65178038860764	1.40466535086499\\
1.65891226771708	1.40398241604288\\
1.66591551656681	1.41488631243565\\
1.67255721254276	1.39073831701758\\
1.67916990000548	1.40212318771111\\
1.68642314987593	1.39199852695747\\
1.69352738130007	1.39218232632051\\
1.70051832363688	1.37029578534508\\
1.70809101495456	1.38285951307219\\
1.7154479579591	1.37810608841978\\
1.72264068853421	1.36703314253815\\
1.72915835709736	1.36442371426006\\
1.73568798572203	1.37344078345055\\
1.74223037767766	1.33518847334339\\
1.74940950756565	1.33911002475413\\
1.75646720575122	1.34296524482704\\
1.76343288961425	1.33194738057521\\
1.76979272186162	1.32783820324827\\
1.77620285761775	1.33548137584362\\
1.78265658407187	1.32075412339857\\
1.78975831526576	1.3183436140399\\
1.79676300718903	1.32483537537573\\
1.80369460833609	1.33180916984243\\
1.81030903415635	1.32038437758262\\
1.81692726340709	1.30619455846861\\
1.82417120230615	1.31483192238275\\
1.83129732210971	1.33189934974897\\
1.8380652972816	1.2960675812435\\
1.84481151670924	1.28636860482981\\
1.85215792622074	1.2959125002564\\
1.85937042224854	1.2970598832731\\
1.8662094901308	1.27379219157494\\
1.87301783027621	1.27198611159547\\
1.88042128290979	1.27575167660202\\
1.88768444225303	1.28884930846447\\
1.89010485483339	1.25012270269576\\
1.89252526741376	1.23789406626533\\
1.89394736283623	1.23697523070148\\
1.8953694582587	1.23566482663609\\
1.8970679983307	1.23303219496002\\
1.89864261838769	1.23208898912734\\
1.90022285962104	1.23238481500861\\
1.9018031008544	1.22758668469381\\
1.90363513024885	1.22954051192662\\
1.90376070842347	1.22853943839858\\
1.9038862865981	1.22799629342234\\
1.90400294781575	1.22706355869109\\
1.90413004802896	1.22651409153993\\
1.90432039047133	1.22569086160337\\
1.90448998784828	1.22495105728661\\
1.90466343008987	1.22356354897845\\
1.90491986203009	1.22326506405124\\
1.90515740940338	1.22279530849198\\
1.9053895855739	1.2230721481513\\
1.90566298053756	1.22354492524738\\
1.90592703409533	1.22223280065457\\
1.90626349736364	1.22254192624198\\
1.90683933535974	1.22320460463664\\
1.90765768157954	1.22587563737355\\
1.90828185923727	1.22130078471224\\
1.90890603689499	1.22199314629972\\
1.90988699365356	1.22312205171509\\
1.91131882834252	1.22768722790459\\
1.91301022446421	1.2247600946492\\
1.91524062725324	1.22884684253292\\
1.91791854133787	1.2258826744234\\
1.92142430731868	1.22102291860318\\
1.92542092725265	1.22562235306444\\
1.92986055710092	1.23604734250052\\
1.93469125203605	1.21737288872303\\
1.93945974613713	1.22266260214984\\
1.94457539652528	1.2299692005833\\
1.94998888405421	1.21332717320026\\
1.95521500584039	1.21834616004454\\
1.96072267108507	1.22103438989357\\
1.9664687341004	1.21681637348684\\
1.97292313090917	1.20597491767675\\
1.97944644689426	1.21375304155285\\
1.98602851613045	1.23076919027697\\
1.99240792789952	1.19774196850969\\
1.9988712425696	1.20089056334635\\
2.00595508560149	1.21037344175848\\
2.01299141099966	1.20697654140656\\
2.01999347316896	1.18894393423781\\
2.02755015641518	1.19182548071346\\
2.03496308082122	1.21252275159648\\
2.04226683043861	1.17890016972204\\
2.04892618715086	1.18048370904289\\
2.05563086162645	1.18414609194982\\
2.06237522574089	1.16303151342231\\
2.06969425550543	1.17573728661485\\
2.07692826903365	1.17106328838216\\
2.08409865912417	1.16867520324871\\
2.0909500149187	1.14694115401842\\
2.09781260152273	1.14357472828421\\
2.10496074860839	1.1474793554524\\
2.11206851692758	1.15208328044404\\
2.11887727737258	1.10293658122237\\
2.12571109091128	1.11406236937508\\
2.1331064906092	1.14194236766304\\
2.14041610024362	1.12313406052128\\
2.14154786313186	1.10502585422275\\
2.14267962602009	1.09185020950839\\
2.14365700771846	1.08393335751069\\
2.14455984426667	1.0851844228119\\
2.1458358902714	1.09000418822832\\
2.14672891903186	1.08461591724426\\
2.14762194779233	1.08563913283873\\
2.14896876208759	1.084768937488\\
2.15083988657682	1.08684458386695\\
2.15327430816059	1.09644395341746\\
2.15627260110129	1.0909869137872\\
2.15915875635174	1.08171136808692\\
2.1620186576152	1.08660596237991\\
2.16487527176827	1.08359454557568\\
2.16829196828959	1.08766846897543\\
2.17223576246663	1.08167377939321\\
2.17545497406107	1.07959380086075\\
2.17830851160173	1.07549336242711\\
2.18043431031705	1.07411986861036\\
2.18085456922122	1.07153005916694\\
2.18127482812539	1.06816796511468\\
2.18168749890146	1.06486658683418\\
2.18210016967753	1.06232390162923\\
2.18236348701476	1.06215377069218\\
2.18262680435198	1.06206268122127\\
2.18307264167523	1.06217649655154\\
2.18380433880499	1.06279549524499\\
2.18450304488686	1.06092016242735\\
2.18534016600664	1.06104353965005\\
2.18662042083552	1.06241056860084\\
2.18836604441353	1.06742386754576\\
2.19039940076571	1.0643640785534\\
2.19300428440723	1.06883763041227\\
2.1960602689865	1.06454810132368\\
2.1999412441929	1.05967604308538\\
2.20431092759557	1.06470481058087\\
2.20911699265041	1.07514308960141\\
2.21430507381812	1.05582049136586\\
2.21939394917335	1.06146560525839\\
2.22482566729995	1.06825197024438\\
2.23055037666167	1.04558197296555\\
2.23696081864651	1.05322551069495\\
2.24349665949055	1.0604757503588\\
2.25013759230174	1.05618494999237\\
2.25686690505539	1.03946539656487\\
2.26415653589435	1.0551664906986\\
2.27140639855424	1.04574200974326\\
2.27862821649535	1.05748973773182\\
2.28555613716006	1.03407091216356\\
2.29251754154939	1.03178663663228\\
2.30000937903629	1.03900484186689\\
2.30742927468459	1.04594217804957\\
2.31451441281805	1.01605925822731\\
2.32160745122954	1.01725105846295\\
2.32920265538903	1.01581851832327\\
2.33671031015544	1.00471136442575\\
2.34386810310605	0.983176073932785\\
2.35102493402267	1.00014737275772\\
2.35867540168883	0.986785961471071\\
2.36623274448757	1.00021963212529\\
2.37343414553206	0.978212280120796\\
2.38063155877787	0.971365611802298\\
2.38831442118116	0.980526329392103\\
2.39590339609876	0.99457157444272\\
2.40313465868044	0.958638193083173\\
2.41036169170226	0.962705598768839\\
2.41806142415623	0.971953453217999\\
2.42469699052111	0.950339271690562\\
2.42854087758519	0.933721928583736\\
2.43238476464926	0.928198392707768\\
2.43447646499652	0.926846917748213\\
2.43656816534377	0.921563004502909\\
2.43807494877159	0.915049093302771\\
2.43958173219941	0.916720575077391\\
2.44164504763831	0.923229107805699\\
2.44429866315387	0.919408765114325\\
2.44754455232051	0.914609741311319\\
2.45106316606937	0.922776809803317\\
2.45539141800343	0.918603180849175\\
2.46019410137567	0.928447184277603\\
2.46521664895576	0.91336719710909\\
2.47062519872699	0.910607579319435\\
2.47672901745481	0.917378574774212\\
2.48305634069593	0.928070468874093\\
2.48932273475437	0.901625991814016\\
2.49578251060811	0.902240947578685\\
2.50281654501159	0.907923752225666\\
2.50990958053344	0.932259360837174\\
2.51678085374206	0.89076349504622\\
2.52373975821209	0.894044148989608\\
2.53119806847051	0.908982320529268\\
2.53863715045119	0.907770618904612\\
2.54578088698074	0.885405725197659\\
2.55296511856336	0.886468289082808\\
2.5606193270498	0.886486156727859\\
2.56822029435262	0.888156939690844\\
2.57578274236114	0.864481186088672\\
2.58374713226817	0.865054395552099\\
2.59159693971892	0.84562129756725\\
2.59936029628968	0.834500853239113\\
2.60646005052721	0.858163224089115\\
2.61362534575626	0.840771993594401\\
2.6208469170758	0.822229610550507\\
2.62851937900781	0.841682524550861\\
2.63614658283504	0.82883069939943\\
2.64374157953175	0.841009596316875\\
2.6510254186287	0.819305109625566\\
2.65783131135175	0.813040506975975\\
2.66514856240062	0.821765285098687\\
2.67250084607802	0.83217990170209\\
2.67960291135777	0.80186617968978\\
2.68677905465545	0.803157137788568\\
2.69441095653587	0.809397468342161\\
2.70202102160305	0.833047302026831\\
2.7093272931329	0.789176469983133\\
2.7140720965825	0.78502663853431\\
2.71881690003211	0.780067710258991\\
2.72402176902194	0.777989889080933\\
2.7296285034522	0.764059476888072\\
2.73588367210041	0.777304853674058\\
2.74190027747362	0.769135574602191\\
2.74819853972784	0.772270687828026\\
2.75473425682318	0.751809320384536\\
2.76180108260941	0.76106161073443\\
2.76896706448791	0.756431568760946\\
2.77621672899609	0.779414998412611\\
2.78325805799735	0.738048094463455\\
2.79040411315307	0.742346641005101\\
2.79799175631182	0.756060056216386\\
2.80558658446599	0.755380092004008\\
2.81290049694663	0.727119473652213\\
2.82027254867536	0.72627065799697\\
2.82804525140433	0.736219233424554\\
2.83579393668962	0.737891448849107\\
2.84323192956899	0.71117117400527\\
2.85070962053183	0.712743837052537\\
2.85857744605847	0.727276645407523\\
2.86640971928181	0.698935880611367\\
2.87361010354298	0.69424479052502\\
2.88090744631182	0.702005125924119\\
2.8882867196964	0.670104106072814\\
2.89606535525435	0.67639720071387\\
2.90383097875601	0.680920881139208\\
2.91159003224159	0.681219399031642\\
2.91874414919127	0.666348034458032\\
2.92601170088521	0.675013553231949\\
2.93337467905024	0.663185199643617\\
2.94113612262026	0.65494478204513\\
2.94889625288307	0.656625804226809\\
2.95665913557438	0.667684575602738\\
2.96413134779002	0.646318571236574\\
2.97166009616548	0.636199242975601\\
2.97955549916095	0.640751484737543\\
2.98743256138929	0.649991703440299\\
2.99499843741295	0.638444731147793\\
3.00260845100911	0.624284771951712\\
3.0105695263631	0.633480436845083\\
3.01186799492899	0.612704941376114\\
3.01316646349488	0.593969753293884\\
3.01444098251968	0.588107503097757\\
3.01505995821562	0.581496084015484\\
3.01525518724376	0.579934249624214\\
3.01545041627189	0.579944295558918\\
3.01574779605552	0.578447477718228\\
3.01634218462322	0.576945985940543\\
3.01698202959725	0.576526747325658\\
3.01762187457129	0.572796859594733\\
3.01838036017953	0.57088083498675\\
3.01901883820325	0.57197568397401\\
3.01965731622697	0.571435861214814\\
3.02071120560708	0.572604945769997\\
3.02228498178197	0.578176153847\\
3.02445420440293	0.574875378024735\\
3.02725868229799	0.579683157905613\\
3.03057299364136	0.575340866027443\\
3.0346626205225	0.56969368221624\\
3.03932095912823	0.575054643098192\\
3.0444922067942	0.587151349645716\\
3.05011596782482	0.565449066316485\\
3.05566495130844	0.571604580367868\\
3.06161588429627	0.580048752756692\\
3.06791157204031	0.560746772366256\\
3.07398803749784	0.566525746410483\\
3.08039074195919	0.569706343467989\\
3.08706965754321	0.564744244661933\\
3.09422940061341	0.551682988241609\\
3.10153257112188	0.560390977403305\\
3.10895590685617	0.58128246390968\\
3.11619313390169	0.54244815230776\\
3.12356023996753	0.546119135578125\\
3.13129437397793	0.556001782185186\\
3.13907205387736	0.560177076838343\\
3.1465900782241	0.539266394677767\\
3.15415695523427	0.519329341669577\\
3.1619935014938	0.523610002256932\\
3.16985944029181	0.535069994993669\\
3.17745140563411	0.506396555583878\\
3.18511747530063	0.514856113488134\\
3.19309031141394	0.509704751610342\\
3.20107163588671	0.540064211006027\\
3.20875847224553	0.490062402770765\\
3.21650699732747	0.493839265381062\\
3.22454866530817	0.512130614103312\\
3.23259125877973	0.507824496573485\\
3.24033122498995	0.472176043523144\\
3.24812855393412	0.472194744723216\\
3.25620346670128	0.466977429679477\\
3.26427886405397	0.483450318809831\\
3.27205005741802	0.452900335110775\\
3.27987856814429	0.457462630277443\\
3.28798516488997	0.469106359350352\\
3.29609389279918	0.445153839966334\\
3.3043630706157	0.456348805052327\\
3.31260404253903	0.462926267392942\\
3.31983296404373	0.405094895355331\\
3.33327636590225	0.433920758029143\\
3.34671976776076	0.420227781342294\\
3.35795348842931	0.412969515955259\\
3.36850190584851	0.425546999180242\\
3.37853862357426	0.39193141487754\\
3.38841273089061	0.403861547055737\\
3.39815764977419	0.414772980519773\\
3.40758448535272	0.384406926174671\\
3.41697275614388	0.343820895915362\\
3.42612389190512	0.355474954374009\\
3.43728233834649	0.372286869436746\\
3.44780127820082	0.326812892309326\\
3.45803702330883	0.337317348717534\\
3.46804358793649	0.344833236287728\\
3.47768856247759	0.322630722816899\\
3.48723482496144	0.332674969883447\\
3.49652453905256	0.337653604071727\\
3.5053553582134	0.306956179935391\\
3.51391328659671	0.306170768660146\\
3.5227820435085	0.316745496238011\\
3.53155275494052	0.288360106401108\\
3.54039270456444	0.292225397315117\\
3.54694683786994	0.263891505102165\\
3.55350097117545	0.252353499595466\\
3.56049599062859	0.254175936711122\\
3.56786447598097	0.292550361226429\\
3.57543429849283	0.256400638752303\\
3.58321459709203	0.249241199543605\\
3.59112044786715	0.258667798837388\\
3.59913187667147	0.276222162758716\\
3.60692339388029	0.23457282376249\\
3.61495346698595	0.232813214222186\\
3.62286872642978	0.237136870074019\\
3.63089402005355	0.232166850449845\\
3.63901220240473	0.195083684746766\\
3.65083458153732	0.212201282259636\\
3.66202412938374	0.232852559821304\\
3.67262523542153	0.207281753633667\\
3.68208210554176	0.183793845220301\\
3.69126316173733	0.200245815360503\\
3.70012927290107	0.194517295872068\\
3.70893496840128	0.172638791814646\\
3.71776668294634	0.188359167548529\\
3.72654419885112	0.171345337022871\\
3.73466790655298	0.161472436976121\\
3.7429531923175	0.200108223572299\\
3.75129666713555	0.204665790468783\\
3.75969098348283	0.140646287657117\\
3.76786951027053	0.135767490937306\\
3.77612993618881	0.146513680763313\\
3.78446039059323	0.139243260269138\\
3.79219864583389	0.124243872668211\\
3.79953786006087	0.113747370417176\\
3.80716776461612	0.122844943326764\\
3.81498600072139	0.147884846159893\\
3.82296178583603	0.124400544485527\\
3.83047957628067	0.104971142675995\\
3.83760263096024	0.098975742921628\\
3.84504919814756	0.110199622818394\\
3.85271949111162	0.121647098741136\\
3.86057701237383	0.13280695307883\\
3.86828546876664	0.115344301255265\\
3.87555386559582	0.0919854746193711\\
3.88307844551036	0.0902700703437649\\
3.89162558538743	0.100106384620532\\
3.9001969848511	0.108199263464964\\
3.90879200190469	0.0820267623550177\\
3.91744072029729	0.0843746417226012\\
3.92612923779626	0.115484584859582\\
3.93482119777914	0.0992931246110897\\
3.94318797708118	0.0730992512812696\\
3.95161828566101	0.061505209983618\\
3.95944019936849	0.0972103084056739\\
3.96694403930701	0.0771528552711715\\
3.97463068029562	0.085278260950163\\
3.98251695764545	0.0828042099952042\\
3.99026306248406	0.0710064326936859\\
3.99819549063994	0.0555519007177576\\
4.00566509989945	0.052990645163943\\
4.0133744131952	0.0613523810810723\\
4.02128442975389	0.0451479394397785\\
4.02936799329141	0.071753891441638\\
4.0375869786574	0.102243641367085\\
4.04532008853354	0.0555325056519074\\
4.05272120199567	0.0411866142274953\\
4.05977652466415	0.0279785285605154\\
4.06656766010864	0.0267131833450756\\
4.07446559076768	0.0133020669536532\\
4.0819000779048	0.00920037131987295\\
4.09038722542564	0.0119205115326446\\
4.09982690013329	0.0119993687036679\\
4.10899473226889	0.0119730068503454\\
4.11794885124912	0.0106389479806528\\
4.13046171292896	0.01445686895025\\
4.1433369328078	0.0172944267757957\\
4.15539380999501	0.0151537945080174\\
4.16658958898373	0.00869739762141345\\
4.17725467301241	0.0132802347581258\\
4.18858580705319	0.0125995988520962\\
4.19947094953346	0.0084995334555118\\
4.21448077172	0.0205946400751968\\
4.23389131143768	0.0170296304759492\\
4.25773466080524	0.0291869426074745\\
4.28584473898017	0.0253000114829507\\
4.31791170607957	0.0368567478576307\\
4.35354387654863	0.0322105960468515\\
4.39231155461828	0.0429344349284375\\
4.43378725841188	0.0374596769060038\\
4.47756495866329	0.0473964920786041\\
4.52327760966333	0.0412102738254636\\
4.57059961929898	0.0505159800269257\\
4.61925107797885	0.0437872011675684\\
4.66899293730469	0.0526295497426719\\
4.71899293730469	0.0442875661602931\\
4.76899293730469	0.0526295497426719\\
4.81899293730469	0.0442875661602931\\
4.86899293730469	0.0526295497426719\\
4.91899293730469	0.0442875661602931\\
4.96899293730469	0.0526295497426719\\
4.99283762336355	0.00714943818363567\\
5	0.00491342827355859\\
};
\addlegendentry{$\varphi$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	4\\
0.00160383336605343	3.99726116126168\\
0.00320766673210686	3.99452139068991\\
0.00481150009816029	3.99178066266964\\
0.0128479915544648	3.97803416969302\\
0.0208844830107692	3.96426425125084\\
0.0289209744670737	3.95047057185937\\
0.0369574659233782	3.93665308039712\\
0.0667888527467267	3.88515629368513\\
0.0966202395700752	3.83333752442103\\
0.126451626393424	3.78120136420301\\
0.156283013216772	3.72875220414181\\
0.212757543761835	3.62861614906726\\
0.269232074306898	3.52739675729653\\
0.325706604851961	3.42511475374206\\
0.382181135397024	3.32178780165446\\
0.438655665942087	3.21743191934613\\
0.477931939274547	3.14425667647621\\
0.517208212607006	3.07059809044967\\
0.556484485939466	2.99646452033438\\
0.568267367939204	2.97413301838895\\
0.580050249938941	2.95176009415665\\
0.591833131938679	2.92934613390765\\
0.603616013938417	2.91303214570277\\
0.607150878538339	2.90960133945244\\
0.607469016352332	2.90929096854604\\
0.607787154166324	2.90898033271247\\
0.608105291980317	2.90866943184831\\
0.60842342979431	2.90835826581261\\
0.608741567608303	2.90804683442168\\
0.60921306353661	2.90758478926144\\
0.609684559464916	2.90712216018779\\
0.610156055393222	2.90665894657362\\
0.610627551321529	2.90619514779462\\
0.611099047249835	2.90573076322606\\
0.611927978368348	2.90491291181623\\
0.612756909486862	2.90409324436704\\
0.613585840605375	2.90327175756314\\
0.614414771723888	2.90244844799263\\
0.621284504946627	2.89551126998294\\
0.628154238169366	2.88844875361556\\
0.635023971392104	2.88125716279859\\
0.669715412682246	2.84298715846499\\
0.704406853972387	2.80117678828946\\
0.739098295262528	2.75556250324482\\
0.773789736552669	2.70596878686711\\
0.791341409823334	2.67933175263885\\
0.808893083093999	2.65167082219449\\
0.826444756364664	2.62301090403522\\
0.843996429635328	2.59723504124319\\
0.861548102905993	2.58474791690067\\
0.894964855444526	2.55677342801935\\
0.928381607983059	2.52361856227578\\
0.938406633744619	2.51270827401454\\
0.948431659506179	2.50139538272358\\
0.958456685267739	2.48969455377123\\
0.968481711029298	2.4776201132191\\
0.97288184540469	2.47220570920681\\
0.974201885717307	2.47056794988479\\
0.974597897811093	2.47007542895207\\
0.974716701439228	2.46992756611262\\
0.974835505067364	2.46977965409463\\
0.974954308695499	2.46963169287795\\
0.975073112323635	2.46948368247288\\
0.975108753412075	2.4694392697628\\
0.975144394500516	2.46939485262944\\
0.975180035588957	2.46935043107325\\
0.975215676677397	2.46930600509464\\
0.975251317765838	2.46926157469413\\
0.975283357858862	2.46922162954295\\
0.975315397951885	2.46918168081926\\
0.975347438044909	2.4691417285235\\
0.975379478137932	2.46910177265611\\
0.975391502635643	2.46908677641326\\
0.975403527133353	2.46907177958935\\
0.975415551631063	2.46905678225031\\
0.975417279990037	2.46905462656584\\
0.975419008349012	2.46905247086939\\
0.975420736707987	2.4690503151623\\
0.975422292231064	2.46904837501734\\
0.975423847754141	2.46904643486392\\
0.975425403277219	2.46904449470209\\
0.975440958507991	2.4690250923533\\
0.975456513738764	2.46900568918197\\
0.975472068969537	2.46898628517215\\
0.975627621277265	2.46879217207835\\
0.975783173584992	2.46859797682145\\
0.97593872589272	2.46840369785077\\
0.977494248969996	2.46645365303884\\
0.979049772047273	2.46449548130687\\
0.980605295124549	2.46252907164028\\
0.996160525897314	2.44244111778335\\
1.01171575667008	2.42158372901228\\
1.02727098744284	2.39998903168083\\
1.04282621821561	2.37768940315196\\
1.08444462187486	2.31474234674303\\
1.12606302553412	2.24729409250691\\
1.16768142919337	2.17554002538496\\
1.20929983285262	2.09962128329059\\
1.25091823651188	2.01989590314744\\
1.28441575452598	1.95362951000157\\
1.30982193147046	1.92155279622079\\
1.32839581913718	1.89759286098351\\
1.34194417459469	1.87790445424946\\
1.35154393973632	1.86270467264147\\
1.35907639391077	1.85001276619633\\
1.36660884808523	1.83663930986414\\
1.37414130225968	1.82260712598642\\
1.38167375643414	1.80799969468044\\
1.3892062106086	1.79384647983999\\
1.39412699534885	1.78822935341988\\
1.39760583200653	1.78358627471154\\
1.40014395365553	1.77979639696579\\
1.40189382886266	1.77696985974744\\
1.40364370406978	1.77396346630252\\
1.40539357927691	1.77077935374612\\
1.40714345448404	1.76743342299002\\
1.40889332969117	1.76397217409733\\
1.41001781815389	1.7625858403653\\
1.41080803133855	1.76157210315326\\
1.41140788784569	1.76069904394258\\
1.41200774435283	1.75972798463116\\
1.41246830091816	1.75891333662644\\
1.4129288574835	1.75804250155838\\
1.41328093621454	1.75734764921209\\
1.41355797959592	1.75697034245894\\
1.41377867679257	1.75668100062859\\
1.41395819582262	1.75640131881663\\
1.41410702973651	1.75613665666215\\
1.41425586365041	1.75584807221887\\
1.41430051382458	1.75579564948184\\
1.41434516399875	1.75573705408718\\
1.41438981417292	1.75566638166218\\
1.41443446434709	1.75558372605729\\
1.41444785939934	1.75556006268603\\
1.41446125445159	1.7555435703668\\
1.41447464950384	1.75552194343007\\
1.41447866801951	1.75551436193223\\
1.41448268653519	1.75550646199782\\
1.41448670505086	1.75550133662312\\
1.41448791060557	1.75549939500792\\
1.41448911616027	1.75549725143002\\
1.41449032171497	1.7554949419797\\
1.41449152726967	1.75549367165059\\
1.41449273282438	1.75549236232132\\
1.41449335643059	1.75549172966148\\
1.4144939800368	1.75549108913948\\
1.41449460364301	1.75549042765822\\
1.41449522724922	1.75548975922085\\
1.41449932439599	1.75548550598606\\
1.41450342154276	1.75548129292991\\
1.41450751868953	1.75547710679328\\
1.41454454887808	1.75544035768404\\
1.41458157906664	1.75540577244607\\
1.41458257888173	1.75540410317393\\
1.41458266886508	1.75540394119414\\
1.41458275884844	1.75540377633446\\
1.4145828488318	1.75540360999423\\
1.41458311878188	1.75540310136963\\
1.41458338873195	1.75540259137664\\
1.41458365868202	1.75540207942782\\
1.41458368002143	1.75540203887465\\
1.41458370136084	1.7554019982993\\
1.41458372270025	1.75540195771852\\
1.41458393609434	1.7554015842555\\
1.41458414948844	1.75540137086601\\
1.41458436288253	1.75540108490774\\
1.41458515526506	1.75540025047368\\
1.41458522657949	1.75540013334471\\
1.41458529789392	1.75540000962497\\
1.41458536920834	1.75539988487691\\
1.41458551984902	1.75539962102872\\
1.4145856704897	1.75539945271794\\
1.41458582113037	1.75539920373128\\
1.41458669521216	1.75539824057676\\
1.41458756929394	1.75539735260335\\
1.41458844337573	1.75539647636823\\
1.41459718419358	1.75538773234425\\
1.41460592501143	1.75537899118156\\
1.41461466582928	1.75537025046606\\
1.4147020740078	1.7552828440079\\
1.41478948218632	1.75519543765708\\
1.41487689036484	1.75510803132169\\
1.41575097215005	1.75423396781662\\
1.41662505393525	1.75335990412147\\
1.41749913572046	1.7524858402308\\
1.4262399535725	1.74374518510955\\
1.43498077142454	1.7350045138796\\
1.44372158927658	1.72626382776529\\
1.53112976779698	1.63885656464794\\
1.61853794631738	1.55144860523806\\
1.70594612483778	1.46404033902069\\
1.79335430335818	1.37663200551804\\
1.9613692408335	1.20861695062748\\
2.12938417830882	1.04060166098235\\
2.29739911578414	0.872586396357912\\
2.46541405325946	0.704571272498637\\
2.96541405325946	0.204571186561271\\
2.96552340325946	0.204461836558355\\
2.96563275325946	0.204352486557916\\
2.96574210325946	0.204243136557862\\
2.96577162775946	0.204213612057863\\
2.96580115225946	0.204184087557867\\
2.96583067675946	0.204154563057871\\
2.96612592175946	0.203859318057911\\
2.96642116675946	0.203564073057951\\
2.96671641175946	0.203268828057989\\
2.96966886175946	0.20031637805838\\
2.97262131175946	0.19736392805877\\
2.97557376175946	0.194411478059161\\
3.00509826175946	0.164886978063118\\
3.00775546675946	0.162229773063477\\
3.00855262825946	0.161432611563585\\
3.00934978975946	0.160635450063692\\
3.00935624676761	0.160628993055544\\
3.00935818387006	0.1606270559531\\
3.0093601209725	0.160625118850679\\
3.00936205807495	0.160623181748217\\
3.00936293437933	0.160622305443837\\
3.00936381068371	0.160621429139458\\
3.00936468698809	0.160620552835079\\
3.00937345003188	0.160611789791288\\
3.00938221307567	0.160603026747497\\
3.00939097611946	0.160594263703706\\
3.00947860655738	0.160506633265793\\
3.0095662369953	0.16041900282788\\
3.00965386743322	0.160331372389967\\
3.01053017181239	0.159455068010837\\
3.01140647619156	0.158578763631707\\
3.01228278057073	0.157702459252578\\
3.02104582436246	0.148939415461285\\
3.02980886815419	0.140176371669997\\
3.03857191194592	0.131413327878717\\
3.12620234986321	0.0437828899673074\\
3.12626623245246	0.0437190073780726\\
3.1263301150417	0.0436551247888379\\
3.12639399763094	0.0435912421996031\\
3.12703282352336	0.0429524163072574\\
3.12767164941577	0.0423135904149131\\
3.12831047530819	0.0416747645225702\\
3.12888541861137	0.0410998212194631\\
3.12946036191454	0.0405248779163562\\
3.13003530521772	0.0399499346132508\\
3.13055275419057	0.0394324856404575\\
3.13107020316343	0.0389150366676654\\
3.13158765213629	0.0383975876948736\\
3.1315914243393	0.0383938154918617\\
3.13159519654231	0.0383900432888497\\
3.13159896874533	0.0383862710858377\\
3.13161028535436	0.0383749544768022\\
3.1316216019634	0.0383636378677667\\
3.13163291857244	0.0383523212587312\\
3.1317460846628	0.0382391551683786\\
3.13185925075316	0.038125989078026\\
3.13197241684353	0.0380128229876734\\
3.13310407774717	0.0368811620841475\\
3.13423573865081	0.0357495011806283\\
3.13536739955445	0.0346178402771158\\
3.14668400859085	0.023301231242646\\
3.15800061762725	0.011984622211699\\
3.16931722666365	0.000668013363316369\\
3.16959222026324	0.000393019903006025\\
3.16986721386282	0.000118027091683794\\
3.1699497119427	3.55316276228941e-05\\
3.16995713676988	2.81077890255791e-05\\
3.16996456159707	2.06846601094646e-05\\
3.16997198642426	1.32634324872883e-05\\
3.16997866876873	6.5912632787885e-06\\
3.16998067347207	4.59538229749634e-06\\
3.16998267817541	2.61304348993601e-06\\
3.16998285859871	2.43642878914272e-06\\
3.16998303902202	2.26041574578357e-06\\
3.16998309314901	2.2077506821823e-06\\
3.169983147276	2.15515806096033e-06\\
3.16998320140299	2.10264331804612e-06\\
3.16998336378396	1.94562937456078e-06\\
3.16998352616493	1.92119716101137e-06\\
3.1699836885459	1.82386305148617e-06\\
3.16998417568881	1.8242360620519e-06\\
3.16998466283172	1.82565025415708e-06\\
3.16998514997463	1.8261699501382e-06\\
3.16999002140375	1.82883111330589e-06\\
3.16999489283287	1.83048475904092e-06\\
3.16999976426199	1.83138061332965e-06\\
3.17004847855317	1.83880826268937e-06\\
3.17004979383904	1.83887977341629e-06\\
3.1700511091249	1.83892011572898e-06\\
3.17005242441076	1.83894127217249e-06\\
3.17006557726938	1.83911369879804e-06\\
3.170078730128	1.8392686713334e-06\\
3.17009188298662	1.83940772645921e-06\\
3.17022341157282	1.84076642809581e-06\\
3.17035494015902	1.84210945821201e-06\\
3.17048646874522	1.84343698835064e-06\\
3.17180175460723	1.70085989466308e-06\\
3.17311704046925	2.26887992346889e-06\\
3.17443232633126	1.70085989466303e-06\\
3.18758518495137	1.01810825501713e-05\\
3.20073804357148	1.6386726612108e-05\\
3.21389090219159	1.95536060626517e-05\\
3.21389953178213	4.9895758642985e-06\\
3.21390816137268	1.72801513170523e-05\\
3.21391679096322	4.63456858719449e-06\\
3.21391803012806	2.2600815392672e-06\\
3.21391926929291	1.88935553124081e-06\\
3.21392050845775	1.70085989466302e-06\\
3.21392084303226	1.70085989466302e-06\\
3.21392117760677	1.70085989466302e-06\\
3.21392151218128	1.70085989466302e-06\\
3.21392485792636	1.70085989466302e-06\\
3.21392820367144	1.70085989466302e-06\\
3.21393154941652	1.70085989466302e-06\\
3.21396500686734	1.70085989466302e-06\\
3.21399846431815	1.70085989466302e-06\\
3.21403192176897	1.70085989466302e-06\\
3.21436649627713	1.70085989466302e-06\\
3.2147010707853	1.70085989466302e-06\\
3.21503564529346	1.70085989466302e-06\\
3.2183813903751	1.70085989466302e-06\\
3.22172713545673	1.70085989466302e-06\\
3.22507288053837	1.70085989466302e-06\\
3.25853033135473	1.70085989466302e-06\\
3.29198778217108	1.70085989466302e-06\\
3.32544523298744	1.70085989466302e-06\\
3.66001974115101	1.70085989466302e-06\\
3.99459424931458	1.70085989466302e-06\\
4.32916875747815	1.70085989466302e-06\\
4.82916875747815	1.70085989466302e-06\\
4.82929329345395	1.70085989466302e-06\\
4.82941782942975	1.70085989466302e-06\\
4.82954236540555	1.70085989466302e-06\\
4.82965444778377	1.70085989466302e-06\\
4.82976653016198	1.70085989466302e-06\\
4.8298786125402	1.70085989466302e-06\\
4.8299794866806	1.70085989466302e-06\\
4.830080360821	1.70085989466302e-06\\
4.83018123496139	1.70085989466302e-06\\
4.83027202168775	1.70085989466302e-06\\
4.83036280841411	1.70085989466302e-06\\
4.83045359514047	1.70085989466302e-06\\
4.83053530319419	1.70085989466302e-06\\
4.83061701124791	1.70085989466302e-06\\
4.83069871930163	1.70085989466302e-06\\
4.83077225654998	1.70085989466302e-06\\
4.83084579379833	1.70085989466302e-06\\
4.83091933104668	1.70085989466302e-06\\
4.83098551457019	1.70085989466302e-06\\
4.83105169809371	1.70085989466302e-06\\
4.83111788161722	1.70085989466302e-06\\
4.83177971685236	1.70085989466302e-06\\
4.83244155208751	1.70085989466302e-06\\
4.83310338732265	1.70085989466302e-06\\
4.83972173967408	1.70085989466302e-06\\
4.84634009202551	1.70085989466302e-06\\
4.85295844437694	1.70085989466302e-06\\
4.91914196789123	1.70085989466302e-06\\
4.98532549140552	1.70085989466302e-06\\
5	1.70085989466302e-06\\
};
\addlegendentry{$\max(\|\mathbf x_i-\mathbf x_j\|)$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	2\\
0.00160383336605343	1.99773095238418\\
0.00320766673210686	1.99546196653432\\
0.00481150009816029	1.99319298956424\\
0.0128479915544648	1.98182602082552\\
0.0208844830107692	1.9704602956472\\
0.0289209744670737	1.95909494170013\\
0.0369574659233782	1.94772964857684\\
0.0667888527467267	1.90554168329685\\
0.0966202395700752	1.86335371175059\\
0.126451626393424	1.82116573549157\\
0.156283013216772	1.77897776154844\\
0.212757543761835	1.69911177016416\\
0.269232074306898	1.61924652650974\\
0.325706604851961	1.53938148850898\\
0.382181135397024	1.45951642792252\\
0.438655665942087	1.37965138580433\\
0.477931939274547	1.32410652107462\\
0.517208212607006	1.26856198196905\\
0.556484485939466	1.21301781764928\\
0.568267367939204	1.1963541957357\\
0.580050249938941	1.17969063673517\\
0.591833131938679	1.16302713100806\\
0.603616013938417	1.14636363909912\\
0.607150878538339	1.14136458481732\\
0.607469016352332	1.14091466995623\\
0.607787154166324	1.14046475513648\\
0.608105291980317	1.14001484033039\\
0.60842342979431	1.13956492552294\\
0.608741567608303	1.13911501071209\\
0.60921306353661	1.13844821477488\\
0.609684559464916	1.1377814188376\\
0.610156055393222	1.13711462290096\\
0.610627551321529	1.13644782696466\\
0.611099047249835	1.13578103102837\\
0.611927978368348	1.13460874539838\\
0.612756909486862	1.13343645976826\\
0.613585840605375	1.13226417413814\\
0.614414771723888	1.13109188850803\\
0.621284504946627	1.12134867079278\\
0.628154238169366	1.11160658822006\\
0.635023971392104	1.10186448758402\\
0.669715412682246	1.0527469703609\\
0.704406853972387	1.0036707586665\\
0.739098295262528	0.954607755773576\\
0.773789736552669	0.905547203894533\\
0.791341409823334	0.880724351899267\\
0.808893083093999	0.855902210451864\\
0.826444756364664	0.831080628959801\\
0.843996429635328	0.806259120230298\\
0.861548102905993	0.781437491868646\\
0.894964855444526	0.734179137815924\\
0.928381607983059	0.686919950883033\\
0.938406633744619	0.672742762078864\\
0.948431659506179	0.658565405831122\\
0.958456685267739	0.644387929875124\\
0.968481711029298	0.63021040609694\\
0.97288184540469	0.623987665539669\\
0.974201885717307	0.622120845901004\\
0.974597897811093	0.621560800235666\\
0.974716701439228	0.621392786535339\\
0.974835505067364	0.621224772833368\\
0.974954308695499	0.621056759130936\\
0.975073112323635	0.620888745428617\\
0.975108753412075	0.620838341317979\\
0.975144394500516	0.620787937207336\\
0.975180035588957	0.620737533096686\\
0.975215676677397	0.620687128986034\\
0.975251317765838	0.620636724875383\\
0.975283357858862	0.620591413341289\\
0.975315397951885	0.620546101807194\\
0.975347438044909	0.620500790273101\\
0.975379478137932	0.620455478739007\\
0.975391502635643	0.620438473467931\\
0.975403527133353	0.620421468126404\\
0.975415551631063	0.620404462773875\\
0.975417279990037	0.620402018503841\\
0.975419008349012	0.620399574232371\\
0.975420736707987	0.620397129960676\\
0.975422292231064	0.620394930116417\\
0.975423847754141	0.620392730272132\\
0.975425403277219	0.620390530427843\\
0.975440958507991	0.620368531743529\\
0.975456513738764	0.620346533076316\\
0.975472068969537	0.620324534411764\\
0.975627621277265	0.620104523624516\\
0.975783173584992	0.619884514540221\\
0.97593872589272	0.619664505714542\\
0.977494248969996	0.617461999310954\\
0.979049772047273	0.615259655436309\\
0.980605295124549	0.613057329654823\\
0.996160525897314	0.591048503569627\\
1.01171575667008	0.569047358063335\\
1.02727098744284	0.547048599272698\\
1.04282621821561	0.525050238298738\\
1.08444462187486	0.466207466411811\\
1.12606302553412	0.407373762530926\\
1.16768142919337	0.348549858613566\\
1.20929983285262	0.289745788172257\\
1.25091823651188	0.230985103404746\\
1.28441575452598	0.183694618097763\\
1.30982193147046	0.147828971023536\\
1.32839581913718	0.121608503711646\\
1.34194417459469	0.102474167322499\\
1.35154393973632	0.0889079046697189\\
1.35907639391077	0.078259766905938\\
1.36660884808523	0.0676127071218387\\
1.37414130225968	0.0569688679685432\\
1.38167375643414	0.0463316686511428\\
1.3892062106086	0.0357019147291208\\
1.39412699534885	0.0287554641560666\\
1.39760583200653	0.0238447121505712\\
1.40014395365553	0.0202598544684796\\
1.40189382886266	0.0177865289977549\\
1.40364370406978	0.0153132237625123\\
1.40539357927691	0.0128406809930898\\
1.40714345448404	0.0103699203749711\\
1.40889332969117	0.00790105302716036\\
1.41001781815389	0.00631317837550584\\
1.41080803133855	0.00519714423425326\\
1.41140788784569	0.00434974999938814\\
1.41200774435283	0.00350269448278045\\
1.41246830091816	0.00285228450713393\\
1.4129288574835	0.00220235391907382\\
1.41328093621454	0.00170542512295601\\
1.41355797959592	0.001314551740711\\
1.41377867679257	0.00100340513402884\\
1.41395819582262	0.00075063650620026\\
1.41410702973651	0.000541148375799676\\
1.41425586365041	0.000332252386390274\\
1.41430051382458	0.000269245452944108\\
1.41434516399875	0.000206367084796348\\
1.41438981417292	0.000143600650846663\\
1.41443446434709	8.11847780605225e-05\\
1.41444785939934	6.22944313815179e-05\\
1.41446125445159	4.35018334253384e-05\\
1.41447464950384	2.4699604268315e-05\\
1.41447866801951	1.89670082698909e-05\\
1.41448268653519	1.32975503405051e-05\\
1.41448670505086	7.5053407051997e-06\\
1.41448791060557	5.7250757786685e-06\\
1.41448911616027	4.01584827498397e-06\\
1.41449032171497	2.30632560089823e-06\\
1.41449152726967	1.53192623031914e-06\\
1.41449273282438	1.78162820946461e-06\\
1.41449335643059	1.39928476711023e-06\\
1.4144939800368	1.26381200100057e-06\\
1.41449460364301	1.17496386692579e-06\\
1.41449522724922	1.08397385250178e-06\\
1.41449932439599	7.70521797183334e-07\\
1.41450342154276	5.3856402735176e-07\\
1.41450751868953	3.60853111886677e-07\\
1.41454454887808	7.84537248072819e-07\\
1.41458157906664	6.26954227197939e-06\\
1.41458257888173	4.67557439455679e-06\\
1.41458266886508	4.50829603770869e-06\\
1.41458275884844	4.33661931112059e-06\\
1.4145828488318	4.16378744302302e-06\\
1.41458311878188	3.64114174290189e-06\\
1.41458338873195	3.1230106512899e-06\\
1.41458365868202	2.61042423389843e-06\\
1.41458368002143	2.57027367536413e-06\\
1.41458370136084	2.54673100864973e-06\\
1.41458372270025	2.54662614496045e-06\\
1.41458393609434	2.54646072528624e-06\\
1.41458414948844	2.44629495365091e-06\\
1.41458436288253	2.26554040835229e-06\\
1.41458515526506	1.85796284926484e-06\\
1.41458522657949	1.73521607749294e-06\\
1.41458529789392	1.59951390131847e-06\\
1.41458536920834	1.51887603581578e-06\\
1.41458551984902	1.36685072179772e-06\\
1.4145856704897	1.34314492941127e-06\\
1.41458582113037	1.21440891474931e-06\\
1.41458669521216	1.09822907357998e-06\\
1.41458756929394	1.08013514309912e-06\\
1.41458844337573	1.07731108908074e-06\\
1.41459718419358	1.07290078782089e-06\\
1.41460592501143	1.07221056789984e-06\\
1.41461466582928	1.07210211595488e-06\\
1.4147020740078	1.07192673455019e-06\\
1.41478948218632	1.07189393607421e-06\\
1.41487689036484	1.07188427368052e-06\\
1.41575097215005	1.07182431913683e-06\\
1.41662505393525	1.07177073256132e-06\\
1.41749913572046	1.0717189730607e-06\\
1.4262399535725	1.07120474957405e-06\\
1.43498077142454	1.0706918028654e-06\\
1.44372158927658	1.07017996306606e-06\\
1.53112976779698	1.0651217604638e-06\\
1.61853794631738	1.06017264436236e-06\\
1.70594612483778	1.05533202362975e-06\\
1.79335430335818	1.05059971843042e-06\\
1.9613692408335	1.04180638305512e-06\\
2.12938417830882	1.03340728499013e-06\\
2.29739911578414	1.0253978127295e-06\\
2.46541405325946	1.01777350101725e-06\\
2.96541405325946	9.95201386036044e-07\\
2.96552340325946	9.95199279738392e-07\\
2.96563275325946	9.95192336377556e-07\\
2.96574210325946	9.95189067370256e-07\\
2.96577162775946	9.95188551628136e-07\\
2.96580115225946	9.95188099342296e-07\\
2.96583067675946	9.95187697624876e-07\\
2.96612592175946	9.95183795943432e-07\\
2.96642116675946	9.9517992860189e-07\\
2.96671641175946	9.95176098040595e-07\\
2.96966886175946	9.95137892480382e-07\\
2.97262131175946	9.95099752458889e-07\\
2.97557376175946	9.95061679109146e-07\\
3.00509826175946	9.94682843404504e-07\\
3.00775546675946	9.94649003465252e-07\\
3.00855262825946	9.94638921160303e-07\\
3.00934978975946	9.94628871095943e-07\\
3.00935624676761	9.94628826798308e-07\\
3.00935818387006	9.94628823178295e-07\\
3.0093601209725	9.94628821420576e-07\\
3.00936205807495	9.94628821055021e-07\\
3.00936293437933	9.94628821185534e-07\\
3.00936381068371	9.94628821272148e-07\\
3.00936468698809	9.94628821311203e-07\\
3.00937345003188	9.94628821997465e-07\\
3.00938221307567	9.94628823025454e-07\\
3.00939097611946	9.94628823219576e-07\\
3.00947860655738	9.94628828983914e-07\\
3.0095662369953	9.94628833914498e-07\\
3.00965386743322	9.94628838795858e-07\\
3.01053017181239	9.94628892609679e-07\\
3.01140647619156	9.9462894637429e-07\\
3.01228278057073	9.94629000089704e-07\\
3.02104582436246	9.94629534007813e-07\\
3.02980886815419	9.94630067484537e-07\\
3.03857191194592	9.94630600912084e-07\\
3.12620234986321	9.94635937051161e-07\\
3.12626623245246	9.94635897047695e-07\\
3.1263301150417	9.94635844928249e-07\\
3.12639399763094	9.94635788414268e-07\\
3.12703282352336	9.94635214368906e-07\\
3.12767164941577	9.9463463695587e-07\\
3.12831047530819	9.9463405695239e-07\\
3.12888541861137	9.94633531205681e-07\\
3.12946036191454	9.94633002969623e-07\\
3.13003530521772	9.94632473119779e-07\\
3.13055275419057	9.9463199370993e-07\\
3.13107020316343	9.94631512996773e-07\\
3.13158765213629	9.94631030300041e-07\\
3.1315914243393	9.94631030456369e-07\\
3.13159519654231	9.94631030598446e-07\\
3.13159896874533	9.94631030649166e-07\\
3.13161028535436	9.94631031014843e-07\\
3.1316216019634	9.94631031329426e-07\\
3.13163291857244	9.94631031235521e-07\\
3.1317460846628	9.94631032616605e-07\\
3.13185925075316	9.94631033593788e-07\\
3.13197241684353	9.94631034562817e-07\\
3.13310407774717	9.94631043852512e-07\\
3.13423573865081	9.94631052741963e-07\\
3.13536739955445	9.94631060839317e-07\\
3.14668400859085	9.94631146903895e-07\\
3.15800061762725	9.94631232953254e-07\\
3.16931722666365	9.94631318995094e-07\\
3.16959222026324	9.9463132127443e-07\\
3.16986721386282	9.94631323550873e-07\\
3.1699497119427	9.94631324402327e-07\\
3.16995713676988	9.9463132438574e-07\\
3.16996456159707	9.94631324368855e-07\\
3.16997198642426	9.94631324343991e-07\\
3.16997866876873	9.94631324315047e-07\\
3.16998067347207	9.94631324308405e-07\\
3.16998267817541	9.94631324304022e-07\\
3.16998285859871	9.94631324303928e-07\\
3.16998303902202	9.94631324303906e-07\\
3.16998309314901	9.94631324303905e-07\\
3.169983147276	9.94631324303904e-07\\
3.16998320140299	9.94631324303904e-07\\
3.16998336378396	9.94631324303904e-07\\
3.16998352616493	9.94631324303904e-07\\
3.1699836885459	9.94631324303904e-07\\
3.16998417568881	9.94631324303904e-07\\
3.16998466283172	9.94631324303904e-07\\
3.16998514997463	9.94631324303904e-07\\
3.16999002140375	9.94631324303904e-07\\
3.16999489283287	9.94631324303904e-07\\
3.16999976426199	9.94631324303904e-07\\
3.17004847855317	9.94631324303904e-07\\
3.17004979383904	9.94631324303904e-07\\
3.1700511091249	9.94631324303904e-07\\
3.17005242441076	9.94631324303904e-07\\
3.17006557726938	9.94631324303904e-07\\
3.170078730128	9.94631324303904e-07\\
3.17009188298662	9.94631324303904e-07\\
3.17022341157282	9.94631324303904e-07\\
3.17035494015902	9.94631324303904e-07\\
3.17048646874522	9.94631324303904e-07\\
3.17180175460723	9.94631324303904e-07\\
3.17311704046925	9.94631324303904e-07\\
3.17443232633126	9.94631324303904e-07\\
3.18758518495137	9.94631324303904e-07\\
3.20073804357148	9.94631324303904e-07\\
3.21389090219159	9.94631324303904e-07\\
3.21389953178213	9.94631324303904e-07\\
3.21390816137268	9.94631324303904e-07\\
3.21391679096322	9.94631324303904e-07\\
3.21391803012806	9.94631324303904e-07\\
3.21391926929291	9.94631324303904e-07\\
3.21392050845775	9.94631324303904e-07\\
3.21392084303226	9.94631324303904e-07\\
3.21392117760677	9.94631324303904e-07\\
3.21392151218128	9.94631324303904e-07\\
3.21392485792636	9.94631324303904e-07\\
3.21392820367144	9.94631324303904e-07\\
3.21393154941652	9.94631324303904e-07\\
3.21396500686734	9.94631324303904e-07\\
3.21399846431815	9.94631324303904e-07\\
3.21403192176897	9.94631324303904e-07\\
3.21436649627713	9.94631324303904e-07\\
3.2147010707853	9.94631324303904e-07\\
3.21503564529346	9.94631324303904e-07\\
3.2183813903751	9.94631324303904e-07\\
3.22172713545673	9.94631324303904e-07\\
3.22507288053837	9.94631324303904e-07\\
3.25853033135473	9.94631324303904e-07\\
3.29198778217108	9.94631324303904e-07\\
3.32544523298744	9.94631324303904e-07\\
3.66001974115101	9.94631324303904e-07\\
3.99459424931458	9.94631324303904e-07\\
4.32916875747815	9.94631324303904e-07\\
4.82916875747815	9.94631324303904e-07\\
4.82929329345395	9.94631324303904e-07\\
4.82941782942975	9.94631324303904e-07\\
4.82954236540555	9.94631324303904e-07\\
4.82965444778377	9.94631324303904e-07\\
4.82976653016198	9.94631324303904e-07\\
4.8298786125402	9.94631324303904e-07\\
4.8299794866806	9.94631324303904e-07\\
4.830080360821	9.94631324303904e-07\\
4.83018123496139	9.94631324303904e-07\\
4.83027202168775	9.94631324303904e-07\\
4.83036280841411	9.94631324303904e-07\\
4.83045359514047	9.94631324303904e-07\\
4.83053530319419	9.94631324303904e-07\\
4.83061701124791	9.94631324303904e-07\\
4.83069871930163	9.94631324303904e-07\\
4.83077225654998	9.94631324303904e-07\\
4.83084579379833	9.94631324303904e-07\\
4.83091933104668	9.94631324303904e-07\\
4.83098551457019	9.94631324303904e-07\\
4.83105169809371	9.94631324303904e-07\\
4.83111788161722	9.94631324303904e-07\\
4.83177971685236	9.94631324303904e-07\\
4.83244155208751	9.94631324303904e-07\\
4.83310338732265	9.94631324303904e-07\\
4.83972173967408	9.94631324303904e-07\\
4.84634009202551	9.94631324303904e-07\\
4.85295844437694	9.94631324303904e-07\\
4.91914196789123	9.94631324303904e-07\\
4.98532549140552	9.94631324303904e-07\\
5	9.94631324303904e-07\\
};
\addlegendentry{$\max(\|\mathbf x_i-\mathbf x_j\|)^\prime$}

\end{axis}

\begin{axis}[%
width=2.2in,
height=1.4in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> fig_forms1.tex <==
\begin{tikzpicture}[thick,scale=1.2, every node/.style={transform shape}]
\draw [red, opacity=.6] plot [smooth, tension=0.5] coordinates{(-1, 1) (-0.91527, 1.0228) (-0.83191, 1.0417) (-0.75008, 1.0566) (-0.66999, 1.0674) (-0.59189, 1.0737) (-0.51617, 1.0751) (-0.44348, 1.0708) (-0.37491, 1.06) (-0.31246, 1.0415) (-0.25963, 1.0143) (-0.22152, 0.97966) (-0.20188, 0.9428) (-0.1982, 0.9105) (-0.20372, 0.88532) (-0.21302, 0.866) (-0.22327, 0.85061) (-0.23319, 0.83776) (-0.24225, 0.82657) (-0.25024, 0.81657) (-0.25713, 0.80747) (-0.26294, 0.79911) (-0.26773, 0.79139) (-0.27158, 0.78422) (-0.27457, 0.77756) (-0.27677, 0.77136) (-0.27825, 0.76557) (-0.27907, 0.76018) (-0.27931, 0.75514) (-0.27902, 0.75043) (-0.27824, 0.74603) (-0.27705, 0.74191) (-0.27547, 0.73805) (-0.27354, 0.73443) (-0.27132, 0.73103) (-0.26883, 0.72783) (-0.2661, 0.72483) (-0.26316, 0.722) (-0.26004, 0.71933) (-0.25676, 0.71681) (-0.25335, 0.71442) (-0.24983, 0.71217) (-0.2462, 0.71004) (-0.2425, 0.70801) (-0.23873, 0.70609) (-0.2349, 0.70427) (-0.23104, 0.70253) (-0.22715, 0.70087) (-0.22324, 0.6993) (-0.21931, 0.69779) (-0.21539, 0.69635) (-0.21147, 0.69498) (-0.20756, 0.69366) (-0.20367, 0.69241) (-0.1998, 0.6912) (-0.19596, 0.69004) (-0.19215, 0.68893) (-0.18838, 0.68787) (-0.18464, 0.68685) (-0.18094, 0.68586) (-0.17729, 0.68492) (-0.17368, 0.68401) (-0.17012, 0.68314) (-0.16661, 0.6823) (-0.16315, 0.68149) (-0.15974, 0.68071) (-0.15638, 0.67996) (-0.15307, 0.67924) (-0.14982, 0.67855) (-0.14662, 0.67788) (-0.14348, 0.67724) (-0.14039, 0.67662) (-0.13735, 0.67602) (-0.13437, 0.67544) (-0.13144, 0.67489) (-0.12857, 0.67436) (-0.12575, 0.67384) (-0.12298, 0.67335) (-0.12027, 0.67287) (-0.11761, 0.67241) (-0.115, 0.67197) (-0.11244, 0.67155) (-0.10994, 0.67114) (-0.10748, 0.67075) (-0.10507, 0.67037) (-0.10271, 0.67001) (-0.1004, 0.66966) (-0.098143, 0.66932) (-0.095928, 0.669) (-0.093759, 0.66869) (-0.091636, 0.66839) (-0.089557, 0.6681) (-0.087523, 0.66782) (-0.085531, 0.66756) (-0.083583, 0.6673) (-0.081676, 0.66706) (-0.079811, 0.66683) (-0.077986, 0.6666) (-0.0762, 0.66638) (-0.074454, 0.66618) (-0.072745, 0.66598) };
\draw [red, opacity=.6] plot [smooth, tension=0.5] coordinates{(1, 1) (0.87922, 0.9599) (0.75943, 0.9217) (0.64072, 0.88569) (0.52329, 0.85228) (0.40741, 0.82199) (0.29351, 0.79551) (0.18234, 0.77374) (0.075118, 0.7579) (-0.025949, 0.74939) (-0.11707, 0.74935) (-0.19272, 0.75688) (-0.24861, 0.76695) (-0.28671, 0.77297) (-0.31346, 0.77255) (-0.33414, 0.76702) (-0.35163, 0.75835) (-0.36728, 0.74797) (-0.38175, 0.73671) (-0.39536, 0.72505) (-0.40827, 0.71326) (-0.42059, 0.70147) (-0.43237, 0.68976) (-0.44365, 0.67817) (-0.45446, 0.66674) (-0.46484, 0.65547) (-0.4748, 0.64439) (-0.48436, 0.63348) (-0.49355, 0.62275) (-0.50239, 0.61221) (-0.51089, 0.60185) (-0.51906, 0.59168) (-0.52694, 0.58168) (-0.53452, 0.57186) (-0.54183, 0.56221) (-0.54887, 0.55274) (-0.55567, 0.54344) (-0.56222, 0.5343) (-0.56855, 0.52533) (-0.57465, 0.51651) (-0.58055, 0.50786) (-0.58624, 0.49936) (-0.59175, 0.49101) (-0.59707, 0.48281) (-0.60221, 0.47477) (-0.60718, 0.46686) (-0.61199, 0.4591) (-0.61664, 0.45148) (-0.62114, 0.444) (-0.62549, 0.43665) (-0.6297, 0.42944) (-0.63378, 0.42236) (-0.63772, 0.41541) (-0.64154, 0.40859) (-0.64524, 0.4019) (-0.64881, 0.39533) (-0.65228, 0.38888) (-0.65563, 0.38256) (-0.65887, 0.37635) (-0.66201, 0.37026) (-0.66505, 0.36429) (-0.668, 0.35843) (-0.67085, 0.35269) (-0.6736, 0.34705) (-0.67627, 0.34153) (-0.67885, 0.33611) (-0.68136, 0.3308) (-0.68377, 0.32559) (-0.68612, 0.32049) (-0.68838, 0.31549) (-0.69058, 0.31059) (-0.6927, 0.30579) (-0.69475, 0.30108) (-0.69674, 0.29647) (-0.69866, 0.29196) (-0.70052, 0.28753) (-0.70232, 0.2832) (-0.70406, 0.27896) (-0.70574, 0.27481) (-0.70737, 0.27074) (-0.70894, 0.26676) (-0.71046, 0.26286) (-0.71193, 0.25904) (-0.71336, 0.25531) (-0.71474, 0.25165) (-0.71607, 0.24807) (-0.71735, 0.24457) (-0.7186, 0.24115) (-0.7198, 0.2378) (-0.72096, 0.23452) (-0.72209, 0.23131) (-0.72318, 0.22817) (-0.72423, 0.2251) (-0.72524, 0.2221) (-0.72623, 0.21916) (-0.72718, 0.21629) (-0.72809, 0.21348) (-0.72898, 0.21074) (-0.72984, 0.20805) (-0.73067, 0.20543) (-0.73147, 0.20286) };
\draw [red, opacity=.6] plot [smooth, tension=0.5] coordinates{(-1, -1) (-0.87924, -0.94229) (-0.75959, -0.88753) (-0.64132, -0.8362) (-0.52485, -0.78885) (-0.41073, -0.74612) (-0.29979, -0.7087) (-0.19316, -0.67722) (-0.09231, -0.65205) (0.0010349, -0.63308) (0.085235, -0.61944) (0.1592, -0.60963) (0.22272, -0.60187) (0.27653, -0.59472) (0.32195, -0.58727) (0.36051, -0.57911) (0.39357, -0.57014) (0.42223, -0.56043) (0.44737, -0.5501) (0.46963, -0.53931) (0.48953, -0.52818) (0.50745, -0.51684) (0.52369, -0.50537) (0.5385, -0.49386) (0.55207, -0.48237) (0.56455, -0.47095) (0.57608, -0.45962) (0.58676, -0.44842) (0.59668, -0.43737) (0.60592, -0.42648) (0.61455, -0.41576) (0.62262, -0.40522) (0.63018, -0.39486) (0.63728, -0.38469) (0.64395, -0.3747) (0.65023, -0.3649) (0.65615, -0.35528) (0.66173, -0.34585) (0.667, -0.3366) (0.67198, -0.32752) (0.67669, -0.31862) (0.68115, -0.30989) (0.68538, -0.30133) (0.68938, -0.29294) (0.69317, -0.2847) (0.69677, -0.27663) (0.70019, -0.26871) (0.70343, -0.26095) (0.70652, -0.25334) (0.70944, -0.24588) (0.71222, -0.23856) (0.71487, -0.23139) (0.71738, -0.22435) (0.71977, -0.21746) (0.72204, -0.2107) (0.7242, -0.20407) (0.72626, -0.19757) (0.72821, -0.1912) (0.73007, -0.18496) (0.73184, -0.17884) (0.73351, -0.17285) (0.73511, -0.16697) (0.73663, -0.16121) (0.73807, -0.15557) (0.73944, -0.15005) (0.74074, -0.14463) (0.74197, -0.13933) (0.74315, -0.13413) (0.74426, -0.12904) (0.74532, -0.12406) (0.74632, -0.11918) (0.74726, -0.1144) (0.74816, -0.10972) (0.74901, -0.10513) (0.74982, -0.10065) (0.75058, -0.096256) (0.7513, -0.091957) (0.75198, -0.087749) (0.75263, -0.083631) (0.75323, -0.0796) (0.7538, -0.075656) (0.75434, -0.071796) (0.75485, -0.068019) (0.75533, -0.064324) (0.75577, -0.060709) (0.7562, -0.057173) (0.75659, -0.053713) (0.75696, -0.050329) (0.75731, -0.047019) (0.75763, -0.043782) (0.75793, -0.040616) (0.75821, -0.03752) (0.75847, -0.034492) (0.75872, -0.031531) (0.75894, -0.028636) (0.75915, -0.025805) (0.75934, -0.023037) (0.75952, -0.020331) (0.75968, -0.017686) (0.75983, -0.015099) (0.75996, -0.012571) };
\draw [red, opacity=.6] plot [smooth, tension=0.5] coordinates{(1, -1) (0.91529, -1.0404) (0.83208, -1.0758) (0.75069, -1.1061) (0.67154, -1.1308) (0.59521, -1.1496) (0.52244, -1.1619) (0.4543, -1.1674) (0.3921, -1.1659) (0.33737, -1.1578) (0.29146, -1.1442) (0.25504, -1.1269) (0.22776, -1.1079) (0.20838, -1.0888) (0.19522, -1.0706) (0.18665, -1.0539) (0.18133, -1.0388) (0.17824, -1.0253) (0.17663, -1.0132) (0.17597, -1.0023) (0.17587, -0.99255) (0.17608, -0.98375) (0.17641, -0.97577) (0.17673, -0.96853) (0.17697, -0.96192) (0.17706, -0.95588) (0.17697, -0.95034) (0.17668, -0.94524) (0.17618, -0.94053) (0.17548, -0.93617) (0.17458, -0.93213) (0.17349, -0.92837) (0.17222, -0.92487) (0.17078, -0.9216) (0.16919, -0.91854) (0.16747, -0.91567) (0.16561, -0.91298) (0.16365, -0.91044) (0.16158, -0.90806) (0.15943, -0.9058) (0.15721, -0.90366) (0.15492, -0.90164) (0.15257, -0.89972) (0.15019, -0.89789) (0.14776, -0.89615) (0.14531, -0.8945) (0.14284, -0.89291) (0.14035, -0.8914) (0.13786, -0.88995) (0.13536, -0.88856) (0.13287, -0.88723) (0.13038, -0.88595) (0.12791, -0.88472) (0.12544, -0.88354) (0.123, -0.8824) (0.12057, -0.8813) (0.11817, -0.88024) (0.11579, -0.87922) (0.11344, -0.87824) (0.11112, -0.87728) (0.10883, -0.87636) (0.10657, -0.87547) (0.10434, -0.87461) (0.10214, -0.87378) (0.099981, -0.87297) (0.097853, -0.87219) (0.09576, -0.87144) (0.093701, -0.87071) (0.091678, -0.87) (0.089691, -0.86931) (0.087739, -0.86865) (0.085822, -0.86801) (0.083941, -0.86739) (0.082095, -0.86678) (0.080284, -0.8662) (0.078507, -0.86564) (0.076766, -0.86509) (0.075058, -0.86456) (0.073385, -0.86405) (0.071745, -0.86355) (0.070138, -0.86308) (0.068564, -0.86261) (0.067022, -0.86216) (0.065512, -0.86173) (0.064033, -0.86131) (0.062586, -0.86091) (0.061168, -0.86052) (0.059781, -0.86014) (0.058423, -0.85977) (0.057095, -0.85942) (0.055794, -0.85908) (0.054522, -0.85875) (0.053277, -0.85843) (0.052059, -0.85813) (0.050868, -0.85783) (0.049703, -0.85755) (0.048563, -0.85727) (0.047449, -0.85701) (0.046359, -0.85675) (0.045293, -0.8565) (0.04425, -0.85627) };
\draw [blue, opacity=.6] plot [smooth, tension=0.5] coordinates{(-1, 1) (-0.92941, 1.0243) (-0.85971, 1.0474) (-0.79096, 1.0692) (-0.59189, 1.1274) (-0.40274, 1.1748) (-0.22492, 1.211) (-0.091208, 1.2315) (-0.0079269, 1.2406) (0.056403, 1.2453) (0.11749, 1.2472) (0.1749, 1.2463) (0.22808, 1.2424) (0.2983, 1.2313) (0.35547, 1.2147) (0.39814, 1.1948) (0.42656, 1.1745) (0.4428, 1.1561) (0.45003, 1.1396) (0.44967, 1.1272) (0.44439, 1.1182) (0.43584, 1.1118) (0.42503, 1.1074) (0.41273, 1.1046) (0.39484, 1.1026) (0.37617, 1.102) (0.35727, 1.1024) (0.33847, 1.1034) (0.32001, 1.1047) (0.30204, 1.1062) (0.27098, 1.109) (0.24221, 1.1116) (0.21577, 1.1138) (0.19164, 1.1155) (0.16971, 1.1166) (0.14986, 1.1172) (0.12327, 1.1172) (0.10053, 1.1162) (0.081124, 1.1145) (0.064584, 1.1121) (0.050495, 1.1092) (0.038486, 1.1059) (0.020872, 1.0993) (0.0075843, 1.0924) (0.0011665, 1.0882) };
\draw [blue, opacity=.6] plot [smooth, tension=0.5] coordinates{(1, 1) (0.9819, 0.99377) (0.96342, 0.98755) (0.94457, 0.98134) (0.8865, 0.96294) (0.82556, 0.94478) (0.76189, 0.92692) (0.70893, 0.91282) (0.67317, 0.90366) (0.64372, 0.89631) (0.61389, 0.88903) (0.58372, 0.88182) (0.55323, 0.87468) (0.50716, 0.86412) (0.46061, 0.85368) (0.41376, 0.84331) (0.36681, 0.83296) (0.31998, 0.82258) (0.26867, 0.81103) (0.218, 0.79933) (0.16819, 0.78744) (0.11937, 0.77535) (0.071657, 0.76307) (0.025141, 0.75059) (-0.035408, 0.73353) (-0.093599, 0.71621) (-0.14939, 0.6987) (-0.20277, 0.68107) (-0.25376, 0.66338) (-0.3024, 0.64571) (-0.385, 0.61384) (-0.46045, 0.58259) (-0.52922, 0.55224) (-0.59185, 0.52299) (-0.64882, 0.495) (-0.70064, 0.46837) (-0.77065, 0.43054) (-0.83128, 0.39602) (-0.88384, 0.36471) (-0.92946, 0.33648) (-0.96911, 0.31112) (-1.0036, 0.28842) (-1.0557, 0.25301) (-1.0965, 0.22438) (-1.1166, 0.20986) };
\draw [blue, opacity=.6] plot [smooth, tension=0.5] coordinates{(-1, -1) (-0.97668, -0.98863) (-0.95274, -0.97728) (-0.92819, -0.96596) (-0.85207, -0.93253) (-0.77157, -0.89965) (-0.68723, -0.86744) (-0.61708, -0.84208) (-0.56977, -0.8256) (-0.53088, -0.81237) (-0.49158, -0.79927) (-0.45191, -0.78627) (-0.41192, -0.77337) (-0.35171, -0.75424) (-0.29116, -0.73522) (-0.23057, -0.71622) (-0.17027, -0.69712) (-0.11062, -0.67782) (-0.045868, -0.65618) (0.017351, -0.63411) (0.078775, -0.6116) (0.13821, -0.58867) (0.19552, -0.56537) (0.25059, -0.54176) (0.32099, -0.50968) (0.38714, -0.47741) (0.44905, -0.44517) (0.50678, -0.41317) (0.56046, -0.38163) (0.61023, -0.35071) (0.69132, -0.2966) (0.76137, -0.24577) (0.82169, -0.19865) (0.87355, -0.15542) (0.9181, -0.11611) (0.95638, -0.080588) (1.0046, -0.033392) (1.0429, 0.006292) (1.0735, 0.039395) (1.0978, 0.066807) (1.1172, 0.089344) (1.1326, 0.10773) (1.153, 0.13268) (1.166, 0.14901) (1.1712, 0.15572) };
\draw [blue, opacity=.6] plot [smooth, tension=0.5] coordinates{(1, -1) (0.95379, -1.0218) (0.9076, -1.0431) (0.86143, -1.0638) (0.72417, -1.1224) (0.58773, -1.1749) (0.45292, -1.2199) (0.34668, -1.2496) (0.27809, -1.2656) (0.22371, -1.2761) (0.17081, -1.2842) (0.11977, -1.2899) (0.071019, -1.2929) (0.0034897, -1.2928) (-0.056234, -1.2875) (-0.10684, -1.2783) (-0.14782, -1.2669) (-0.17963, -1.255) (-0.2055, -1.243) (-0.22368, -1.233) (-0.2361, -1.2254) (-0.24426, -1.22) (-0.24925, -1.2164) (-0.25183, -1.2145) (-0.25256, -1.214) (-0.25106, -1.2152) (-0.24803, -1.2178) (-0.24393, -1.2213) (-0.23911, -1.2255) (-0.23382, -1.2301) (-0.22355, -1.2391) (-0.21299, -1.2485) (-0.20252, -1.2577) (-0.19238, -1.2666) (-0.18272, -1.275) (-0.17361, -1.283) (-0.16087, -1.294) (-0.14943, -1.3038) (-0.13923, -1.3125) (-0.13016, -1.3201) (-0.12212, -1.3269) (-0.11501, -1.3328) (-0.10404, -1.3419) (-0.095234, -1.3492) (-0.090764, -1.3528) };
\draw [green, opacity=.6] plot [smooth, tension=0.5] coordinates{(-1, 1) (-0.9162, 1.0272) (-0.83243, 1.0533) (-0.74871, 1.0784) (-0.54666, 1.1342) (-0.34607, 1.1807) (-0.20024, 1.2071) (-0.095408, 1.221) (-0.02704, 1.2271) (-0.0049961, 1.2285) (0.016846, 1.2295) (0.038467, 1.2302) (0.059841, 1.2306) (0.11464, 1.2296) (0.16693, 1.2259) (0.21595, 1.2193) (0.26083, 1.21) (0.30073, 1.1983) (0.35102, 1.1779) (0.38791, 1.157) (0.41319, 1.1385) (0.42978, 1.1238) (0.44047, 1.1129) (0.44847, 1.1038) (0.45265, 1.0987) (0.45441, 1.0965) (0.45455, 1.0964) (0.45357, 1.0978) (0.45061, 1.1019) (0.4466, 1.1076) (0.44198, 1.1143) (0.43702, 1.1215) (0.43188, 1.1291) (0.42308, 1.142) (0.4145, 1.1545) (0.40631, 1.1664) (0.39861, 1.1776) (0.39142, 1.1879) (0.38286, 1.2002) (0.37514, 1.2111) (0.36824, 1.2209) (0.36209, 1.2295) (0.353, 1.2421) (0.34567, 1.2522) (0.33978, 1.2603) (0.33769, 1.2631) };
\draw [green, opacity=.6] plot [smooth, tension=0.5] coordinates{(1, 1) (0.97003, 0.98981) (0.93908, 0.97964) (0.90717, 0.96953) (0.82671, 0.94534) (0.74162, 0.92166) (0.67619, 0.90462) (0.62695, 0.89238) (0.59361, 0.88434) (0.58262, 0.88173) (0.57159, 0.87914) (0.56051, 0.87655) (0.5494, 0.87397) (0.52, 0.86722) (0.49037, 0.86052) (0.46056, 0.85387) (0.43061, 0.84725) (0.40057, 0.84066) (0.35446, 0.83056) (0.30845, 0.82044) (0.26274, 0.81024) (0.21749, 0.79994) (0.17285, 0.7895) (0.11753, 0.7761) (0.063564, 0.76244) (0.011074, 0.74853) (-0.039844, 0.7344) (-0.08913, 0.72006) (-0.1609, 0.69796) (-0.22876, 0.67563) (-0.29275, 0.65322) (-0.35294, 0.63088) (-0.40945, 0.60873) (-0.49735, 0.57195) (-0.57594, 0.53651) (-0.64611, 0.50277) (-0.7087, 0.47091) (-0.76453, 0.44105) (-0.82843, 0.40525) (-0.88361, 0.37282) (-0.9313, 0.34362) (-0.97256, 0.31744) (-1.0316, 0.27838) (-1.0777, 0.24652) (-1.1141, 0.22066) (-1.1269, 0.21139) };
\draw [green, opacity=.6] plot [smooth, tension=0.5] coordinates{(-1, -1) (-0.96186, -0.98139) (-0.92271, -0.9628) (-0.88258, -0.94427) (-0.78199, -0.89975) (-0.67635, -0.85581) (-0.59543, -0.82393) (-0.53462, -0.80089) (-0.49345, -0.78571) (-0.47987, -0.78078) (-0.46623, -0.77585) (-0.45254, -0.77094) (-0.4388, -0.76604) (-0.40242, -0.75323) (-0.36571, -0.7405) (-0.3287, -0.72786) (-0.29144, -0.71528) (-0.25399, -0.70276) (-0.1964, -0.68361) (-0.13886, -0.66444) (-0.081708, -0.64517) (-0.025252, -0.6257) (0.030259, -0.60599) (0.098727, -0.58072) (0.16514, -0.55503) (0.22933, -0.52896) (0.29116, -0.50255) (0.35058, -0.4759) (0.43625, -0.43507) (0.51619, -0.39419) (0.5905, -0.35356) (0.65934, -0.31348) (0.72293, -0.27421) (0.81957, -0.21004) (0.90336, -0.14961) (0.97582, -0.093403) (1.0384, -0.04164) (1.0925, 0.0056718) (1.1524, 0.060818) (1.2022, 0.10918) (1.2436, 0.15137) (1.2782, 0.18803) (1.3254, 0.24051) (1.3605, 0.28123) (1.3868, 0.31284) (1.3959, 0.32385) };
\draw [green, opacity=.6] plot [smooth, tension=0.5] coordinates{(1, -1) (0.92437, -1.0352) (0.8488, -1.0691) (0.77334, -1.1013) (0.59179, -1.1723) (0.41315, -1.2305) (0.28515, -1.2631) (0.19478, -1.2803) (0.13689, -1.2882) (0.11844, -1.2901) (0.10027, -1.2917) (0.082408, -1.2929) (0.064869, -1.2939) (0.020465, -1.2947) (-0.021141, -1.2934) (-0.05956, -1.2901) (-0.094466, -1.2851) (-0.12564, -1.2789) (-0.16614, -1.2677) (-0.19813, -1.2561) (-0.22258, -1.2452) (-0.24076, -1.2356) (-0.25396, -1.2279) (-0.26515, -1.2205) (-0.27182, -1.2158) (-0.27521, -1.2133) (-0.2762, -1.2125) (-0.2754, -1.2132) (-0.27169, -1.2163) (-0.26599, -1.2212) (-0.25902, -1.2273) (-0.25125, -1.2342) (-0.24301, -1.2415) (-0.22853, -1.2545) (-0.21407, -1.2674) (-0.20003, -1.28) (-0.18664, -1.2919) (-0.17398, -1.3031) (-0.1587, -1.3165) (-0.14474, -1.3286) (-0.13206, -1.3396) (-0.12058, -1.3494) (-0.10322, -1.3641) (-0.088767, -1.3763) (-0.076743, -1.3863) (-0.072348, -1.3899) };
\tikzstyle{arman}=[circle,draw,thick, inner sep=1pt, minimum size=1pt]
\coordinate(n1) at (-1,1);
\coordinate(n2) at (1,1);
\coordinate(n3) at (-1,-1);
\coordinate(n4) at (1,-1);
\node[arman](N1) at (n1){\footnotesize 1};
\node[arman](N2) at (n2){\footnotesize 2};
\node[arman](N3) at (n3){\footnotesize 3};
\node[arman](N4) at (n4){\footnotesize 4};
\begin{scope}[thick,decoration={markings,mark=at position 0.55 with {\arrow{latex}}}]
\draw[postaction={decorate}] (N1)--(N2);
\draw[postaction={decorate}] (N2)--(N4);
\draw[postaction={decorate}] (N4)--(N3);
\draw[postaction={decorate}] (N3)--(N1);
\draw[postaction={decorate}] (N1)--(N4);
\end{scope}
\end{tikzpicture}


==> fig_forms1_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.2in,
at={(0in,0.1in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	8.91607960096898\\
0.05	7.90383318744505\\
0.1	6.93138254591837\\
0.15	6.00185005901714\\
0.2	5.11924990659049\\
0.25	4.28880536283653\\
0.3	3.51731395487234\\
0.35	2.81349261325567\\
0.4	2.18816626851594\\
0.45	1.65410369419366\\
0.5	1.22499328402654\\
0.55	0.910945671742685\\
0.6	0.705940600546193\\
0.65	0.580293652842925\\
0.7	0.499789797368673\\
0.75	0.443126294819634\\
0.8	0.400004081644163\\
0.85	0.365448080906375\\
0.9	0.336796711292426\\
0.95	0.312464897749409\\
1	0.291427975997776\\
1.05	0.272982995417578\\
1.1	0.256625550693032\\
1.15	0.241980599015837\\
1.2	0.228761178150248\\
1.25	0.216742617622251\\
1.3	0.205745787579953\\
1.35	0.195625818526856\\
1.4	0.186264240594933\\
1.45	0.177563327078946\\
1.5	0.169441903685867\\
1.55	0.16183216345726\\
1.6	0.154677193385607\\
1.65	0.147929019712731\\
1.7	0.141547041531545\\
1.75	0.135496762010768\\
1.8	0.129748752319662\\
1.85	0.124277800470402\\
1.9	0.11906220901266\\
1.95	0.114083213749396\\
2	0.109324501591398\\
2.05	0.104771810079511\\
2.1	0.100412594454756\\
2.15	0.0962357507566415\\
2.2	0.0922313854838603\\
2.25	0.0883906239979041\\
2.3	0.0847054511853642\\
2.35	0.0811685789874322\\
2.4	0.0777733363055989\\
2.45	0.0745135775383645\\
2.5	0.0713836066237536\\
2.55	0.0683781139791151\\
2.6	0.0654921241610266\\
2.65	0.0627209524285788\\
2.7	0.060060168694711\\
2.75	0.0575055676023274\\
2.8	0.055053143672702\\
2.85	0.0526990706498954\\
2.9	0.0504396843121622\\
2.95	0.0482714681443229\\
3	0.046191041367749\\
3.05	0.0441951489102638\\
3.1	0.0422806529696797\\
3.15	0.040444525884197\\
3.2	0.0386838440724365\\
3.25	0.0369957828471106\\
3.3	0.0353776119406276\\
3.35	0.0338266916094216\\
3.4	0.0323404692074676\\
3.45	0.0309164761390897\\
3.5	0.0295523251174623\\
3.55	0.0282457076687111\\
3.6	0.026994391832701\\
3.65	0.0257962200208539\\
3.69999999999999	0.0246491069989844\\
3.74999999999999	0.0235510379694515\\
3.79999999999999	0.0225000667321285\\
3.84999999999999	0.0214943139079717\\
3.89999999999999	0.0205319652124804\\
3.94999999999999	0.0196112697692191\\
3.99999999999999	0.0187305384559183\\
4.04999999999999	0.0178881422775803\\
4.09999999999999	0.0170825107625583\\
4.14999999999999	0.0163121303788212\\
4.19999999999999	0.0155755429686055\\
4.24999999999999	0.0148713442004388\\
4.29999999999999	0.0141981820381345\\
4.34999999999999	0.0135547552268228\\
4.39999999999999	0.0129398117964406\\
4.44999999999999	0.0123521475833582\\
4.49999999999999	0.0117906047710024\\
4.54999999999999	0.0112540704504486\\
4.59999999999999	0.0107414752020217\\
4.64999999999999	0.0102517916989657\\
4.69999999999999	0.00978403333423378\\
4.74999999999999	0.00933725287141364\\
4.79999999999999	0.00891054112074825\\
4.84999999999999	0.0085030256411402\\
4.89999999999999	0.00811386946894803\\
4.94999999999999	0.00774226987429324\\
5	0.0073874571455036\\
};
\addlegendentry{$\psi$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	8.91607960096898\\
0.0284420231278838	8.57079251135209\\
0.0568840462557676	8.23294389729056\\
0.0853260693836513	7.90266931271523\\
0.170057393252485	6.96542384007019\\
0.254788717121319	6.09935775637897\\
0.339520040990153	5.30662511888036\\
0.407561369361813	4.72476959274945\\
0.452438883911975	4.36901423813812\\
0.488839376531556	4.09786449938059\\
0.525239869151138	3.84322626848403\\
0.561640361770719	3.60602362326552\\
0.598040854390301	3.38719963328228\\
0.652428272721119	3.09606262112308\\
0.706815691051937	2.84808669752553\\
0.761203109382754	2.63960793606046\\
0.815590527713572	2.462735447913\\
0.86997794604439	2.30817413689529\\
0.930032128036923	2.15436961322514\\
0.990086310029456	2.01228285898408\\
1.05014049202199	1.87860144838444\\
1.11019467401452	1.75163417636866\\
1.17024885600705	1.63065225396395\\
1.23030303799959	1.51552372311448\\
1.31103948961137	1.37016230345981\\
1.39177594122314	1.23574595709186\\
1.47251239283492	1.11220633491038\\
1.5532488444467	0.999282892158877\\
1.63398529605848	0.896572943890638\\
1.71472174767026	0.803551232625015\\
1.86150235024913	0.657226134033224\\
2.008282952828	0.536806854271108\\
2.15506355540687	0.438242170964007\\
2.30184415798574	0.357848771373553\\
2.44862476056461	0.292419867283114\\
2.59540536314348	0.239216387311805\\
2.81883580663849	0.17667563242616\\
3.04226625013351	0.130945716213665\\
3.26569669362852	0.0974179985954235\\
3.48912713712353	0.0727652214524889\\
3.71255758061854	0.0545828705961389\\
3.93598802411356	0.0411262831827359\\
4.34465404710142	0.0248031035213491\\
4.75332007008929	0.0152123525530437\\
5	0.0114291029843747\\
};
\addlegendentry{$\psi_d$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	8.08765247622279\\
0.0465606631094765	7.70968224926614\\
0.093121326218953	7.33241951539807\\
0.13968198932843	6.95628315504631\\
0.252329460413069	6.0567976538646\\
0.364976931497708	5.18013949515016\\
0.447939256356094	4.55891825128925\\
0.508656075353339	4.12438050484453\\
0.549060584598957	3.84784527343093\\
0.562271600435405	3.76002002046277\\
0.575482616271853	3.67363130894141\\
0.588693632108302	3.58875892199571\\
0.60190464794475	3.5054868652044\\
0.636639417210236	3.29483193719769\\
0.671374186475723	3.09745230347895\\
0.706108955741209	2.91485752623106\\
0.740843725006695	2.7482422745432\\
0.775578494272182	2.59818447543117\\
0.828833326051885	2.39935814502548\\
0.882088157831589	2.2329327171779\\
0.935342989611293	2.09044658287886\\
0.988597821390996	1.96436756430557\\
1.0418526531707	1.84959378803983\\
1.10909333343818	1.71596433912055\\
1.17633401370565	1.59203108282812\\
1.24357469397313	1.47608302126028\\
1.3108153742406	1.36722428804954\\
1.37805605450808	1.26498888977779\\
1.48034105032024	1.12151842493551\\
1.58262604613239	0.992044325865349\\
1.68491104194455	0.875800731495779\\
1.7871960377567	0.771927537933034\\
1.88948103356886	0.679495870931586\\
2.06291376142742	0.546149204393804\\
2.23634648928599	0.438270231376454\\
2.40977921714456	0.351493206044586\\
2.58321194500312	0.281927268127379\\
2.75664467286169	0.226260864533954\\
2.98215538946814	0.170109662056497\\
3.2076661060746	0.128126395895114\\
3.43317682268105	0.0967183402523983\\
3.65868753928751	0.0731798470940831\\
4.05134876201956	0.0453307597260164\\
4.44400998475162	0.0282883640770186\\
4.83667120748368	0.0177572925249714\\
5	0.0146429434987629\\
};
\addlegendentry{$\psi_c$}

\end{axis}

\begin{axis}[%
width=2.2in,
height=1.4in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> fig_forms1_s.tex <==
\begin{tikzpicture}[thick,scale=1.2, every node/.style={transform shape}]
\tikzstyle{arman}=[circle,draw,thick, inner sep=1pt, minimum size=1pt]
\coordinate(n1) at (0,1.543);
\coordinate(n2) at (-1.2344,0.61721);
\coordinate(n3) at (1.2344,0.61721);
\coordinate(n4) at (0,-0.92582);
\node[arman](N1) at (n1){\footnotesize 1};
\node[arman](N2) at (n2){\footnotesize 2};
\node[arman](N3) at (n3){\footnotesize 3};
\node[arman](N4) at (n4){\footnotesize 4};
\begin{scope}[thick,decoration={markings,mark=at position 0.55 with {\arrow{latex}}}]
\draw[postaction={decorate}] (N1)--(N2);
\draw[postaction={decorate}] (N2)--(N4);
\draw[postaction={decorate}] (N4)--(N3);
\draw[postaction={decorate}] (N3)--(N1);
\draw[postaction={decorate}] (N1)--(N4);
\end{scope}
\end{tikzpicture}


==> fig_persistent.tex <==
\begin{tikzpicture}
\coordinate(n1) at (0,2);
\coordinate(n2) at (2,2);
\coordinate(n3) at (0,0);
\coordinate(n4) at (2,0);

\coordinate(ni) at (0,0);
\coordinate(nj) at (2,2);

\tikzstyle{arman}=[circle,draw,thick, inner sep=1pt, minimum size=3pt]

\node[arman](N1) at (n1) {1};
\node[arman](N2) at (n2) {2};
\node[arman](N3) at (n3) {3};
\node[arman](N4) at (n4) {4};

%\node[circle,draw,line width=0.8pt](NI) at (ni) {$i$};
%\node[circle,draw,line width=0.8pt](NJ) at (nj) {$j$};

%\draw[very thick] (NI) -- (NJ);

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.55 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (N1)--(N2);
    \draw[postaction={decorate}] (N2)--(N4);
    \draw[postaction={decorate}] (N4)--(N3);
    \draw[postaction={decorate}] (N3)--(N1);
    \draw[postaction={decorate}] (N1)--(N4);
\end{scope}
\end{tikzpicture}

==> fig_persistent2.tex <==
\begin{tikzpicture}
\coordinate(n1) at (0,2);
\coordinate(n2) at (3,2);
\coordinate(n3) at (0,0);
\coordinate(n4) at (3,0);

\coordinate(ni) at (0,0);
\coordinate(nj) at (2,2);

\tikzstyle{arman}=[circle,draw,thick, inner sep=1pt, minimum size=3pt]

\node[arman](N1) at (n1) {1};
\node[arman](N2) at (n2) {2};
\node[arman](N3) at (n3) {3};
\node[arman](N4) at (n4) {4};

%\node[circle,draw,line width=0.8pt](NI) at (ni) {$i$};
%\node[circle,draw,line width=0.8pt](NJ) at (nj) {$j$};

%\draw[very thick] (NI) -- (NJ);

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.55 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (N1)--(N2);
    \draw[postaction={decorate}] (N2)--(N4);
    \draw[postaction={decorate}] (N4)--(N3);
    \draw[postaction={decorate}] (N3)--(N1);
\end{scope}
\end{tikzpicture}

==> fig_rigid.tex <==
\begin{tikzpicture}
\coordinate(n1) at (0,2);
\coordinate(n2) at (2,2);
\coordinate(n3) at (0,0);
\coordinate(n4) at (2,0);

\coordinate(ni) at (0,0);
\coordinate(nj) at (2,2);

\tikzstyle{arman}=[circle,draw,thick, inner sep=1pt, minimum size=3pt]

\node[arman](N1) at (n1) {1};
\node[arman](N2) at (n2) {2};
\node[arman](N3) at (n3) {3};
\node[arman](N4) at (n4) {4};

%\node[circle,draw,line width=0.8pt](NI) at (ni) {$i$};
%\node[circle,draw,line width=0.8pt](NJ) at (nj) {$j$};

%\draw[very thick] (NI) -- (NJ);

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.55 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (N1)--(N2);
    \draw[postaction={decorate}] (N1)--(N3);
    \draw[postaction={decorate}] (N3)--(N4);
    \draw[postaction={decorate}] (N2)--(N4);
    \draw[postaction={decorate}] (N1)--(N4);
\end{scope}
\end{tikzpicture}

==> fig_rigid2.tex <==
\begin{tikzpicture}
%\coordinate(n1) at (0,2);
\coordinate(n1) at (0.1632,2.25);
\coordinate(n2) at (3,2);
\coordinate(n3) at (0,0);
\coordinate(n4) at (3,0);

\coordinate(ni) at (0,0);
\coordinate(nj) at (2,2);

\tikzstyle{arman}=[circle,draw,thick, inner sep=1pt, minimum size=3pt]

\node[arman](N1) at (n1) {1};
\node[arman](N2) at (n2) {2};
\node[arman](N3) at (n3) {3};
\node[arman](N4) at (n4) {4};

%\node[circle,draw,line width=0.8pt](NI) at (ni) {$i$};
%\node[circle,draw,line width=0.8pt](NJ) at (nj) {$j$};

%\draw[very thick] (NI) -- (NJ);

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.55 with {\arrow{latex}}}
    ] 
    \draw[postaction={decorate}] (N1)--(N2);
    \draw[postaction={decorate}] (N1)--(N3);
    \draw[postaction={decorate}] (N3)--(N4);
    \draw[postaction={decorate}] (N2)--(N4);
    \draw[postaction={decorate}] (N1)--(N4);
\end{scope}
\end{tikzpicture}
